QCD Event Generators

This report is a survey on QCD Event Generator issues of relevance for LEP 2. It contains four main sections: a summary of experience from LEP 1, extrapolations to LEP 2 energies, Monte Carlo descriptions and standardization issues.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 40 20 567 567
%%Title: /users/rudolph/jetrate/pic_jetrate92plotlog.eps
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/27   11.13
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1814 1814 227 227 bl 2268 2268 0 0 C
 /xs 0 def 
(n-jet\(Durham\) rates)
 /Helvetica-Bold     78 stwn 
 gsave  1134 2098
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica-Bold findfont   78 sf 0    0 m 
(n-jet\(Durham\) rates)
 show 
 gr
 /xs 0 def 
(y)
 /Helvetica     62 stwn 
(cut)
 /Helvetica     43 stwn 
( \(D\))
 /Helvetica     62 stwn 
 gsave  2041 82
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   62 sf 0    0 m 
(y)
 show 
 currentpoint pop 0 t 
 /Helvetica findfont   43 sf 0  -21 m 
(cut)
 show 
 currentpoint pop 0 t 
 /Helvetica findfont   62 sf 0    0 m 
( \(D\))
 show 
 gr
 /xs 0 def 
(jet rate)
 /Helvetica     62 stwn 
 gsave  68 2041
 t  90 r  xs neg 0 t 0 0 m
 /Helvetica findfont   62 sf 0    0 m 
(jet rate)
 show 
 gr
 355 1952 m -17 -45 d s 355 1952 m 17 -45 d s 344 1922 m 22 X s 383 1952 m -45 Y
 s 383 1907 m 26 X s 420 1952 m -45 Y s 420 1952 m 28 X s 420 1931 m 17 X s 420
 1907 m 28 X s 461 1952 m -45 Y s 461 1952 m 19 X 7 -2 d 2 -2 d 2 -4 d -7 Y -2
 -4 d -2 -2 d -7 -2 d -19 X s 506 1952 m -45 Y s 536 1952 m -45 Y s 506 1931 m
 30 X s 599 1952 m -45 Y s 599 1931 m -4 4 d -5 2 d -6 X -5 -2 d -4 -4 d -2 -7 d
 -4 Y 2 -6 d 4 -5 d 5 -2 d 6 X 5 2 d 4 5 d s 640 1937 m -30 Y s 640 1931 m -4 4
 d -5 2 d -6 X -4 -2 d -5 -4 d -2 -7 d -4 Y 2 -6 d 5 -5 d 4 -2 d 6 X 5 2 d 4 5 d
 s 659 1952 m -36 Y 3 -7 d 4 -2 d 4 X s 653 1937 m 15 X s 707 1937 m -30 Y s 707
 1931 m -4 4 d -5 2 d -6 X -5 -2 d -4 -4 d -2 -7 d -4 Y 2 -6 d 4 -5 d 5 -2 d 6 X
 5 2 d 4 5 d s 1668 1942 m 2 Y 2 4 d 2 2 d 5 2 d 8 X 5 -2 d 2 -2 d 2 -4 d -5 Y
 -2 -4 d -5 -6 d -21 -22 d 30 X s 1711 1926 m 39 X s 1769 1952 m 3 -2 d 2 2 d -2
 3 d -3 -3 d cl s 1772 1937 m -36 Y -3 -7 d -4 -2 d -4 X s 1787 1924 m 26 X 5 Y
 -3 4 d -2 2 d -4 2 d -6 X -5 -2 d -4 -4 d -2 -7 d -4 Y 2 -6 d 4 -5 d 5 -2 d 6 X
 4 2 d 5 5 d s 1830 1952 m -36 Y 2 -7 d 4 -2 d 5 X s 1823 1937 m 16 X s 1875
 1931 m -2 4 d -6 2 d -7 X -6 -2 d -2 -4 d 2 -5 d 4 -2 d 11 -2 d 4 -2 d 2 -4 d
 -2 Y -2 -5 d -6 -2 d -7 X -6 2 d -2 5 d s 1670 1664 m 24 X -13 -17 d 6 X 5 -3 d
 2 -2 d 2 -6 d -5 Y -2 -6 d -4 -4 d -7 -3 d -6 X -7 3 d -2 2 d -2 4 d s 1711
 1638 m 39 X s 1769 1664 m 3 -2 d 2 2 d -2 2 d -3 -2 d cl s 1772 1649 m -37 Y -3
 -6 d -4 -3 d -4 X s 1787 1636 m 26 X 4 Y -3 4 d -2 3 d -4 2 d -6 X -5 -2 d -4
 -5 d -2 -6 d -5 Y 2 -6 d 4 -4 d 5 -3 d 6 X 4 3 d 5 4 d s 1830 1664 m -37 Y 2 -6
 d 4 -3 d 5 X s 1823 1649 m 16 X s 1875 1642 m -2 5 d -6 2 d -7 X -6 -2 d -2 -5
 d 2 -4 d 4 -2 d 11 -2 d 4 -3 d 2 -4 d -2 Y -2 -4 d -6 -3 d -7 X -6 3 d -2 4 d s
 1687 818 m -21 -30 d 32 X s 1687 818 m -45 Y s 1711 792 m 39 X s 1769 818 m 3
 -2 d 2 2 d -2 3 d -3 -3 d cl s 1772 803 m -36 Y -3 -7 d -4 -2 d -4 X s 1787 790
 m 26 X 5 Y -3 4 d -2 2 d -4 2 d -6 X -5 -2 d -4 -4 d -2 -7 d -4 Y 2 -7 d 4 -4 d
 5 -2 d 6 X 4 2 d 5 4 d s 1830 818 m -36 Y 2 -7 d 4 -2 d 5 X s 1823 803 m 16 X s
 1875 797 m -2 4 d -6 2 d -7 X -6 -2 d -2 -4 d 2 -5 d 4 -2 d 11 -2 d 4 -2 d 2 -4
 d -3 Y -2 -4 d -6 -2 d -7 X -6 2 d -2 4 d s 1168 818 m -21 X -2 -19 d 2 2 d 6 2
 d 7 X 6 -2 d 4 -4 d 3 -7 d -4 Y -3 -7 d -4 -4 d -6 -2 d -7 X -6 2 d -2 2 d -3 5
 d s 1188 792 m 39 X s 1246 818 m 2 -2 d 2 2 d -2 3 d -2 -3 d cl s 1248 803 m
 -36 Y -2 -7 d -4 -2 d -5 X s 1263 790 m 26 X 5 Y -2 4 d -2 2 d -4 2 d -7 X -4
 -2 d -5 -4 d -2 -7 d -4 Y 2 -7 d 5 -4 d 4 -2 d 7 X 4 2 d 4 4 d s 1307 818 m -36
 Y 2 -7 d 4 -2 d 4 X s 1300 803 m 15 X s 1352 797 m -2 4 d -7 2 d -6 X -7 -2 d
 -2 -4 d 2 -5 d 5 -2 d 10 -2 d 5 -2 d 2 -4 d -3 Y -2 -4 d -7 -2 d -6 X -7 2 d -2
 4 d s 2 lw 267 773 m 153 X s /w 3 def /w2 {w 2 div} def /w3 {w 3 div} def 420
 773 m20
 gsave  499 753
 t   0 r 0 0 m
 /Helvetica findfont   56 sf 0    0 m 
(JETSET 7.4)
 show 
 gr
 [12 12] 0 sd 267 591 m 153 X s [] 0 sd 420 591 m20
 gsave  499 571
 t   0 r 0 0 m
 /Helvetica findfont   56 sf 0    0 m 
(ARIADNE 4.3)
 show 
 gr
 [4 8] 0 sd 267 409 m 153 X s [] 0 sd 420 409 m20
 gsave  499 388
 t   0 r 0 0 m
 /Helvetica findfont   56 sf 0    0 m 
(HERWIG 5.6)
 show 
 gr
 1814 1814 227 227 C 1 lw 227 2041 m -1814 Y 1814 X 1814 Y s NC 227 227 m 1814 Y
 s 261 227 m -34 X s
 /xs 0 def 
(10)
 /Helvetica     44 stwn 
 gsave  166 211
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   44 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-3)
 /Helvetica     35 stwn 
 gsave  213 250
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   35 sf 0    0 m 
(-3)
 show 
 gr
 244 409 m -17 X s 244 515 m -17 X s 244 591 m -17 X s 244 650 m -17 X s 244 697
 m -17 X s 244 738 m -17 X s 244 773 m -17 X s 244 804 m -17 X s 261 832 m -34 X
 s
 /xs 0 def 
(10)
 /Helvetica     44 stwn 
 gsave  166 816
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   44 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-2)
 /Helvetica     35 stwn 
 gsave  213 855
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   35 sf 0    0 m 
(-2)
 show 
 gr
 244 1014 m -17 X s 244 1120 m -17 X s 244 1196 m -17 X s 244 1254 m -17 X s 244
 1302 m -17 X s 244 1343 m -17 X s 244 1378 m -17 X s 244 1409 m -17 X s 261
 1436 m -34 X s
 /xs 0 def 
(10)
 /Helvetica     44 stwn 
 gsave  166 1421
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   44 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-1)
 /Helvetica     35 stwn 
 gsave  213 1459
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   35 sf 0    0 m 
(-1)
 show 
 gr
 244 1618 m -17 X s 244 1725 m -17 X s 244 1801 m -17 X s 244 1859 m -17 X s 244
 1907 m -17 X s 244 1948 m -17 X s 244 1983 m -17 X s 244 2014 m -17 X s 261
 2041 m -34 X s
 /xs 0 def 
(1)
 /Helvetica     44 stwn 
 gsave  181 2025
 t   0 r  xs neg 0 t 0 0 m
 /Helvetica findfont   44 sf 0    0 m 
(1)
 show 
 gr
 227 227 m 1814 X s 227 244 m -17 Y s 267 261 m -34 Y s
 /xs 0 def 
(10)
 /Helvetica     44 stwn 
 gsave  251 152
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   44 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-3)
 /Helvetica     35 stwn 
 gsave  302 183
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   35 sf 0    0 m 
(-3)
 show 
 gr
 528 244 m -17 Y s 681 244 m -17 Y s 790 244 m -17 Y s 874 244 m -17 Y s 943 244
 m -17 Y s 1001 244 m -17 Y s 1052 244 m -17 Y s 1096 244 m -17 Y s 1136 261 m
 -34 Y s
 /xs 0 def 
(10)
 /Helvetica     44 stwn 
 gsave  1120 152
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   44 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-2)
 /Helvetica     35 stwn 
 gsave  1172 183
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   35 sf 0    0 m 
(-2)
 show 
 gr
 1398 244 m -17 Y s 1551 244 m -17 Y s 1659 244 m -17 Y s 1744 244 m -17 Y s
 1812 244 m -17 Y s 1871 244 m -17 Y s 1921 244 m -17 Y s 1965 244 m -17 Y s
 2005 261 m -34 Y s
 /xs 0 def 
(10)
 /Helvetica     44 stwn 
 gsave  1989 152
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   44 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-1)
 /Helvetica     35 stwn 
 gsave  2041 183
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Helvetica findfont   35 sf 0    0 m 
(-1)
 show 
 gr
 1814 1814 227 227 C NC 2041 227 m 1814 Y s 2007 227 m 34 X s 2024 409 m 17 X s
 2024 515 m 17 X s 2024 591 m 17 X s 2024 650 m 17 X s 2024 697 m 17 X s 2024
 738 m 17 X s 2024 773 m 17 X s 2024 804 m 17 X s 2007 832 m 34 X s 2024 1014 m
 17 X s 2024 1120 m 17 X s 2024 1196 m 17 X s 2024 1254 m 17 X s 2024 1302 m 17
 X s 2024 1343 m 17 X s 2024 1378 m 17 X s 2024 1409 m 17 X s 2007 1436 m 34 X s
 2024 1618 m 17 X s 2024 1725 m 17 X s 2024 1801 m 17 X s 2024 1859 m 17 X s
 2024 1907 m 17 X s 2024 1948 m 17 X s 2024 1983 m 17 X s 2024 2014 m 17 X s
 2007 2041 m 34 X s 227 2041 m 1814 X s 227 2024 m 17 Y s 267 2007 m 34 Y s 528
 2024 m 17 Y s 681 2024 m 17 Y s 790 2024 m 17 Y s 874 2024 m 17 Y s 943 2024 m
 17 Y s 1001 2024 m 17 Y s 1052 2024 m 17 Y s 1096 2024 m 17 Y s 1136 2007 m 34
 Y s 1398 2024 m 17 Y s 1551 2024 m 17 Y s 1659 2024 m 17 Y s 1744 2024 m 17 Y s
 1812 2024 m 17 Y s 1871 2024 m 17 Y s 1921 2024 m 17 Y s 1965 2024 m 17 Y s
 2005 2007 m 34 Y s 1814 1814 227 227 C /w 26
 def /w2 {w 2 div} def /w3 {w 3 div} def 267 1500 m29 354 1583 m29 440 1652 m29
 527 1711 m29 614 1760 m29 701 1801 m29 788 1834 m29 875 1862 m29 962 1886 m29
 1049 1907 m29 1136 1925 m29 1223 1941 m29 1310 1956 m29 1397 1969 m29 1484 1980
 m29 1571 1991 m29 1657 2000 m29 1744 2009 m29 1831 2016 m29 1918 2022 m29 2005
 2028 m29 /w 23 def /w2 {w 2 div} def /w3 {w 3 div} def 267 1710 m20 354 1746
 m20 440 1772 m20 527 1787 m20 614 1794 m20 701 1794 m20 788 1788 m20 875 1778
 m20 962 1765 m20 1049 1748 m20 1136 1729 m20 1223 1705 m20 1310 1678 m20 1397
 1648 m20 1484 1612 m20 1571 1572 m20 1657 1526 m20 1744 1473 m20 1831 1411 m20
 1918 1339 m20 2005 1254 m20 267 1723 m22 354 1712 m22 440 1690 m22 527 1657 m22
 614 1616 m22 701 1568 m22 788 1516 m22 875 1460 m22 962 1398 m22 1049 1332 m22
 1136 1258 m22 1223 1175 m22 1310 1082 m22 1397 977 m22 1484 864 m22 1571 718 m
 1 Y s 1571 730 m22 1657 548 m 4 Y s 1657 575 m 2 Y s 1657 563 m22 1744 350 m 5
 Y s 1744 378 m 3 Y s 1744 366 m22 267 1594 m23 354 1538 m23 440 1467 m23 527
 1385 m23 614 1271 m 10 Y s 614 1303 m 9 Y s 614 1292 m23 701 1158 m 23 Y s 701
 1204 m 19 Y s 701 1192 m23 788 1026 m 45 Y s 788 1094 m 35 Y s 788 1083 m23 875
 875 m 80 Y s 875 978 m 56 Y s 875 966 m23 962 693 m 132 Y s 962 848 m 81 Y s
 962 837 m23 1049 488 m 198 Y s 1049 709 m 104 Y s 1049 697 m23 1136 227 m 302 Y
 s 1136 552 m 127 Y s 1136 540 m23 1223 227 m 143 Y s 1223 393 m 139 Y s 1223
 381 m23 1310 227 m 106 Y s 2 lw 267 1488 m 30 32 d 29 28 d 28 26 d 31 27 d 31
 26 d 24 19 d 33 24 d 35 24 d 19 12 d 35 21 d 36 21 d 16 8 d 37 19 d 41 18 d 9 4
 d 42 17 d 45 16 d 50 17 d 37 11 d 60 16 d 27 7 d 70 17 d 17 4 d 87 18 d 87 16 d
 87 15 d 87 14 d 87 12 d 87 11 d 86 10 d 87 8 d 87 8 d 87 7 d 87 6 d s 267 1718
 m 31 15 d 32 14 d 24 9 d 32 11 d 35 10 d 19 5 d 35 7 d 36 6 d 16 3 d 38 4 d 49
 2 d 43 1 d 44 X 49 -3 d 38 -3 d 56 -5 d 31 -4 d 60 -9 d 27 -4 d 62 -11 d 25 -5
 d 62 -14 d 25 -6 d 58 -14 d 29 -8 d 55 -17 d 32 -10 d 52 -17 d 35 -13 d 49 -19
 d 38 -16 d 45 -20 d 42 -20 d 41 -21 d 45 -25 d 40 -22 d 39 -24 d 8 -6 d 44 -29
 d 33 -23 d 10 -8 d 32 -25 d 30 -24 d 25 -21 d 32 -29 d 29 -29 d 26 -26 d s 267
 1729 m 55 -6 d 32 -6 d 57 -15 d 29 -10 d 62 -24 d 25 -11 d 69 -34 d 18 -9 d 87
 -51 d 87 -56 d 87 -59 d 87 -62 d 87 -68 d 67 -56 d 20 -18 d 63 -59 d 24 -24 d
 62 -65 d 25 -28 d 54 -63 d 33 -40 d 46 -61 d 41 -56 d 51 -77 d 36 -58 d 35 -63
 d 36 -68 d 15 -30 d 45 -91 d 21 -46 d 21 -52 d 24 -63 d 23 -67 d 23 -70 d 17
 -56 d s 267 1593 m 45 -30 d 42 -32 d 45 -39 d 41 -38 d 51 -51 d 36 -41 d 57 -66
 d 30 -38 d 67 -86 d 20 -27 d 87 -119 d 72 -103 d 15 -22 d 57 -86 d 30 -47 d 47
 -77 d 40 -69 d 44 -80 d 43 -81 d 41 -82 d 40 -84 d 6 -13 d 39 -86 d 41 -95 d 7
 -18 d s 1657 -1406 m 5 132 d 5 123 d 4 118 d 5 111 d 4 106 d 5 102 d 4 99 d 5
 95 d 4 92 d 5 88 d 5 85 d 5 79 d 4 76 d 5 60 d 4 65 d 5 61 d 5 55 d 5 49 d 3 37
 d 4 29 d 3 26 d 5 23 d 4 17 d 4 13 d 4 6 d 4 4 d 5 -2 d 6 -7 d 7 -15 d 13 -38 d
 11 -30 d 6 -14 d 5 -8 d 5 -4 d 175 X s [12 12] 0 sd 267 1494 m 31 31 d 30 28 d
 26 23 d 32 27 d 33 27 d 21 16 d 34 24 d 37 24 d 16 10 d 37 22 d 41 23 d 9 5 d
 39 20 d 48 22 d 42 17 d 45 18 d 46 16 d 41 13 d 55 16 d 32 8 d 65 16 d 22 5 d
 73 16 d 14 3 d 87 16 d 87 14 d 87 13 d 87 12 d 87 11 d 86 9 d 87 9 d 87 7 d 87
 7 d 87 5 d s 267 1703 m 33 15 d 34 14 d 20 8 d 34 11 d 36 11 d 16 4 d 36 8 d 39
 7 d 12 2 d 37 5 d 40 3 d 10 1 d 40 2 d 47 -1 d 46 -2 d 41 -3 d 55 -5 d 32 -4 d
 59 -8 d 28 -5 d 61 -11 d 26 -5 d 61 -14 d 26 -6 d 59 -15 d 28 -8 d 57 -17 d 30
 -9 d 54 -18 d 33 -13 d 50 -19 d 37 -15 d 44 -20 d 43 -19 d 42 -22 d 44 -24 d 47
 -27 d 40 -25 d 41 -27 d 34 -23 d 12 -10 d 32 -24 d 29 -24 d 26 -22 d 31 -28 d
 29 -29 d 27 -27 d s 267 1726 m 55 -4 d 32 -4 d 56 -11 d 30 -8 d 59 -20 d 28 -10
 d 65 -29 d 22 -11 d 71 -38 d 16 -9 d 87 -55 d 87 -58 d 87 -63 d 87 -67 d 73 -62
 d 14 -13 d 68 -61 d 19 -19 d 57 -57 d 30 -33 d 52 -59 d 35 -43 d 47 -60 d 40
 -55 d 41 -60 d 46 -72 d 43 -73 d 30 -55 d 13 -25 d 36 -72 d 25 -55 d 26 -61 d
 30 -75 d 25 -70 d 27 -77 d 5 -16 d s 267 1602 m 45 -27 d 42 -28 d 46 -36 d 40
 -35 d 50 -46 d 37 -38 d 51 -54 d 36 -42 d 57 -70 d 30 -39 d 64 -85 d 23 -32 d
 68 -97 d 19 -29 d 62 -94 d 25 -38 d 56 -91 d 31 -52 d 50 -89 d 37 -70 d 57 -109
 d 30 -60 d 33 -73 d 34 -78 d 20 -47 d s 1744 -1406 m 5 132 d 5 124 d 4 118 d 5
 112 d 4 106 d 5 103 d 4 99 d 5 95 d 5 92 d 4 89 d 5 84 d 5 79 d 5 75 d 4 60 d 5
 65 d 4 61 d 5 55 d 5 49 d 3 35 d 4 29 d 3 26 d 5 24 d 4 17 d 4 13 d 4 7 d 4 3 d
 5 -2 d 6 -7 d 7 -15 d 13 -39 d 11 -30 d 6 -14 d 5 -8 d 5 -4 d 88 X s [4 8] 0 sd
 267 1483 m 33 32 d 34 31 d 20 18 d 33 28 d 35 29 d 18 13 d 35 26 d 38 26 d 14 9
 d 37 23 d 40 23 d 10 6 d 39 20 d 42 20 d 6 3 d 42 19 d 45 18 d 47 17 d 40 14 d
 53 16 d 34 9 d 60 16 d 27 6 d 68 15 d 19 4 d 87 16 d 87 15 d 87 13 d 87 11 d 87
 11 d 86 9 d 87 8 d 87 8 d 87 6 d 87 6 d s 267 1704 m 32 16 d 33 14 d 22 9 d 33
 12 d 35 11 d 18 5 d 35 8 d 35 7 d 17 3 d 36 4 d 40 4 d 11 X 40 2 d 47 -1 d 44
 -2 d 43 -3 d 51 -6 d 36 -5 d 56 -9 d 31 -5 d 63 -13 d 24 -5 d 67 -16 d 20 -5 d
 64 -17 d 23 -7 d 61 -18 d 26 -8 d 57 -20 d 30 -10 d 51 -20 d 36 -14 d 46 -21 d
 41 -18 d 42 -21 d 44 -24 d 45 -25 d 37 -22 d 5 -4 d 36 -23 d 35 -24 d 16 -12 d
 39 -29 d 30 -25 d 18 -15 d 32 -28 d 30 -29 d 25 -24 d s 267 1721 m 52 -3 d 35
 -4 d 52 -10 d 34 -8 d 58 -19 d 29 -12 d 62 -27 d 25 -12 d 68 -37 d 19 -11 d 87
 -55 d 87 -59 d 87 -63 d 87 -66 d 87 -71 d 72 -63 d 15 -14 d 63 -59 d 24 -25 d
 50 -52 d 37 -42 d 45 -55 d 42 -55 d 46 -65 d 35 -52 d 6 -9 d 34 -56 d 35 -62 d
 17 -32 d 39 -76 d 25 -51 d 23 -52 d 30 -71 d 25 -66 d 27 -73 d 5 -17 d s 267
 1602 m 47 -28 d 40 -25 d 48 -36 d 38 -32 d 50 -45 d 37 -37 d 58 -62 d 29 -34 d
 71 -84 d 16 -20 d 87 -110 d 87 -116 d 74 -101 d 13 -19 d 57 -83 d 30 -46 d 49
 -79 d 38 -63 d 53 -94 d 34 -63 d 34 -69 d 34 -72 d 19 -43 d 33 -79 d 34 -85 d
 20 -51 d s 1744 -1588 m 5 147 d 5 138 d 4 130 d 5 125 d 4 118 d 5 114 d 4 110 d
 5 106 d 5 102 d 4 99 d 5 94 d 5 88 d 5 83 d 4 67 d 5 72 d 4 67 d 5 61 d 5 55 d
 3 39 d 4 33 d 3 28 d 5 26 d 4 20 d 4 14 d 4 8 d 4 3 d 5 -2 d 6 -8 d 7 -16 d 13
 -43 d 11 -34 d 6 -16 d 5 -9 d 5 -4 d 88 X s
gr gr showpage
end
%%EOF


==> (inline-ps-1) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 50 567 567
%%Title: SD_SCR$WEEK1:[WEIERSTALL]F5_PAPER_011_D.EPS_BLACK;1
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 31/08/95   11.40
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw
 /xs 0 def 
( D)
 /Times-Bold     79 stwn 
 /s1 0 def 
 /Times-Bold findfont   55 sf
 (2) sw pop s1 add /s1 exch def
 /s2 0 def 
 /Times-Bold findfont   55 sf
 (Durham) sw pop s2 add /s2 exch def
 s1 s2 ge { xs s1 add /xs exch def} { xs s2 add /xs exch def} ifelse 
 gsave  802 2131
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   79 sf 0    0 m 
( D)
 show 
 currentpoint pop 0 t 
 gsave gsave 
 0  -26 rm 
 /Times-Bold findfont   55 sf
(2)
 show currentpoint pop /s1 exch def
 gr 
 0   40 rm 
 /Times-Bold findfont   55 sf
(Durham)
 show currentpoint pop /s2 exch def
 gr 
 s1 s2 ge {s1 0 t} {s2 0 t} ifelse 
 gr
 /xs 0 def 
(corr. fac.)
 /Times-Bold     56 stwn 
 gsave  57 2077
 t  90 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   56 sf 0    0 m 
(corr. fac.)
 show 
 gr
 1355 267 210 1810 C NC 5 lw 1355 267 210 1810 bl 1355 267 210 1810 C 233 1941 m
 45 -6 d 45 4 d 45 1 d 45 5 d 46 -2 d 67 14 d 91 -2 d 90 14 d 90 20 d 91 -5 d 90
 21 d 90 47 d 159 -4 d 226 29 d s NC 1 lw 210 1810 m 267 Y s 233 1834 m -23 X s
 221 1848 m -11 X s 221 1862 m -11 X s 221 1875 m -11 X s 233 1889 m -23 X s 221
 1903 m -11 X s 221 1916 m -11 X s 221 1930 m -11 X s 233 1943 m -23 X s 221
 1957 m -11 X s 221 1971 m -11 X s 221 1984 m -11 X s 233 1998 m -23 X s 221
 2012 m -11 X s 221 2025 m -11 X s 221 2039 m -11 X s 233 2053 m -23 X s 233
 1834 m -23 X s 221 1821 m -11 X s 233 2053 m -23 X s 221 2066 m -11 X s
 /xs 0 def 
(0.6)
 /Times-Bold     39 stwn 
 gsave  164 1821
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Bold     39 stwn 
 gsave  164 1876
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.8)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Bold     39 stwn 
 gsave  164 1930
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 /xs 0 def 
(1.2)
 /Times-Bold     39 stwn 
 gsave  164 1985
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1.2)
 show 
 gr
 /xs 0 def 
(1.4)
 /Times-Bold     39 stwn 
 gsave  164 2039
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1.4)
 show 
 gr
 210 1810 m 1355 X s 210 1833 m -23 Y s 255 1821 m -11 Y s 300 1821 m -11 Y s
 346 1821 m -11 Y s 391 1821 m -11 Y s 436 1833 m -23 Y s 481 1821 m -11 Y s 526
 1821 m -11 Y s 571 1821 m -11 Y s 617 1821 m -11 Y s 662 1833 m -23 Y s 707
 1821 m -11 Y s 752 1821 m -11 Y s 797 1821 m -11 Y s 843 1821 m -11 Y s 888
 1833 m -23 Y s 933 1821 m -11 Y s 978 1821 m -11 Y s 1023 1821 m -11 Y s 1068
 1821 m -11 Y s 1114 1833 m -23 Y s 1159 1821 m -11 Y s 1204 1821 m -11 Y s 1249
 1821 m -11 Y s 1294 1821 m -11 Y s 1340 1833 m -23 Y s 1385 1821 m -11 Y s 1430
 1821 m -11 Y s 1475 1821 m -11 Y s 1520 1821 m -11 Y s 1565 1833 m -23 Y s 1565
 1833 m -23 Y s
 /xs 0 def 
(0)
 /Times-Bold     39 stwn 
 gsave  210 -74504
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.05)
 /Times-Bold     39 stwn 
 gsave  436 -74504
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.05)
 show 
 gr
 /xs 0 def 
(0.1)
 /Times-Bold     39 stwn 
 gsave  662 -74504
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.1)
 show 
 gr
 /xs 0 def 
(0.15)
 /Times-Bold     39 stwn 
 gsave  888 -74504
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.15)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Bold     39 stwn 
 gsave  1114 -74504
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.25)
 /Times-Bold     39 stwn 
 gsave  1340 -74504
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.25)
 show 
 gr
 /xs 0 def 
(0.3)
 /Times-Bold     39 stwn 
 gsave  1565 -74504
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.3)
 show 
 gr
 1355 267 210 1810 C NC 1565 1810 m 267 Y s 1543 1834 m 22 X s 1554 1848 m 11 X
 s 1554 1862 m 11 X s 1554 1875 m 11 X s 1543 1889 m 22 X s 1554 1903 m 11 X s
 1554 1916 m 11 X s 1554 1930 m 11 X s 1543 1943 m 22 X s 1554 1957 m 11 X s
 1554 1971 m 11 X s 1554 1984 m 11 X s 1543 1998 m 22 X s 1554 2012 m 11 X s
 1554 2025 m 11 X s 1554 2039 m 11 X s 1543 2053 m 22 X s 1543 1834 m 22 X s
 1554 1821 m 11 X s 1543 2053 m 22 X s 1554 2066 m 11 X s 210 2077 m 1355 X s
 210 2054 m 23 Y s 255 2066 m 11 Y s 300 2066 m 11 Y s 346 2066 m 11 Y s 391
 2066 m 11 Y s 436 2054 m 23 Y s 481 2066 m 11 Y s 526 2066 m 11 Y s 571 2066 m
 11 Y s 617 2066 m 11 Y s 662 2054 m 23 Y s 707 2066 m 11 Y s 752 2066 m 11 Y s
 797 2066 m 11 Y s 843 2066 m 11 Y s 888 2054 m 23 Y s 933 2066 m 11 Y s 978
 2066 m 11 Y s 1023 2066 m 11 Y s 1068 2066 m 11 Y s 1114 2054 m 23 Y s 1159
 2066 m 11 Y s 1204 2066 m 11 Y s 1249 2066 m 11 Y s 1294 2066 m 11 Y s 1340
 2054 m 23 Y s 1385 2066 m 11 Y s 1430 2066 m 11 Y s 1475 2066 m 11 Y s 1520
 2066 m 11 Y s 1565 2054 m 23 Y s 1565 2054 m 23 Y s 1355 267 210 1810 C NC 1565
 1810 m 267 Y s 1565 1810 m cl s 1565 1823 m cl s 1565 1837 m cl s 1565 1850 m
 cl s 1565 1863 m cl s 1565 1877 m cl s 1565 1890 m cl s 1565 1903 m cl s 1565
 1917 m cl s 1565 1930 m cl s 1565 1943 m cl s 1565 1957 m cl s 1565 1970 m cl s
 1565 1984 m cl s 1565 1997 m cl s 1565 2010 m cl s 1565 2024 m cl s 1565 2037 m
 cl s 1565 2050 m cl s 1565 2064 m cl s 1565 2077 m cl s
 gsave  77853 1796
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 gsave  77853 1850
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.2)
 show 
 gr
 gsave  77853 1903
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.4)
 show 
 gr
 gsave  77853 1957
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.6)
 show 
 gr
 gsave  77853 2010
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.8)
 show 
 gr
 gsave  77853 2064
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 210 2077 m 1355 X s 210 2077 m cl s 237 2077 m cl s 264 2077 m cl s 291 2077 m
 cl s 318 2077 m cl s 346 2077 m cl s 373 2077 m cl s 400 2077 m cl s 427 2077 m
 cl s 454 2077 m cl s 481 2077 m cl s 508 2077 m cl s 535 2077 m cl s 562 2077 m
 cl s 590 2077 m cl s 617 2077 m cl s 644 2077 m cl s 671 2077 m cl s 698 2077 m
 cl s 725 2077 m cl s 752 2077 m cl s 779 2077 m cl s 806 2077 m cl s 834 2077 m
 cl s 861 2077 m cl s 888 2077 m cl s 915 2077 m cl s 942 2077 m cl s 969 2077 m
 cl s 996 2077 m cl s 1023 2077 m cl s 1050 2077 m cl s 1077 2077 m cl s 1105
 2077 m cl s 1132 2077 m cl s 1159 2077 m cl s 1186 2077 m cl s 1213 2077 m cl s
 1240 2077 m cl s 1267 2077 m cl s 1294 2077 m cl s 1321 2077 m cl s 1349 2077 m
 cl s 1376 2077 m cl s 1403 2077 m cl s 1430 2077 m cl s 1457 2077 m cl s 1484
 2077 m cl s 1511 2077 m cl s 1538 2077 m cl s 1565 2077 m cl s
 /xs 0 def 
(0)
 /Times-Bold     39 stwn 
 gsave  210 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.1)
 /Times-Bold     39 stwn 
 gsave  346 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.1)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Bold     39 stwn 
 gsave  481 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.3)
 /Times-Bold     39 stwn 
 gsave  617 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.3)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Bold     39 stwn 
 gsave  752 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Bold     39 stwn 
 gsave  888 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(0.6)
 /Times-Bold     39 stwn 
 gsave  1023 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.7)
 /Times-Bold     39 stwn 
 gsave  1159 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.7)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Bold     39 stwn 
 gsave  1294 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.8)
 show 
 gr
 /xs 0 def 
(0.9)
 /Times-Bold     39 stwn 
 gsave  1430 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.9)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Bold     39 stwn 
 gsave  1565 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 1355 267 210 1810 C [12 12] 0 sd 5 lw 210 1943 m 67773 X s 2268 2268 -48 0 C
 1355 1123 210 687 C [] 0 sd 233 1753 m 1 Y s 233 1755 m 1 Y s /w 0
 def /w2 {w 2 div} def /w3 {w 3 div} def 233 1755 m20 278 1552 m 1 Y s 278 1554
 m 1 Y s 278 1554 m20 323 1468 m 1 Y s 323 1470 m 1 Y s 323 1470 m20 368 1411 m
 1 Y s 368 1413 m 1 Y s 368 1412 m20 413 1370 m 2 Y s 413 1373 m 1 Y s 413 1372
 m20 459 1331 m 1 Y s 459 1333 m 2 Y s 458 1333 m20 526 1293 m 2 Y s 526 1296 m
 2 Y s 526 1296 m20 617 1237 m 3 Y s 617 1240 m 3 Y s 617 1240 m20 707 1194 m 3
 Y s 707 1197 m 3 Y s 707 1197 m20 797 1160 m 3 Y s 797 1164 m 4 Y s 797 1164
 m20 888 1114 m 4 Y s 888 1119 m 4 Y s 888 1119 m20 978 1080 m 5 Y s 978 1086 m
 5 Y s 978 1085 m20 1068 1047 m 6 Y s 1068 1054 m 6 Y s 1068 1054 m20 1227 957 m
 8 Y s 1227 966 m 7 Y s 1227 965 m20 1452 786 m 12 Y s 1452 799 m 10 Y s 1453
 798 m20 NC 1 lw 210 687 m 1123 Y s 233 687 m -23 X s
 /xs 0 def 
(10)
 /Times-Bold     39 stwn 
 gsave  166 674
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-2)
 /Times-Bold     31 stwn 
 gsave  206 707
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   31 sf 0    0 m 
(-2)
 show 
 gr
 221 772 m -11 X s 221 821 m -11 X s 221 856 m -11 X s 221 883 m -11 X s 221 906
 m -11 X s 221 924 m -11 X s 221 941 m -11 X s 221 955 m -11 X s 233 968 m -23 X
 s
 /xs 0 def 
(10)
 /Times-Bold     39 stwn 
 gsave  166 955
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-1)
 /Times-Bold     31 stwn 
 gsave  206 987
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   31 sf 0    0 m 
(-1)
 show 
 gr
 221 1052 m -11 X s 221 1102 m -11 X s 221 1137 m -11 X s 221 1164 m -11 X s 221
 1186 m -11 X s 221 1205 m -11 X s 221 1221 m -11 X s 221 1236 m -11 X s 233
 1249 m -23 X s
 /xs 0 def 
(1)
 /Times-Bold     39 stwn 
 gsave  179 1235
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 221 1333 m -11 X s 221 1383 m -11 X s 221 1418 m -11 X s 221 1445 m -11 X s 221
 1467 m -11 X s 221 1486 m -11 X s 221 1502 m -11 X s 221 1516 m -11 X s 233
 1529 m -23 X s
 /xs 0 def 
(10)
 /Times-Bold     39 stwn 
 gsave  179 1516
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(10)
 show 
 gr
 221 1614 m -11 X s 221 1663 m -11 X s 221 1698 m -11 X s 221 1725 m -11 X s 221
 1748 m -11 X s 221 1766 m -11 X s 221 1783 m -11 X s 221 1797 m -11 X s 210 687
 m 1355 X s 210 710 m -23 Y s 255 699 m -12 Y s 300 699 m -12 Y s 346 699 m -12
 Y s 391 699 m -12 Y s 436 710 m -23 Y s 481 699 m -12 Y s 526 699 m -12 Y s 571
 699 m -12 Y s 617 699 m -12 Y s 662 710 m -23 Y s 707 699 m -12 Y s 752 699 m
 -12 Y s 797 699 m -12 Y s 843 699 m -12 Y s 888 710 m -23 Y s 933 699 m -12 Y s
 978 699 m -12 Y s 1023 699 m -12 Y s 1068 699 m -12 Y s 1114 710 m -23 Y s 1159
 699 m -12 Y s 1204 699 m -12 Y s 1249 699 m -12 Y s 1294 699 m -12 Y s 1340 710
 m -23 Y s 1385 699 m -12 Y s 1430 699 m -12 Y s 1475 699 m -12 Y s 1520 699 m
 -12 Y s 1565 710 m -23 Y s 1565 710 m -23 Y s
 /xs 0 def 
(0)
 /Times-Bold     39 stwn 
 gsave  210 -75627
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.05)
 /Times-Bold     39 stwn 
 gsave  436 -75627
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.05)
 show 
 gr
 /xs 0 def 
(0.1)
 /Times-Bold     39 stwn 
 gsave  662 -75627
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.1)
 show 
 gr
 /xs 0 def 
(0.15)
 /Times-Bold     39 stwn 
 gsave  888 -75627
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.15)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Bold     39 stwn 
 gsave  1114 -75627
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.25)
 /Times-Bold     39 stwn 
 gsave  1340 -75627
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.25)
 show 
 gr
 /xs 0 def 
(0.3)
 /Times-Bold     39 stwn 
 gsave  1565 -75627
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.3)
 show 
 gr
 1355 1123 210 687 C NC 1565 687 m 1123 Y s 1543 687 m 22 X s 1554 772 m 11 X s
 1554 821 m 11 X s 1554 856 m 11 X s 1554 883 m 11 X s 1554 906 m 11 X s 1554
 924 m 11 X s 1554 941 m 11 X s 1554 955 m 11 X s 1543 968 m 22 X s 1554 1052 m
 11 X s 1554 1102 m 11 X s 1554 1137 m 11 X s 1554 1164 m 11 X s 1554 1186 m 11
 X s 1554 1205 m 11 X s 1554 1221 m 11 X s 1554 1236 m 11 X s 1543 1249 m 22 X s
 1554 1333 m 11 X s 1554 1383 m 11 X s 1554 1418 m 11 X s 1554 1445 m 11 X s
 1554 1467 m 11 X s 1554 1486 m 11 X s 1554 1502 m 11 X s 1554 1516 m 11 X s
 1543 1529 m 22 X s 1554 1614 m 11 X s 1554 1663 m 11 X s 1554 1698 m 11 X s
 1554 1725 m 11 X s 1554 1748 m 11 X s 1554 1766 m 11 X s 1554 1783 m 11 X s
 1554 1797 m 11 X s 210 1810 m 1355 X s 210 1787 m 23 Y s 255 1798 m 12 Y s 300
 1798 m 12 Y s 346 1798 m 12 Y s 391 1798 m 12 Y s 436 1787 m 23 Y s 481 1798 m
 12 Y s 526 1798 m 12 Y s 571 1798 m 12 Y s 617 1798 m 12 Y s 662 1787 m 23 Y s
 707 1798 m 12 Y s 752 1798 m 12 Y s 797 1798 m 12 Y s 843 1798 m 12 Y s 888
 1787 m 23 Y s 933 1798 m 12 Y s 978 1798 m 12 Y s 1023 1798 m 12 Y s 1068 1798
 m 12 Y s 1114 1787 m 23 Y s 1159 1798 m 12 Y s 1204 1798 m 12 Y s 1249 1798 m
 12 Y s 1294 1798 m 12 Y s 1340 1787 m 23 Y s 1385 1798 m 12 Y s 1430 1798 m 12
 Y s 1475 1798 m 12 Y s 1520 1798 m 12 Y s 1565 1787 m 23 Y s 1565 1787 m 23 Y s
 1355 1123 210 687 C 5 lw /w 21 def /w2 {w 2 div} def /w3 {w 3 div} def 233 1755
 m20 278 1554 m20 323 1470 m20 368 1412 m20 413 1372 m20 458 1333 m20 526 1296
 m20 617 1240 m20 707 1197 m20 797 1164 m20 888 1119 m20 978 1085 m20 1068 1054
 m20 1227 965 m20 1452 786 m 1 Y s 1452 809 m s 1453 798 m20 233 1753 m 45 -199
 d 45 -82 d 45 -55 d 45 -41 d 46 -37 d 67 -42 d 91 -51 d 90 -44 d 90 -39 d 91
 -36 d 90 -38 d 90 -36 d 159 -76 d 225 -168 d s [12 12] 0 sd 233 1754 m 45 -200
 d 45 -82 d 45 -55 d 45 -43 d 46 -33 d 67 -44 d 91 -50 d 90 -43 d 90 -41 d 91
 -39 d 90 -33 d 90 -36 d 159 -78 d 225 -172 d s [4 8] 0 sd 233 1755 m 45 -202 d
 45 -84 d 45 -55 d 45 -44 d 46 -35 d 67 -42 d 91 -51 d 90 -45 d 90 -36 d 91 -40
 d 90 -35 d 90 -37 d 159 -77 d 225 -160 d s [12 15 4 15] 0 sd 233 1756 m 45 -204
 d 45 -85 d 45 -57 d 45 -41 d 46 -37 d 67 -41 d 91 -51 d 90 -37 d 90 -44 d 91
 -32 d 90 -41 d 90 -37 d 159 -68 d 225 -155 d s 2268 2268 -48 0 C [] 0 sd /w 10
 def /w2 {w 2 div} def /w3 {w 3 div} def 235 1744 m20 235 1744 m20 245 1699 m20
 245 1699 m20 255 1655 m20 255 1655 m20 264 1611 m20 264 1611 m20 274 1566 m20
 274 1566 m20 292 1525 m20 292 1525 m20 314 1485 m20 314 1485 m20 340 1448 m20
 340 1448 m20 369 1413 m20 369 1413 m20 403 1384 m20 403 1384 m20 437 1354 m20
 437 1354 m20 472 1326 m20 472 1326 m20 512 1303 m20 512 1303 m20 551 1281 m20
 551 1281 m20 591 1259 m20 591 1259 m20 631 1239 m20 631 1239 m20 673 1220 m20
 673 1220 m20 715 1202 m20 715 1202 m20 756 1184 m20 756 1184 m20 798 1166 m20
 798 1166 m20 840 1149 m20 840 1149 m20 881 1131 m20 881 1131 m20 923 1114 m20
 923 1114 m20 965 1096 m20 965 1096 m20 1008 1080 m20 1008 1080 m20 1050 1064
 m20 1050 1064 m20 1092 1047 m20 1092 1047 m20 1133 1028 m20 1133 1028 m20 1174
 1008 m20 1174 1008 m20 1215 989 m20 1215 989 m20 1253 965 m20 1253 965 m20 1290
 939 m20 1290 939 m20 1327 912 m20 1327 912 m20 1364 886 m20 1364 886 m20 1401
 860 m20 1401 860 m20 1438 833 m20 1438 833 m20 1355 1123 210 687 C /w 21
 def /w2 {w 2 div} def /w3 {w 3 div} def 233 1755 m20 278 1554 m20 323 1470 m20
 368 1412 m20 413 1372 m20 458 1333 m20 526 1296 m20 617 1240 m20 707 1197 m20
 797 1164 m20 888 1119 m20 978 1085 m20 1068 1054 m20 1227 965 m20 1452 786 m 1
 Y s 1452 809 m s 1453 798 m20 1604 2268 0 0 C NC 1355 1123 210 687 bl 1604 2268
 0 0 C
 /xs 0 def 
( D)
 /Times-Bold     79 stwn 
 /s1 0 def 
 /Times-Bold findfont   55 sf
 (2) sw pop s1 add /s1 exch def
 /s2 0 def 
 /Times-Bold findfont   55 sf
 (Durham) sw pop s2 add /s2 exch def
 s1 s2 ge { xs s1 add /xs exch def} { xs s2 add /xs exch def} ifelse 
 gsave  802 2131
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   79 sf 0    0 m 
( D)
 show 
 currentpoint pop 0 t 
 gsave gsave 
 0  -26 rm 
 /Times-Bold findfont   55 sf
(2)
 show currentpoint pop /s1 exch def
 gr 
 0   40 rm 
 /Times-Bold findfont   55 sf
(Durham)
 show currentpoint pop /s2 exch def
 gr 
 s1 s2 ge {s1 0 t} {s2 0 t} ifelse 
 gr
 /xs 0 def 
(D)
 /Times-Bold     56 stwn 
 /s1 0 def 
 /Times-Bold findfont   39 sf
 (2) sw pop s1 add /s1 exch def
 /s2 0 def 
 /Times-Bold findfont   39 sf
 (Durham) sw pop s2 add /s2 exch def
 s1 s2 ge { xs s1 add /xs exch def} { xs s2 add /xs exch def} ifelse 
 gsave  57 1810
 t  90 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   56 sf 0    0 m 
(D)
 show 
 currentpoint pop 0 t 
 gsave gsave 
 0  -19 rm 
 /Times-Bold findfont   39 sf
(2)
 show currentpoint pop /s1 exch def
 gr 
 0   28 rm 
 /Times-Bold findfont   39 sf
(Durham)
 show currentpoint pop /s2 exch def
 gr 
 s1 s2 ge {s1 0 t} {s2 0 t} ifelse 
 gr
 gsave  346 858
 t   0 r 0 0 m
 /Times-Bold findfont   79 sf 0    0 m 
(DELPHI)
 show 
 gr
 956 1698 m20
 gsave  1023 1682
 t   0 r 0 0 m
 /Times-Bold findfont   45 sf 0    0 m 
(charged tracks)
 show 
 gr
 gsave  1023 1626
 t   0 r 0 0 m
 /Times-Bold findfont   45 sf 0    0 m 
(JT 7.3 PS)
 show 
 gr
 gsave  1023 1570
 t   0 r 0 0 m
 /Times-Bold findfont   45 sf 0    0 m 
(JT 7.4 PS)
 show 
 gr
 gsave  1023 1514
 t   0 r 0 0 m
 /Times-Bold findfont   45 sf 0    0 m 
(AR 4.06)
 show 
 gr
 gsave  1023 1458
 t   0 r 0 0 m
 /Times-Bold findfont   45 sf 0    0 m 
(H 5.8C)
 show 
 gr
 gsave  1023 1402
 t   0 r 0 0 m
 /Times-Bold findfont   45 sf 0    0 m 
(JT 7.4 ME)
 show 
 gr
 1355 1123 210 687 C NC 1 lw 1565 687 m 1123 Y s 1565 687 m cl s 1565 743 m cl s
 1565 800 m cl s 1565 856 m cl s 1565 912 m cl s 1565 968 m cl s 1565 1024 m cl
 s 1565 1080 m cl s 1565 1136 m cl s 1565 1192 m cl s 1565 1249 m cl s 1565 1305
 m cl s 1565 1361 m cl s 1565 1417 m cl s 1565 1473 m cl s 1565 1529 m cl s 1565
 1585 m cl s 1565 1641 m cl s 1565 1698 m cl s 1565 1754 m cl s 1565 1810 m cl s
 gsave  77853 674
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 gsave  77853 898
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.2)
 show 
 gr
 gsave  77853 1123
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.4)
 show 
 gr
 gsave  77853 1347
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.6)
 show 
 gr
 gsave  77853 1572
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.8)
 show 
 gr
 gsave  77853 1796
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 210 1810 m 1355 X s 210 1810 m cl s 237 1810 m cl s 264 1810 m cl s 291 1810 m
 cl s 318 1810 m cl s 346 1810 m cl s 373 1810 m cl s 400 1810 m cl s 427 1810 m
 cl s 454 1810 m cl s 481 1810 m cl s 508 1810 m cl s 535 1810 m cl s 562 1810 m
 cl s 590 1810 m cl s 617 1810 m cl s 644 1810 m cl s 671 1810 m cl s 698 1810 m
 cl s 725 1810 m cl s 752 1810 m cl s 779 1810 m cl s 806 1810 m cl s 834 1810 m
 cl s 861 1810 m cl s 888 1810 m cl s 915 1810 m cl s 942 1810 m cl s 969 1810 m
 cl s 996 1810 m cl s 1023 1810 m cl s 1050 1810 m cl s 1077 1810 m cl s 1105
 1810 m cl s 1132 1810 m cl s 1159 1810 m cl s 1186 1810 m cl s 1213 1810 m cl s
 1240 1810 m cl s 1267 1810 m cl s 1294 1810 m cl s 1321 1810 m cl s 1349 1810 m
 cl s 1376 1810 m cl s 1403 1810 m cl s 1430 1810 m cl s 1457 1810 m cl s 1484
 1810 m cl s 1511 1810 m cl s 1538 1810 m cl s 1565 1810 m cl s
 /xs 0 def 
(0)
 /Times-Bold     39 stwn 
 gsave  210 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.1)
 /Times-Bold     39 stwn 
 gsave  346 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.1)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Bold     39 stwn 
 gsave  481 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.3)
 /Times-Bold     39 stwn 
 gsave  617 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.3)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Bold     39 stwn 
 gsave  752 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Bold     39 stwn 
 gsave  888 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(0.6)
 /Times-Bold     39 stwn 
 gsave  1023 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.7)
 /Times-Bold     39 stwn 
 gsave  1159 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.7)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Bold     39 stwn 
 gsave  1294 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.8)
 show 
 gr
 /xs 0 def 
(0.9)
 /Times-Bold     39 stwn 
 gsave  1430 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.9)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Bold     39 stwn 
 gsave  1565 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 1355 1123 210 687 C 5 lw 922 1641 m 67 X s [12 12] 0 sd 922 1585 m 67 X s
 [4 8] 0 sd 922 1529 m 67 X s [12 15 4 15] 0 sd 922 1473 m 67 X s 2268 2268 -48
 0 C [] 0 sd /w 10 def /w2 {w 2 div} def /w3 {w 3 div} def 933 1417 m20 933 1417
 m20 978 1417 m20 978 1417 m20 1355 1123 210 687 C 2268 2268 -48 0 C 1604 2268 0
 0 C
 /xs 0 def 
(y)
 /Times-Bold     56 stwn 
(cut)
 /Times-Bold     39 stwn 
 gsave  1565 131
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   56 sf 0    0 m 
(y)
 show 
 currentpoint pop 0 t 
 /Times-Bold findfont   39 sf 0  -19 m 
(cut)
 show 
 gr
 /xs 0 def 
(\(MC-Data\)/Data)
 /Times-Bold     56 stwn 
 gsave  57 687
 t  90 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   56 sf 0    0 m 
(\(MC-Data\)/Data)
 show 
 gr
 1355 458 210 229 C NC 1355 458 210 229 bl 1355 458 210 229 C 233 447 m 45 13 d
 45 26 d 45 15 d 45 -5 d 46 19 d 67 -42 d 91 44 d 90 -7 d 90 -57 d 91 88 d 90
 -47 d 90 -40 d 159 125 d 225 -18 d s NC 1 lw 210 229 m 458 Y s 233 343 m -23 X
 s 221 366 m -11 X s 221 389 m -11 X s 221 412 m -11 X s 221 435 m -11 X s 233
 458 m -23 X s 221 481 m -11 X s 221 504 m -11 X s 221 527 m -11 X s 221 550 m
 -11 X s 233 573 m -23 X s 233 343 m -23 X s 221 320 m -11 X s 221 297 m -11 X s
 221 274 m -11 X s 221 251 m -11 X s 233 573 m -23 X s 221 596 m -11 X s 221 619
 m -11 X s 221 642 m -11 X s 221 665 m -11 X s
 /xs 0 def 
(-0.1)
 /Times-Bold     39 stwn 
 gsave  179 330
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(-0.1)
 show 
 gr
 /xs 0 def 
(0)
 /Times-Bold     39 stwn 
 gsave  179 445
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.1)
 /Times-Bold     39 stwn 
 gsave  179 560
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.1)
 show 
 gr
 210 229 m 1355 X s 210 252 m -23 Y s 255 241 m -12 Y s 300 241 m -12 Y s 346
 241 m -12 Y s 391 241 m -12 Y s 436 252 m -23 Y s 481 241 m -12 Y s 526 241 m
 -12 Y s 571 241 m -12 Y s 617 241 m -12 Y s 662 252 m -23 Y s 707 241 m -12 Y s
 752 241 m -12 Y s 797 241 m -12 Y s 843 241 m -12 Y s 888 252 m -23 Y s 933 241
 m -12 Y s 978 241 m -12 Y s 1023 241 m -12 Y s 1068 241 m -12 Y s 1114 252 m
 -23 Y s 1159 241 m -12 Y s 1204 241 m -12 Y s 1249 241 m -12 Y s 1294 241 m -12
 Y s 1340 252 m -23 Y s 1385 241 m -12 Y s 1430 241 m -12 Y s 1475 241 m -12 Y s
 1520 241 m -12 Y s 1565 252 m -23 Y s 1565 252 m -23 Y s
 /xs 0 def 
(0)
 /Times-Bold     39 stwn 
 gsave  210 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.05)
 /Times-Bold     39 stwn 
 gsave  436 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.05)
 show 
 gr
 /xs 0 def 
(0.1)
 /Times-Bold     39 stwn 
 gsave  662 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.1)
 show 
 gr
 /xs 0 def 
(0.15)
 /Times-Bold     39 stwn 
 gsave  888 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.15)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Bold     39 stwn 
 gsave  1114 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.25)
 /Times-Bold     39 stwn 
 gsave  1340 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.25)
 show 
 gr
 /xs 0 def 
(0.3)
 /Times-Bold     39 stwn 
 gsave  1565 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.3)
 show 
 gr
 1355 458 210 229 C NC 1565 229 m 458 Y s 1543 343 m 22 X s 1554 366 m 11 X s
 1554 389 m 11 X s 1554 412 m 11 X s 1554 435 m 11 X s 1543 458 m 22 X s 1554
 481 m 11 X s 1554 504 m 11 X s 1554 527 m 11 X s 1554 550 m 11 X s 1543 573 m
 22 X s 1543 343 m 22 X s 1554 320 m 11 X s 1554 297 m 11 X s 1554 274 m 11 X s
 1554 251 m 11 X s 1543 573 m 22 X s 1554 596 m 11 X s 1554 619 m 11 X s 1554
 642 m 11 X s 1554 665 m 11 X s 210 687 m 1355 X s 210 664 m 23 Y s 255 676 m 11
 Y s 300 676 m 11 Y s 346 676 m 11 Y s 391 676 m 11 Y s 436 664 m 23 Y s 481 676
 m 11 Y s 526 676 m 11 Y s 571 676 m 11 Y s 617 676 m 11 Y s 662 664 m 23 Y s
 707 676 m 11 Y s 752 676 m 11 Y s 797 676 m 11 Y s 843 676 m 11 Y s 888 664 m
 23 Y s 933 676 m 11 Y s 978 676 m 11 Y s 1023 676 m 11 Y s 1068 676 m 11 Y s
 1114 664 m 23 Y s 1159 676 m 11 Y s 1204 676 m 11 Y s 1249 676 m 11 Y s 1294
 676 m 11 Y s 1340 664 m 23 Y s 1385 676 m 11 Y s 1430 676 m 11 Y s 1475 676 m
 11 Y s 1520 676 m 11 Y s 1565 664 m 23 Y s 1565 664 m 23 Y s 1355 458 210 229 C
 [12 12] 0 sd 5 lw 233 448 m 45 9 d 45 23 d 45 26 d 45 -28 d 46 56 d 67 -62 d 91
 54 d 90 -1 d 90 -77 d 91 58 d 90 6 d 90 -40 d 159 102 d 225 -49 d s [4 8] 0 sd
 233 464 m 45 -17 d 45 4 d 45 28 d 45 -42 d 46 38 d 67 -42 d 91 45 d 90 -18 d 90
 -30 d 91 54 d 90 -19 d 90 -55 d 159 116 d 225 66 d s [12 15 4 15] 0 sd 233 468
 m 45 -23 d 45 -6 d 45 3 d 45 -9 d 46 18 d 67 -35 d 91 37 d 90 60 d 90 -102 d 91
 128 d 90 -73 d 90 -48 d 159 196 d 225 137 d s 2268 2268 -48 0 C [] 0 sd 242 453
 m20 242 453 m20 281 432 m20 281 432 m20 323 449 m20 323 449 m20 362 471 m20 362
 471 m20 406 479 m20 406 479 m20 451 471 m20 451 471 m20 495 462 m20 495 462 m20
 538 461 m20 538 461 m20 577 484 m20 577 484 m20 617 506 m20 617 506 m20 659 522
 m20 659 522 m20 701 539 m20 701 539 m20 740 519 m20 740 519 m20 777 493 m20 777
 493 m20 813 494 m20 813 494 m20 848 523 m20 848 523 m20 882 553 m20 882 553 m20
 921 541 m20 921 541 m20 962 520 m20 962 520 m20 1005 507 m20 1005 507 m20 1049
 498 m20 1049 498 m20 1087 513 m20 1087 513 m20 1119 544 m20 1119 544 m20 1152
 576 m20 1152 576 m20 1185 607 m20 1185 607 m20 1217 639 m20 1217 639 m20 1257
 658 m20 1257 658 m20 1301 671 m20 1301 671 m20 1343 684 m20 1343 684 m20 1343
 684 m20 1343 684 m20 1343 684 m20 1343 684 m20 1355 458 210 229 C 1 1 0 c 1 lw
 259 470 m 46 1 d 45 1 d 45 1 d 45 2 d 45 3 d 46 3 d 90 4 d 90 6 d 91 5 d 90 6 d
 90 9 d 91 12 d 90 12 d 226 31 d 226 120 d 176 X -456 Y -176 X -226 121 d -226
 31 d -90 12 d -91 12 d -90 8 d -90 6 d -91 6 d -90 5 d -90 5 d -46 2 d -45 4 d
 -45 2 d -45 1 d -45 1 d -95 X 24 Y f 5 lw black -4308 458 m 230427 X s -4308
 458 m 230427 X s 2268 2268 -48 0 C 1604 2268 0 0 C
 /xs 0 def 
(y)
 /Times-Bold     56 stwn 
(cut)
 /Times-Bold     39 stwn 
 gsave  1565 131
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   56 sf 0    0 m 
(y)
 show 
 currentpoint pop 0 t 
 /Times-Bold findfont   39 sf 0  -19 m 
(cut)
 show 
 gr
 /xs 0 def 
(\(MC-Data\)/Data)
 /Times-Bold     56 stwn 
 gsave  57 687
 t  90 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   56 sf 0    0 m 
(\(MC-Data\)/Data)
 show 
 gr
 1355 458 210 229 C NC 1355 458 210 229 bl 1355 458 210 229 C 233 447 m 45 13 d
 45 26 d 45 15 d 45 -5 d 46 19 d 67 -42 d 91 44 d 90 -7 d 90 -57 d 91 88 d 90
 -47 d 90 -40 d 159 125 d 225 -18 d s NC 1 lw 210 229 m 458 Y s 233 343 m -23 X
 s 221 366 m -11 X s 221 389 m -11 X s 221 412 m -11 X s 221 435 m -11 X s 233
 458 m -23 X s 221 481 m -11 X s 221 504 m -11 X s 221 527 m -11 X s 221 550 m
 -11 X s 233 573 m -23 X s 233 343 m -23 X s 221 320 m -11 X s 221 297 m -11 X s
 221 274 m -11 X s 221 251 m -11 X s 233 573 m -23 X s 221 596 m -11 X s 221 619
 m -11 X s 221 642 m -11 X s 221 665 m -11 X s
 /xs 0 def 
(-0.1)
 /Times-Bold     39 stwn 
 gsave  179 330
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(-0.1)
 show 
 gr
 /xs 0 def 
(0)
 /Times-Bold     39 stwn 
 gsave  179 445
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.1)
 /Times-Bold     39 stwn 
 gsave  179 560
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.1)
 show 
 gr
 210 229 m 1355 X s 210 252 m -23 Y s 255 241 m -12 Y s 300 241 m -12 Y s 346
 241 m -12 Y s 391 241 m -12 Y s 436 252 m -23 Y s 481 241 m -12 Y s 526 241 m
 -12 Y s 571 241 m -12 Y s 617 241 m -12 Y s 662 252 m -23 Y s 707 241 m -12 Y s
 752 241 m -12 Y s 797 241 m -12 Y s 843 241 m -12 Y s 888 252 m -23 Y s 933 241
 m -12 Y s 978 241 m -12 Y s 1023 241 m -12 Y s 1068 241 m -12 Y s 1114 252 m
 -23 Y s 1159 241 m -12 Y s 1204 241 m -12 Y s 1249 241 m -12 Y s 1294 241 m -12
 Y s 1340 252 m -23 Y s 1385 241 m -12 Y s 1430 241 m -12 Y s 1475 241 m -12 Y s
 1520 241 m -12 Y s 1565 252 m -23 Y s 1565 252 m -23 Y s
 /xs 0 def 
(0)
 /Times-Bold     39 stwn 
 gsave  210 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.05)
 /Times-Bold     39 stwn 
 gsave  436 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.05)
 show 
 gr
 /xs 0 def 
(0.1)
 /Times-Bold     39 stwn 
 gsave  662 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.1)
 show 
 gr
 /xs 0 def 
(0.15)
 /Times-Bold     39 stwn 
 gsave  888 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.15)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Bold     39 stwn 
 gsave  1114 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.25)
 /Times-Bold     39 stwn 
 gsave  1340 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.25)
 show 
 gr
 /xs 0 def 
(0.3)
 /Times-Bold     39 stwn 
 gsave  1565 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.3)
 show 
 gr
 1355 458 210 229 C NC 1565 229 m 458 Y s 1543 343 m 22 X s 1554 366 m 11 X s
 1554 389 m 11 X s 1554 412 m 11 X s 1554 435 m 11 X s 1543 458 m 22 X s 1554
 481 m 11 X s 1554 504 m 11 X s 1554 527 m 11 X s 1554 550 m 11 X s 1543 573 m
 22 X s 1543 343 m 22 X s 1554 320 m 11 X s 1554 297 m 11 X s 1554 274 m 11 X s
 1554 251 m 11 X s 1543 573 m 22 X s 1554 596 m 11 X s 1554 619 m 11 X s 1554
 642 m 11 X s 1554 665 m 11 X s 210 687 m 1355 X s 210 664 m 23 Y s 255 676 m 11
 Y s 300 676 m 11 Y s 346 676 m 11 Y s 391 676 m 11 Y s 436 664 m 23 Y s 481 676
 m 11 Y s 526 676 m 11 Y s 571 676 m 11 Y s 617 676 m 11 Y s 662 664 m 23 Y s
 707 676 m 11 Y s 752 676 m 11 Y s 797 676 m 11 Y s 843 676 m 11 Y s 888 664 m
 23 Y s 933 676 m 11 Y s 978 676 m 11 Y s 1023 676 m 11 Y s 1068 676 m 11 Y s
 1114 664 m 23 Y s 1159 676 m 11 Y s 1204 676 m 11 Y s 1249 676 m 11 Y s 1294
 676 m 11 Y s 1340 664 m 23 Y s 1385 676 m 11 Y s 1430 676 m 11 Y s 1475 676 m
 11 Y s 1520 676 m 11 Y s 1565 664 m 23 Y s 1565 664 m 23 Y s 1355 458 210 229 C
 [12 12] 0 sd 5 lw 233 448 m 45 9 d 45 23 d 45 26 d 45 -28 d 46 56 d 67 -62 d 91
 54 d 90 -1 d 90 -77 d 91 58 d 90 6 d 90 -40 d 159 102 d 225 -49 d s [4 8] 0 sd
 233 464 m 45 -17 d 45 4 d 45 28 d 45 -42 d 46 38 d 67 -42 d 91 45 d 90 -18 d 90
 -30 d 91 54 d 90 -19 d 90 -55 d 159 116 d 225 66 d s [12 15 4 15] 0 sd 233 468
 m 45 -23 d 45 -6 d 45 3 d 45 -9 d 46 18 d 67 -35 d 91 37 d 90 60 d 90 -102 d 91
 128 d 90 -73 d 90 -48 d 159 196 d 225 137 d s 2268 2268 -48 0 C [] 0 sd 242 453
 m20 242 453 m20 281 432 m20 281 432 m20 323 449 m20 323 449 m20 362 471 m20 362
 471 m20 406 479 m20 406 479 m20 451 471 m20 451 471 m20 495 462 m20 495 462 m20
 538 461 m20 538 461 m20 577 484 m20 577 484 m20 617 506 m20 617 506 m20 659 522
 m20 659 522 m20 701 539 m20 701 539 m20 740 519 m20 740 519 m20 777 493 m20 777
 493 m20 813 494 m20 813 494 m20 848 523 m20 848 523 m20 882 553 m20 882 553 m20
 921 541 m20 921 541 m20 962 520 m20 962 520 m20 1005 507 m20 1005 507 m20 1049
 498 m20 1049 498 m20 1087 513 m20 1087 513 m20 1119 544 m20 1119 544 m20 1152
 576 m20 1152 576 m20 1185 607 m20 1185 607 m20 1217 639 m20 1217 639 m20 1257
 658 m20 1257 658 m20 1301 671 m20 1301 671 m20 1343 684 m20 1343 684 m20 1343
 684 m20 1343 684 m20 1343 684 m20 1343 684 m20 1355 458 210 229 C NC 1 lw 1565
 229 m 458 Y s 1565 229 m cl s 1565 252 m cl s 1565 275 m cl s 1565 298 m cl s
 1565 321 m cl s 1565 344 m cl s 1565 367 m cl s 1565 389 m cl s 1565 412 m cl s
 1565 435 m cl s 1565 458 m cl s 1565 481 m cl s 1565 504 m cl s 1565 527 m cl s
 1565 550 m cl s 1565 573 m cl s 1565 596 m cl s 1565 619 m cl s 1565 641 m cl s
 1565 664 m cl s 1565 687 m cl s
 gsave  77853 216
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 gsave  77853 307
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.2)
 show 
 gr
 gsave  77853 399
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.4)
 show 
 gr
 gsave  77853 491
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.6)
 show 
 gr
 gsave  77853 582
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.8)
 show 
 gr
 gsave  77853 674
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 210 687 m 1355 X s 210 687 m cl s 237 687 m cl s 264 687 m cl s 291 687 m cl s
 318 687 m cl s 346 687 m cl s 373 687 m cl s 400 687 m cl s 427 687 m cl s 454
 687 m cl s 481 687 m cl s 508 687 m cl s 535 687 m cl s 562 687 m cl s 590 687
 m cl s 617 687 m cl s 644 687 m cl s 671 687 m cl s 698 687 m cl s 725 687 m cl
 s 752 687 m cl s 779 687 m cl s 806 687 m cl s 834 687 m cl s 861 687 m cl s
 888 687 m cl s 915 687 m cl s 942 687 m cl s 969 687 m cl s 996 687 m cl s 1023
 687 m cl s 1050 687 m cl s 1077 687 m cl s 1105 687 m cl s 1132 687 m cl s 1159
 687 m cl s 1186 687 m cl s 1213 687 m cl s 1240 687 m cl s 1267 687 m cl s 1294
 687 m cl s 1321 687 m cl s 1349 687 m cl s 1376 687 m cl s 1403 687 m cl s 1430
 687 m cl s 1457 687 m cl s 1484 687 m cl s 1511 687 m cl s 1538 687 m cl s 1565
 687 m cl s
 /xs 0 def 
(0)
 /Times-Bold     39 stwn 
 gsave  210 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.1)
 /Times-Bold     39 stwn 
 gsave  346 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.1)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Bold     39 stwn 
 gsave  481 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.3)
 /Times-Bold     39 stwn 
 gsave  617 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.3)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Bold     39 stwn 
 gsave  752 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Bold     39 stwn 
 gsave  888 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(0.6)
 /Times-Bold     39 stwn 
 gsave  1023 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.7)
 /Times-Bold     39 stwn 
 gsave  1159 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.7)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Bold     39 stwn 
 gsave  1294 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.8)
 show 
 gr
 /xs 0 def 
(0.9)
 /Times-Bold     39 stwn 
 gsave  1430 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.9)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Bold     39 stwn 
 gsave  1565 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 1355 458 210 229 C 5 lw -1145 458 m 69128 X s
gr gr showpage
end
%%EOF


==> (inline-ps-2) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 567 567 
%%Title: SD_SCR:[WEIERSTALL]B5_PAPER_031_E.EPSC;1
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 08/12/95   15.12
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw
 /xs 0 def 
( p)
 /Times-Bold     79 stwn 
 /s1 0 def 
 /Times-Bold findfont   55 sf
 (t) sw pop s1 add /s1 exch def
 /s2 0 def 
 /Times-Bold findfont   55 sf
 (out) sw pop s2 add /s2 exch def
 s1 s2 ge { xs s1 add /xs exch def} { xs s2 add /xs exch def} ifelse 
(\040)
 /Times-Bold     55 stwn 
( Sph.)
 /Times-Bold     79 stwn 
 gsave  802 2131
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   79 sf 0    0 m 
( p)
 show 
 currentpoint pop 0 t 
 gsave gsave 
 0  -26 rm 
 /Times-Bold findfont   55 sf
(t)
 show currentpoint pop /s1 exch def
 gr 
 0   40 rm 
 /Times-Bold findfont   55 sf
(out)
 show currentpoint pop /s2 exch def
 gr 
 s1 s2 ge {s1 0 t} {s2 0 t} ifelse 
 /Times-Bold findfont   55 sf 0  -26 m 
(\040)
 show 
 currentpoint pop 0 t 
 /Times-Bold findfont   79 sf 0    0 m 
( Sph.)
 show 
 gr
 /xs 0 def 
(corr. fac.)
 /Times-Bold     56 stwn 
 gsave  57 2077
 t  90 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   56 sf 0    0 m 
(corr. fac.)
 show 
 gr
 1355 267 210 1810 C NC 5 lw 1355 267 210 1810 bl 1355 267 210 1810 C 229 2019 m
 39 -20 d 39 -11 d 39 1 d 38 4 d 39 3 d 39 5 d 38 3 d 59 3 d 77 3 d 77 6 d 78 4
 d 77 10 d 78 -2 d 135 17 d 194 13 d 194 19 d s NC 1 lw 210 1810 m 267 Y s 233
 1834 m -23 X s 221 1848 m -11 X s 221 1862 m -11 X s 221 1875 m -11 X s 233
 1889 m -23 X s 221 1903 m -11 X s 221 1916 m -11 X s 221 1930 m -11 X s 233
 1943 m -23 X s 221 1957 m -11 X s 221 1971 m -11 X s 221 1984 m -11 X s 233
 1998 m -23 X s 221 2012 m -11 X s 221 2025 m -11 X s 221 2039 m -11 X s 233
 2053 m -23 X s 233 1834 m -23 X s 221 1821 m -11 X s 233 2053 m -23 X s 221
 2066 m -11 X s
 /xs 0 def 
(0.6)
 /Times-Bold     39 stwn 
 gsave  164 1821
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Bold     39 stwn 
 gsave  164 1876
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.8)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Bold     39 stwn 
 gsave  164 1930
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 /xs 0 def 
(1.2)
 /Times-Bold     39 stwn 
 gsave  164 1985
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1.2)
 show 
 gr
 /xs 0 def 
(1.4)
 /Times-Bold     39 stwn 
 gsave  164 2039
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1.4)
 show 
 gr
 210 1810 m 1355 X s 210 1833 m -23 Y s 249 1821 m -11 Y s 287 1821 m -11 Y s
 326 1821 m -11 Y s 365 1821 m -11 Y s 404 1833 m -23 Y s 442 1821 m -11 Y s 481
 1821 m -11 Y s 520 1821 m -11 Y s 559 1821 m -11 Y s 597 1833 m -23 Y s 636
 1821 m -11 Y s 675 1821 m -11 Y s 713 1821 m -11 Y s 752 1821 m -11 Y s 791
 1833 m -23 Y s 830 1821 m -11 Y s 868 1821 m -11 Y s 907 1821 m -11 Y s 946
 1821 m -11 Y s 985 1833 m -23 Y s 1023 1821 m -11 Y s 1062 1821 m -11 Y s 1101
 1821 m -11 Y s 1139 1821 m -11 Y s 1178 1833 m -23 Y s 1217 1821 m -11 Y s 1256
 1821 m -11 Y s 1294 1821 m -11 Y s 1333 1821 m -11 Y s 1372 1833 m -23 Y s 1411
 1821 m -11 Y s 1449 1821 m -11 Y s 1488 1821 m -11 Y s 1527 1821 m -11 Y s 1565
 1833 m -23 Y s
 /xs 0 def 
(0)
 /Times-Bold     39 stwn 
 gsave  210 -74504
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Bold     39 stwn 
 gsave  404 -74504
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Bold     39 stwn 
 gsave  597 -74504
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 /xs 0 def 
(1.5)
 /Times-Bold     39 stwn 
 gsave  791 -74504
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1.5)
 show 
 gr
 /xs 0 def 
(2)
 /Times-Bold     39 stwn 
 gsave  985 -74504
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(2)
 show 
 gr
 /xs 0 def 
(2.5)
 /Times-Bold     39 stwn 
 gsave  1178 -74504
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(2.5)
 show 
 gr
 /xs 0 def 
(3)
 /Times-Bold     39 stwn 
 gsave  1372 -74504
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(3)
 show 
 gr
 /xs 0 def 
(3.5)
 /Times-Bold     39 stwn 
 gsave  1565 -74504
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(3.5)
 show 
 gr
 1355 267 210 1810 C NC 1565 1810 m 267 Y s 1543 1834 m 22 X s 1554 1848 m 11 X
 s 1554 1862 m 11 X s 1554 1875 m 11 X s 1543 1889 m 22 X s 1554 1903 m 11 X s
 1554 1916 m 11 X s 1554 1930 m 11 X s 1543 1943 m 22 X s 1554 1957 m 11 X s
 1554 1971 m 11 X s 1554 1984 m 11 X s 1543 1998 m 22 X s 1554 2012 m 11 X s
 1554 2025 m 11 X s 1554 2039 m 11 X s 1543 2053 m 22 X s 1543 1834 m 22 X s
 1554 1821 m 11 X s 1543 2053 m 22 X s 1554 2066 m 11 X s 210 2077 m 1355 X s
 210 2054 m 23 Y s 249 2066 m 11 Y s 287 2066 m 11 Y s 326 2066 m 11 Y s 365
 2066 m 11 Y s 404 2054 m 23 Y s 442 2066 m 11 Y s 481 2066 m 11 Y s 520 2066 m
 11 Y s 559 2066 m 11 Y s 597 2054 m 23 Y s 636 2066 m 11 Y s 675 2066 m 11 Y s
 713 2066 m 11 Y s 752 2066 m 11 Y s 791 2054 m 23 Y s 830 2066 m 11 Y s 868
 2066 m 11 Y s 907 2066 m 11 Y s 946 2066 m 11 Y s 985 2054 m 23 Y s 1023 2066 m
 11 Y s 1062 2066 m 11 Y s 1101 2066 m 11 Y s 1139 2066 m 11 Y s 1178 2054 m 23
 Y s 1217 2066 m 11 Y s 1256 2066 m 11 Y s 1294 2066 m 11 Y s 1333 2066 m 11 Y s
 1372 2054 m 23 Y s 1411 2066 m 11 Y s 1449 2066 m 11 Y s 1488 2066 m 11 Y s
 1527 2066 m 11 Y s 1565 2054 m 23 Y s 1355 267 210 1810 C NC 1565 1810 m 267 Y
 s 1565 1810 m cl s 1565 1823 m cl s 1565 1837 m cl s 1565 1850 m cl s 1565 1863
 m cl s 1565 1877 m cl s 1565 1890 m cl s 1565 1903 m cl s 1565 1917 m cl s 1565
 1930 m cl s 1565 1943 m cl s 1565 1957 m cl s 1565 1970 m cl s 1565 1984 m cl s
 1565 1997 m cl s 1565 2010 m cl s 1565 2024 m cl s 1565 2037 m cl s 1565 2050 m
 cl s 1565 2064 m cl s 1565 2077 m cl s
 gsave  77853 1796
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 gsave  77853 1850
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.2)
 show 
 gr
 gsave  77853 1903
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.4)
 show 
 gr
 gsave  77853 1957
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.6)
 show 
 gr
 gsave  77853 2010
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.8)
 show 
 gr
 gsave  77853 2064
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 210 2077 m 1355 X s 210 2077 m cl s 237 2077 m cl s 264 2077 m cl s 291 2077 m
 cl s 318 2077 m cl s 346 2077 m cl s 373 2077 m cl s 400 2077 m cl s 427 2077 m
 cl s 454 2077 m cl s 481 2077 m cl s 508 2077 m cl s 535 2077 m cl s 562 2077 m
 cl s 590 2077 m cl s 617 2077 m cl s 644 2077 m cl s 671 2077 m cl s 698 2077 m
 cl s 725 2077 m cl s 752 2077 m cl s 779 2077 m cl s 806 2077 m cl s 834 2077 m
 cl s 861 2077 m cl s 888 2077 m cl s 915 2077 m cl s 942 2077 m cl s 969 2077 m
 cl s 996 2077 m cl s 1023 2077 m cl s 1050 2077 m cl s 1077 2077 m cl s 1105
 2077 m cl s 1132 2077 m cl s 1159 2077 m cl s 1186 2077 m cl s 1213 2077 m cl s
 1240 2077 m cl s 1267 2077 m cl s 1294 2077 m cl s 1321 2077 m cl s 1349 2077 m
 cl s 1376 2077 m cl s 1403 2077 m cl s 1430 2077 m cl s 1457 2077 m cl s 1484
 2077 m cl s 1511 2077 m cl s 1538 2077 m cl s 1565 2077 m cl s
 /xs 0 def 
(0)
 /Times-Bold     39 stwn 
 gsave  210 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.1)
 /Times-Bold     39 stwn 
 gsave  346 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.1)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Bold     39 stwn 
 gsave  481 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.3)
 /Times-Bold     39 stwn 
 gsave  617 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.3)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Bold     39 stwn 
 gsave  752 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Bold     39 stwn 
 gsave  888 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(0.6)
 /Times-Bold     39 stwn 
 gsave  1023 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.7)
 /Times-Bold     39 stwn 
 gsave  1159 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.7)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Bold     39 stwn 
 gsave  1294 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.8)
 show 
 gr
 /xs 0 def 
(0.9)
 /Times-Bold     39 stwn 
 gsave  1430 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.9)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Bold     39 stwn 
 gsave  1565 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 1355 267 210 1810 C [12 12] 0 sd 5 lw 210 1943 m 67773 X s 2268 2268 -48 0 C
 1355 1123 210 687 C [] 0 sd 229 1771 m 2 Y s 229 1774 m 2 Y s /w 0
 def /w2 {w 2 div} def /w3 {w 3 div} def 229 1774 m20 268 1743 m 2 Y s 268 1746
 m 1 Y s 268 1745 m20 307 1704 m 1 Y s 307 1706 m 1 Y s 307 1706 m20 346 1658 m
 1 Y s 346 1660 m 1 Y s 346 1659 m20 384 1609 m 1 Y s 384 1611 m 1 Y s 384 1611
 m20 423 1559 m 1 Y s 423 1561 m 2 Y s 423 1561 m20 462 1511 m 2 Y s 462 1513 m
 2 Y s 462 1513 m20 500 1464 m 2 Y s 500 1467 m 2 Y s 500 1466 m20 559 1401 m 2
 Y s 559 1404 m 2 Y s 559 1403 m20 636 1322 m 2 Y s 636 1325 m 2 Y s 636 1324
 m20 713 1250 m 3 Y s 713 1253 m 3 Y s 713 1253 m20 791 1186 m 3 Y s 791 1190 m
 3 Y s 791 1190 m20 868 1128 m 4 Y s 868 1132 m 4 Y s 868 1132 m20 946 1068 m 4
 Y s 946 1073 m 3 Y s 946 1072 m20 1081 990 m 4 Y s 1081 995 m 4 Y s 1081 994
 m20 1275 875 m 6 Y s 1275 881 m 6 Y s 1275 881 m20 1469 760 m 8 Y s 1469 769 m
 7 Y s 1469 768 m20 NC 1 lw 210 687 m 1123 Y s 233 687 m -23 X s
 /xs 0 def 
(10)
 /Times-Bold     39 stwn 
 gsave  166 674
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-3)
 /Times-Bold     31 stwn 
 gsave  206 707
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   31 sf 0    0 m 
(-3)
 show 
 gr
 221 755 m -11 X s 221 794 m -11 X s 221 822 m -11 X s 221 844 m -11 X s 221 862
 m -11 X s 221 877 m -11 X s 221 890 m -11 X s 221 902 m -11 X s 233 912 m -23 X
 s
 /xs 0 def 
(10)
 /Times-Bold     39 stwn 
 gsave  166 898
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-2)
 /Times-Bold     31 stwn 
 gsave  206 931
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   31 sf 0    0 m 
(-2)
 show 
 gr
 221 979 m -11 X s 221 1019 m -11 X s 221 1047 m -11 X s 221 1069 m -11 X s 221
 1087 m -11 X s 221 1102 m -11 X s 221 1115 m -11 X s 221 1126 m -11 X s 233
 1136 m -23 X s
 /xs 0 def 
(10)
 /Times-Bold     39 stwn 
 gsave  166 1123
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-1)
 /Times-Bold     31 stwn 
 gsave  206 1156
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   31 sf 0    0 m 
(-1)
 show 
 gr
 221 1204 m -11 X s 221 1243 m -11 X s 221 1272 m -11 X s 221 1293 m -11 X s 221
 1311 m -11 X s 221 1326 m -11 X s 221 1339 m -11 X s 221 1351 m -11 X s 233
 1361 m -23 X s
 /xs 0 def 
(1)
 /Times-Bold     39 stwn 
 gsave  179 1347
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 221 1428 m -11 X s 221 1468 m -11 X s 221 1496 m -11 X s 221 1518 m -11 X s 221
 1536 m -11 X s 221 1551 m -11 X s 221 1564 m -11 X s 221 1575 m -11 X s 233
 1585 m -23 X s
 /xs 0 def 
(10)
 /Times-Bold     39 stwn 
 gsave  179 1572
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(10)
 show 
 gr
 221 1653 m -11 X s 221 1693 m -11 X s 221 1721 m -11 X s 221 1742 m -11 X s 221
 1760 m -11 X s 221 1775 m -11 X s 221 1788 m -11 X s 221 1800 m -11 X s 210 687
 m 1355 X s 210 710 m -23 Y s 249 699 m -12 Y s 287 699 m -12 Y s 326 699 m -12
 Y s 365 699 m -12 Y s 404 710 m -23 Y s 442 699 m -12 Y s 481 699 m -12 Y s 520
 699 m -12 Y s 559 699 m -12 Y s 597 710 m -23 Y s 636 699 m -12 Y s 675 699 m
 -12 Y s 713 699 m -12 Y s 752 699 m -12 Y s 791 710 m -23 Y s 830 699 m -12 Y s
 868 699 m -12 Y s 907 699 m -12 Y s 946 699 m -12 Y s 985 710 m -23 Y s 1023
 699 m -12 Y s 1062 699 m -12 Y s 1101 699 m -12 Y s 1139 699 m -12 Y s 1178 710
 m -23 Y s 1217 699 m -12 Y s 1256 699 m -12 Y s 1294 699 m -12 Y s 1333 699 m
 -12 Y s 1372 710 m -23 Y s 1411 699 m -12 Y s 1449 699 m -12 Y s 1488 699 m -12
 Y s 1527 699 m -12 Y s 1565 710 m -23 Y s
 /xs 0 def 
(0)
 /Times-Bold     39 stwn 
 gsave  210 -75627
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Bold     39 stwn 
 gsave  404 -75627
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Bold     39 stwn 
 gsave  597 -75627
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 /xs 0 def 
(1.5)
 /Times-Bold     39 stwn 
 gsave  791 -75627
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1.5)
 show 
 gr
 /xs 0 def 
(2)
 /Times-Bold     39 stwn 
 gsave  985 -75627
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(2)
 show 
 gr
 /xs 0 def 
(2.5)
 /Times-Bold     39 stwn 
 gsave  1178 -75627
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(2.5)
 show 
 gr
 /xs 0 def 
(3)
 /Times-Bold     39 stwn 
 gsave  1372 -75627
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(3)
 show 
 gr
 /xs 0 def 
(3.5)
 /Times-Bold     39 stwn 
 gsave  1565 -75627
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(3.5)
 show 
 gr
 1355 1123 210 687 C NC 1565 687 m 1123 Y s 1543 687 m 22 X s 1554 755 m 11 X s
 1554 794 m 11 X s 1554 822 m 11 X s 1554 844 m 11 X s 1554 862 m 11 X s 1554
 877 m 11 X s 1554 890 m 11 X s 1554 902 m 11 X s 1543 912 m 22 X s 1554 979 m
 11 X s 1554 1019 m 11 X s 1554 1047 m 11 X s 1554 1069 m 11 X s 1554 1087 m 11
 X s 1554 1102 m 11 X s 1554 1115 m 11 X s 1554 1126 m 11 X s 1543 1136 m 22 X s
 1554 1204 m 11 X s 1554 1243 m 11 X s 1554 1272 m 11 X s 1554 1293 m 11 X s
 1554 1311 m 11 X s 1554 1326 m 11 X s 1554 1339 m 11 X s 1554 1351 m 11 X s
 1543 1361 m 22 X s 1554 1428 m 11 X s 1554 1468 m 11 X s 1554 1496 m 11 X s
 1554 1518 m 11 X s 1554 1536 m 11 X s 1554 1551 m 11 X s 1554 1564 m 11 X s
 1554 1575 m 11 X s 1543 1585 m 22 X s 1554 1653 m 11 X s 1554 1693 m 11 X s
 1554 1721 m 11 X s 1554 1742 m 11 X s 1554 1760 m 11 X s 1554 1775 m 11 X s
 1554 1788 m 11 X s 1554 1800 m 11 X s 210 1810 m 1355 X s 210 1787 m 23 Y s 249
 1798 m 12 Y s 287 1798 m 12 Y s 326 1798 m 12 Y s 365 1798 m 12 Y s 404 1787 m
 23 Y s 442 1798 m 12 Y s 481 1798 m 12 Y s 520 1798 m 12 Y s 559 1798 m 12 Y s
 597 1787 m 23 Y s 636 1798 m 12 Y s 675 1798 m 12 Y s 713 1798 m 12 Y s 752
 1798 m 12 Y s 791 1787 m 23 Y s 830 1798 m 12 Y s 868 1798 m 12 Y s 907 1798 m
 12 Y s 946 1798 m 12 Y s 985 1787 m 23 Y s 1023 1798 m 12 Y s 1062 1798 m 12 Y
 s 1101 1798 m 12 Y s 1139 1798 m 12 Y s 1178 1787 m 23 Y s 1217 1798 m 12 Y s
 1256 1798 m 12 Y s 1294 1798 m 12 Y s 1333 1798 m 12 Y s 1372 1787 m 23 Y s
 1411 1798 m 12 Y s 1449 1798 m 12 Y s 1488 1798 m 12 Y s 1527 1798 m 12 Y s
 1565 1787 m 23 Y s 1355 1123 210 687 C 5 lw /w 21
 def /w2 {w 2 div} def /w3 {w 3 div} def 229 1774 m20 268 1745 m20 307 1706 m20
 346 1659 m20 384 1611 m20 423 1561 m20 462 1513 m20 500 1466 m20 559 1403 m20
 636 1324 m20 713 1253 m20 791 1190 m20 868 1132 m20 946 1072 m20 1081 994 m20
 1275 881 m20 1469 768 m20 229 1771 m 39 -27 d 39 -38 d 39 -45 d 38 -48 d 39 -49
 d 39 -50 d 38 -50 d 59 -68 d 77 -87 d 77 -77 d 78 -70 d 77 -65 d 78 -56 d 135
 -89 d 194 -122 d 194 -110 d s [12 12] 0 sd 229 1771 m 39 -27 d 39 -39 d 39 -44
 d 38 -48 d 39 -50 d 39 -50 d 38 -48 d 59 -68 d 77 -88 d 77 -78 d 78 -70 d 77
 -62 d 78 -60 d 135 -87 d 194 -122 d 194 -106 d s [4 8] 0 sd 229 1771 m 39 -28 d
 39 -38 d 39 -44 d 38 -48 d 39 -49 d 39 -50 d 38 -47 d 59 -68 d 77 -86 d 77 -76
 d 78 -69 d 77 -61 d 78 -59 d 135 -86 d 194 -116 d 194 -110 d s
 [12 15 4 15] 0 sd 229 1770 m 39 -26 d 39 -37 d 39 -45 d 38 -49 d 39 -50 d 39
 -48 d 38 -47 d 59 -65 d 77 -83 d 77 -75 d 78 -68 d 77 -64 d 78 -59 d 135 -84 d
 194 -120 d 194 -114 d s 2268 2268 -48 0 C [] 0 sd /w 10
 def /w2 {w 2 div} def /w3 {w 3 div} def 239 1765 m20 239 1765 m20 275 1738 m20
 275 1738 m20 307 1706 m20 307 1706 m20 337 1672 m20 337 1672 m20 366 1637 m20
 366 1637 m20 394 1601 m20 394 1601 m20 422 1566 m20 422 1566 m20 450 1530 m20
 450 1530 m20 478 1494 m20 478 1494 m20 506 1458 m20 506 1458 m20 535 1424 m20
 535 1424 m20 564 1389 m20 564 1389 m20 594 1355 m20 594 1355 m20 623 1320 m20
 623 1320 m20 654 1287 m20 654 1287 m20 686 1255 m20 686 1255 m20 718 1222 m20
 718 1222 m20 752 1192 m20 752 1192 m20 786 1162 m20 786 1162 m20 821 1134 m20
 821 1134 m20 857 1106 m20 857 1106 m20 893 1079 m20 893 1079 m20 930 1053 m20
 930 1053 m20 969 1028 m20 969 1028 m20 1007 1005 m20 1007 1005 m20 1046 982 m20
 1046 982 m20 1085 958 m20 1085 958 m20 1125 936 m20 1125 936 m20 1164 914 m20
 1164 914 m20 1204 892 m20 1204 892 m20 1244 870 m20 1244 870 m20 1283 848 m20
 1283 848 m20 1323 826 m20 1323 826 m20 1363 804 m20 1363 804 m20 1403 782 m20
 1403 782 m20 1442 761 m20 1442 761 m20 1355 1123 210 687 C /w 21
 def /w2 {w 2 div} def /w3 {w 3 div} def 229 1774 m20 268 1745 m20 307 1706 m20
 346 1659 m20 384 1611 m20 423 1561 m20 462 1513 m20 500 1466 m20 559 1403 m20
 636 1324 m20 713 1253 m20 791 1190 m20 868 1132 m20 946 1072 m20 1081 994 m20
 1275 881 m20 1469 768 m20 1 0 0 c /w 38 def /w2 {w 2 div} def /w3 {w 3 div} def
 229 1772 m24 268 1745 m24 307 1706 m24 346 1660 m24 384 1610 m24 423 1560 m24
 462 1512 m24 500 1464 m24 539 1420 m24 578 1378 m24 636 1322 m24 713 1252 m24
 791 1187 m24 868 1128 m24 946 1073 m24 1081 990 m24 1275 875 m24 1469 779 m24
 1856 598 m24 1604 2268 0 0 C NC black 1355 1123 210 687 bl 1604 2268 0 0 C
 /xs 0 def 
( p)
 /Times-Bold     79 stwn 
 /s1 0 def 
 /Times-Bold findfont   55 sf
 (t) sw pop s1 add /s1 exch def
 /s2 0 def 
 /Times-Bold findfont   55 sf
 (out) sw pop s2 add /s2 exch def
 s1 s2 ge { xs s1 add /xs exch def} { xs s2 add /xs exch def} ifelse 
(\040)
 /Times-Bold     55 stwn 
( Sph.)
 /Times-Bold     79 stwn 
 gsave  802 2131
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   79 sf 0    0 m 
( p)
 show 
 currentpoint pop 0 t 
 gsave gsave 
 0  -26 rm 
 /Times-Bold findfont   55 sf
(t)
 show currentpoint pop /s1 exch def
 gr 
 0   40 rm 
 /Times-Bold findfont   55 sf
(out)
 show currentpoint pop /s2 exch def
 gr 
 s1 s2 ge {s1 0 t} {s2 0 t} ifelse 
 /Times-Bold findfont   55 sf 0  -26 m 
(\040)
 show 
 currentpoint pop 0 t 
 /Times-Bold findfont   79 sf 0    0 m 
( Sph.)
 show 
 gr
 /xs 0 def 
(1/N dN/dp)
 /Times-Bold     56 stwn 
 /s1 0 def 
 /Times-Bold findfont   39 sf
 (t) sw pop s1 add /s1 exch def
 /s2 0 def 
 /Times-Bold findfont   39 sf
 (out) sw pop s2 add /s2 exch def
 s1 s2 ge { xs s1 add /xs exch def} { xs s2 add /xs exch def} ifelse 
 gsave  57 1810
 t  90 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   56 sf 0    0 m 
(1/N dN/dp)
 show 
 currentpoint pop 0 t 
 gsave gsave 
 0  -19 rm 
 /Times-Bold findfont   39 sf
(t)
 show currentpoint pop /s1 exch def
 gr 
 0   28 rm 
 /Times-Bold findfont   39 sf
(out)
 show currentpoint pop /s2 exch def
 gr 
 s1 s2 ge {s1 0 t} {s2 0 t} ifelse 
 gr
 /w 21 def /w2 {w 2 div} def /w3 {w 3 div} def 956 1641 m20
 gsave  1023 1626
 t   0 r 0 0 m
 /Times-Bold findfont   45 sf 0    0 m 
(DELPHI charged)
 show 
 gr
 gsave  1023 1570
 t   0 r 0 0 m
 /Times-Bold findfont   45 sf 0    0 m 
(JT 7.3 PS)
 show 
 gr
 gsave  1023 1514
 t   0 r 0 0 m
 /Times-Bold findfont   45 sf 0    0 m 
(JT 7.4 PS)
 show 
 gr
 gsave  1023 1458
 t   0 r 0 0 m
 /Times-Bold findfont   45 sf 0    0 m 
(AR 4.06)
 show 
 gr
 gsave  1023 1402
 t   0 r 0 0 m
 /Times-Bold findfont   45 sf 0    0 m 
(H 5.8C)
 show 
 gr
 gsave  1023 1346
 t   0 r 0 0 m
 /Times-Bold findfont   45 sf 0    0 m 
(JT 7.4 ME)
 show 
 gr
 1 0 0 c /w 27 def /w2 {w 2 div} def /w3 {w 3 div} def 956 1698 m24
 gsave  1023 1682
 t   0 r 0 0 m
 /Times-Bold findfont   45 sf 0    0 m 
(ALEPH charged)
 show 
 gr
 1355 1123 210 687 C NC 1 lw black 1565 687 m 1123 Y s 1565 687 m cl s 1565 743
 m cl s 1565 800 m cl s 1565 856 m cl s 1565 912 m cl s 1565 968 m cl s 1565
 1024 m cl s 1565 1080 m cl s 1565 1136 m cl s 1565 1192 m cl s 1565 1249 m cl s
 1565 1305 m cl s 1565 1361 m cl s 1565 1417 m cl s 1565 1473 m cl s 1565 1529 m
 cl s 1565 1585 m cl s 1565 1641 m cl s 1565 1698 m cl s 1565 1754 m cl s 1565
 1810 m cl s
 gsave  77853 674
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 gsave  77853 898
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.2)
 show 
 gr
 gsave  77853 1123
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.4)
 show 
 gr
 gsave  77853 1347
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.6)
 show 
 gr
 gsave  77853 1572
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.8)
 show 
 gr
 gsave  77853 1796
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 210 1810 m 1355 X s 210 1810 m cl s 237 1810 m cl s 264 1810 m cl s 291 1810 m
 cl s 318 1810 m cl s 346 1810 m cl s 373 1810 m cl s 400 1810 m cl s 427 1810 m
 cl s 454 1810 m cl s 481 1810 m cl s 508 1810 m cl s 535 1810 m cl s 562 1810 m
 cl s 590 1810 m cl s 617 1810 m cl s 644 1810 m cl s 671 1810 m cl s 698 1810 m
 cl s 725 1810 m cl s 752 1810 m cl s 779 1810 m cl s 806 1810 m cl s 834 1810 m
 cl s 861 1810 m cl s 888 1810 m cl s 915 1810 m cl s 942 1810 m cl s 969 1810 m
 cl s 996 1810 m cl s 1023 1810 m cl s 1050 1810 m cl s 1077 1810 m cl s 1105
 1810 m cl s 1132 1810 m cl s 1159 1810 m cl s 1186 1810 m cl s 1213 1810 m cl s
 1240 1810 m cl s 1267 1810 m cl s 1294 1810 m cl s 1321 1810 m cl s 1349 1810 m
 cl s 1376 1810 m cl s 1403 1810 m cl s 1430 1810 m cl s 1457 1810 m cl s 1484
 1810 m cl s 1511 1810 m cl s 1538 1810 m cl s 1565 1810 m cl s
 /xs 0 def 
(0)
 /Times-Bold     39 stwn 
 gsave  210 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.1)
 /Times-Bold     39 stwn 
 gsave  346 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.1)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Bold     39 stwn 
 gsave  481 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.3)
 /Times-Bold     39 stwn 
 gsave  617 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.3)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Bold     39 stwn 
 gsave  752 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Bold     39 stwn 
 gsave  888 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(0.6)
 /Times-Bold     39 stwn 
 gsave  1023 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.7)
 /Times-Bold     39 stwn 
 gsave  1159 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.7)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Bold     39 stwn 
 gsave  1294 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.8)
 show 
 gr
 /xs 0 def 
(0.9)
 /Times-Bold     39 stwn 
 gsave  1430 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.9)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Bold     39 stwn 
 gsave  1565 78097
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 1355 1123 210 687 C 5 lw 922 1585 m 67 X s [12 12] 0 sd 922 1529 m 67 X s
 [4 8] 0 sd 922 1473 m 67 X s [12 15 4 15] 0 sd 922 1417 m 67 X s 2268 2268 -48
 0 C [] 0 sd /w 10 def /w2 {w 2 div} def /w3 {w 3 div} def 933 1361 m20 933 1361
 m20 978 1361 m20 978 1361 m20 1355 1123 210 687 C 2268 2268 -48 0 C 1604 2268 0
 0 C
 /xs 0 def 
(p)
 /Times-Bold     56 stwn 
 /s1 0 def 
 /Times-Bold findfont   39 sf
 (t) sw pop s1 add /s1 exch def
 /s2 0 def 
 /Times-Bold findfont   39 sf
 (out) sw pop s2 add /s2 exch def
 s1 s2 ge { xs s1 add /xs exch def} { xs s2 add /xs exch def} ifelse 
(\133GeV\135)
 /Times-Bold     56 stwn 
 gsave  1565 131
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   56 sf 0    0 m 
(p)
 show 
 currentpoint pop 0 t 
 gsave gsave 
 0  -19 rm 
 /Times-Bold findfont   39 sf
(t)
 show currentpoint pop /s1 exch def
 gr 
 0   28 rm 
 /Times-Bold findfont   39 sf
(out)
 show currentpoint pop /s2 exch def
 gr 
 s1 s2 ge {s1 0 t} {s2 0 t} ifelse 
 /Times-Bold findfont   56 sf 0    0 m 
(\133GeV\135)
 show 
 gr
 /xs 0 def 
(\(MC-Data\)/Data)
 /Times-Bold     56 stwn 
 gsave  57 687
 t  90 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   56 sf 0    0 m 
(\(MC-Data\)/Data)
 show 
 gr
 1355 458 210 229 C NC 1355 458 210 229 bl 1355 458 210 229 C 229 577 m 39 6 d
 39 15 d 39 18 d 38 8 d 39 X 39 -18 d 38 -29 d 59 -43 d 77 -72 d 77 -46 d 78 -49
 d 77 -47 d 78 21 d 135 -71 d 194 -41 d 194 6 d s NC 1 lw 210 229 m 458 Y s 233
 320 m -23 X s 221 339 m -11 X s 221 357 m -11 X s 221 375 m -11 X s 221 394 m
 -11 X s 233 412 m -23 X s 221 431 m -11 X s 221 449 m -11 X s 221 467 m -11 X s
 221 486 m -11 X s 233 504 m -23 X s 221 523 m -11 X s 221 541 m -11 X s 221 559
 m -11 X s 221 578 m -11 X s 233 596 m -23 X s 233 320 m -23 X s 221 302 m -11 X
 s 221 283 m -11 X s 221 265 m -11 X s 221 247 m -11 X s 233 596 m -23 X s 221
 615 m -11 X s 221 633 m -11 X s 221 651 m -11 X s 221 670 m -11 X s
 /xs 0 def 
(-0.3)
 /Times-Bold     39 stwn 
 gsave  179 307
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(-0.3)
 show 
 gr
 /xs 0 def 
(-0.2)
 /Times-Bold     39 stwn 
 gsave  179 399
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(-0.2)
 show 
 gr
 /xs 0 def 
(-0.1)
 /Times-Bold     39 stwn 
 gsave  179 491
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(-0.1)
 show 
 gr
 /xs 0 def 
(0)
 /Times-Bold     39 stwn 
 gsave  179 583
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 210 229 m 1355 X s 210 252 m -23 Y s 249 241 m -12 Y s 287 241 m -12 Y s 326
 241 m -12 Y s 365 241 m -12 Y s 404 252 m -23 Y s 442 241 m -12 Y s 481 241 m
 -12 Y s 520 241 m -12 Y s 559 241 m -12 Y s 597 252 m -23 Y s 636 241 m -12 Y s
 675 241 m -12 Y s 713 241 m -12 Y s 752 241 m -12 Y s 791 252 m -23 Y s 830 241
 m -12 Y s 868 241 m -12 Y s 907 241 m -12 Y s 946 241 m -12 Y s 985 252 m -23 Y
 s 1023 241 m -12 Y s 1062 241 m -12 Y s 1101 241 m -12 Y s 1139 241 m -12 Y s
 1178 252 m -23 Y s 1217 241 m -12 Y s 1256 241 m -12 Y s 1294 241 m -12 Y s
 1333 241 m -12 Y s 1372 252 m -23 Y s 1411 241 m -12 Y s 1449 241 m -12 Y s
 1488 241 m -12 Y s 1527 241 m -12 Y s 1565 252 m -23 Y s
 /xs 0 def 
(0)
 /Times-Bold     39 stwn 
 gsave  210 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Bold     39 stwn 
 gsave  404 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Bold     39 stwn 
 gsave  597 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 /xs 0 def 
(1.5)
 /Times-Bold     39 stwn 
 gsave  791 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1.5)
 show 
 gr
 /xs 0 def 
(2)
 /Times-Bold     39 stwn 
 gsave  985 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(2)
 show 
 gr
 /xs 0 def 
(2.5)
 /Times-Bold     39 stwn 
 gsave  1178 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(2.5)
 show 
 gr
 /xs 0 def 
(3)
 /Times-Bold     39 stwn 
 gsave  1372 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(3)
 show 
 gr
 /xs 0 def 
(3.5)
 /Times-Bold     39 stwn 
 gsave  1565 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(3.5)
 show 
 gr
 1355 458 210 229 C NC 1565 229 m 458 Y s 1543 320 m 22 X s 1554 339 m 11 X s
 1554 357 m 11 X s 1554 375 m 11 X s 1554 394 m 11 X s 1543 412 m 22 X s 1554
 431 m 11 X s 1554 449 m 11 X s 1554 467 m 11 X s 1554 486 m 11 X s 1543 504 m
 22 X s 1554 523 m 11 X s 1554 541 m 11 X s 1554 559 m 11 X s 1554 578 m 11 X s
 1543 596 m 22 X s 1543 320 m 22 X s 1554 302 m 11 X s 1554 283 m 11 X s 1554
 265 m 11 X s 1554 247 m 11 X s 1543 596 m 22 X s 1554 615 m 11 X s 1554 633 m
 11 X s 1554 651 m 11 X s 1554 670 m 11 X s 210 687 m 1355 X s 210 664 m 23 Y s
 249 676 m 11 Y s 287 676 m 11 Y s 326 676 m 11 Y s 365 676 m 11 Y s 404 664 m
 23 Y s 442 676 m 11 Y s 481 676 m 11 Y s 520 676 m 11 Y s 559 676 m 11 Y s 597
 664 m 23 Y s 636 676 m 11 Y s 675 676 m 11 Y s 713 676 m 11 Y s 752 676 m 11 Y
 s 791 664 m 23 Y s 830 676 m 11 Y s 868 676 m 11 Y s 907 676 m 11 Y s 946 676 m
 11 Y s 985 664 m 23 Y s 1023 676 m 11 Y s 1062 676 m 11 Y s 1101 676 m 11 Y s
 1139 676 m 11 Y s 1178 664 m 23 Y s 1217 676 m 11 Y s 1256 676 m 11 Y s 1294
 676 m 11 Y s 1333 676 m 11 Y s 1372 664 m 23 Y s 1411 676 m 11 Y s 1449 676 m
 11 Y s 1488 676 m 11 Y s 1527 676 m 11 Y s 1565 664 m 23 Y s 1355 458 210 229 C
 [12 12] 0 sd 5 lw 229 576 m 39 5 d 39 13 d 39 18 d 38 8 d 39 X 39 -21 d 38 -21
 d 59 -43 d 77 -76 d 77 -49 d 78 -47 d 77 -33 d 78 3 d 135 -62 d 194 -51 d s
 1275 220 m 194 38 d s [4 8] 0 sd 229 572 m 39 5 d 39 15 d 39 20 d 38 10 d 39 4
 d 39 -15 d 38 -14 d 59 -40 d 77 -61 d 77 -41 d 78 -41 d 77 -24 d 78 3 d 135 -58
 d 194 -18 d 194 20 d s [12 15 4 15] 0 sd 229 561 m 39 23 d 39 23 d 39 14 d 38 X
 39 1 d 39 -6 d 38 -4 d 59 -17 d 77 -39 d 77 -32 d 78 -37 d 77 -53 d 78 5 d 135
 -45 d 194 -51 d 194 -4 d s 2268 2268 -48 0 C [] 0 sd 241 581 m20 241 581 m20
 284 593 m20 284 593 m20 325 612 m20 325 612 m20 367 626 m20 367 626 m20 413 630
 m20 413 630 m20 454 614 m20 454 614 m20 489 586 m20 489 586 m20 524 556 m20 524
 556 m20 557 526 m20 557 526 m20 588 492 m20 588 492 m20 618 458 m20 618 458 m20
 650 426 m20 650 426 m20 685 398 m20 685 398 m20 721 371 m20 721 371 m20 762 351
 m20 762 351 m20 804 335 m20 804 335 m20 848 324 m20 848 324 m20 891 329 m20 891
 329 m20 933 346 m20 933 346 m20 977 346 m20 977 346 m20 1021 337 m20 1021 337
 m20 1066 329 m20 1066 329 m20 1110 331 m20 1110 331 m20 1155 340 m20 1155 340
 m20 1199 348 m20 1199 348 m20 1244 357 m20 1244 357 m20 1288 366 m20 1288 366
 m20 1333 376 m20 1333 376 m20 1377 387 m20 1377 387 m20 1421 397 m20 1421 397
 m20 1465 408 m20 1465 408 m20 1355 458 210 229 C 1 1 0 c 1 lw 250 622 m 39 -7 d
 38 -3 d 39 X 39 1 d 39 1 d 38 1 d 39 2 d 39 2 d 77 2 d 78 3 d 77 4 d 78 3 d 77
 4 d 77 4 d 194 12 d 194 21 d 153 X -151 Y -153 X -194 20 d -194 12 d -77 4 d
 -77 4 d -78 4 d -77 3 d -78 3 d -77 3 d -39 2 d -39 1 d -38 1 d -39 1 d -39 1 d
 -39 X -38 -2 d -39 -8 d -40 X 52 Y f 5 lw black -177 596 m 19751 X s -177 596 m
 19751 X s 2268 2268 -48 0 C 1604 2268 0 0 C
 /xs 0 def 
(p)
 /Times-Bold     56 stwn 
 /s1 0 def 
 /Times-Bold findfont   39 sf
 (t) sw pop s1 add /s1 exch def
 /s2 0 def 
 /Times-Bold findfont   39 sf
 (out) sw pop s2 add /s2 exch def
 s1 s2 ge { xs s1 add /xs exch def} { xs s2 add /xs exch def} ifelse 
(\133GeV\135)
 /Times-Bold     56 stwn 
 gsave  1565 131
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   56 sf 0    0 m 
(p)
 show 
 currentpoint pop 0 t 
 gsave gsave 
 0  -19 rm 
 /Times-Bold findfont   39 sf
(t)
 show currentpoint pop /s1 exch def
 gr 
 0   28 rm 
 /Times-Bold findfont   39 sf
(out)
 show currentpoint pop /s2 exch def
 gr 
 s1 s2 ge {s1 0 t} {s2 0 t} ifelse 
 /Times-Bold findfont   56 sf 0    0 m 
(\133GeV\135)
 show 
 gr
 /xs 0 def 
(\(MC-Data\)/Data)
 /Times-Bold     56 stwn 
 gsave  57 687
 t  90 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   56 sf 0    0 m 
(\(MC-Data\)/Data)
 show 
 gr
 1355 458 210 229 C NC 1355 458 210 229 bl 1355 458 210 229 C 229 577 m 39 6 d
 39 15 d 39 18 d 38 8 d 39 X 39 -18 d 38 -29 d 59 -43 d 77 -72 d 77 -46 d 78 -49
 d 77 -47 d 78 21 d 135 -71 d 194 -41 d 194 6 d s NC 1 lw 210 229 m 458 Y s 233
 320 m -23 X s 221 339 m -11 X s 221 357 m -11 X s 221 375 m -11 X s 221 394 m
 -11 X s 233 412 m -23 X s 221 431 m -11 X s 221 449 m -11 X s 221 467 m -11 X s
 221 486 m -11 X s 233 504 m -23 X s 221 523 m -11 X s 221 541 m -11 X s 221 559
 m -11 X s 221 578 m -11 X s 233 596 m -23 X s 233 320 m -23 X s 221 302 m -11 X
 s 221 283 m -11 X s 221 265 m -11 X s 221 247 m -11 X s 233 596 m -23 X s 221
 615 m -11 X s 221 633 m -11 X s 221 651 m -11 X s 221 670 m -11 X s
 /xs 0 def 
(-0.3)
 /Times-Bold     39 stwn 
 gsave  179 307
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(-0.3)
 show 
 gr
 /xs 0 def 
(-0.2)
 /Times-Bold     39 stwn 
 gsave  179 399
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(-0.2)
 show 
 gr
 /xs 0 def 
(-0.1)
 /Times-Bold     39 stwn 
 gsave  179 491
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(-0.1)
 show 
 gr
 /xs 0 def 
(0)
 /Times-Bold     39 stwn 
 gsave  179 583
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 210 229 m 1355 X s 210 252 m -23 Y s 249 241 m -12 Y s 287 241 m -12 Y s 326
 241 m -12 Y s 365 241 m -12 Y s 404 252 m -23 Y s 442 241 m -12 Y s 481 241 m
 -12 Y s 520 241 m -12 Y s 559 241 m -12 Y s 597 252 m -23 Y s 636 241 m -12 Y s
 675 241 m -12 Y s 713 241 m -12 Y s 752 241 m -12 Y s 791 252 m -23 Y s 830 241
 m -12 Y s 868 241 m -12 Y s 907 241 m -12 Y s 946 241 m -12 Y s 985 252 m -23 Y
 s 1023 241 m -12 Y s 1062 241 m -12 Y s 1101 241 m -12 Y s 1139 241 m -12 Y s
 1178 252 m -23 Y s 1217 241 m -12 Y s 1256 241 m -12 Y s 1294 241 m -12 Y s
 1333 241 m -12 Y s 1372 252 m -23 Y s 1411 241 m -12 Y s 1449 241 m -12 Y s
 1488 241 m -12 Y s 1527 241 m -12 Y s 1565 252 m -23 Y s
 /xs 0 def 
(0)
 /Times-Bold     39 stwn 
 gsave  210 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Bold     39 stwn 
 gsave  404 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Bold     39 stwn 
 gsave  597 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 /xs 0 def 
(1.5)
 /Times-Bold     39 stwn 
 gsave  791 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1.5)
 show 
 gr
 /xs 0 def 
(2)
 /Times-Bold     39 stwn 
 gsave  985 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(2)
 show 
 gr
 /xs 0 def 
(2.5)
 /Times-Bold     39 stwn 
 gsave  1178 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(2.5)
 show 
 gr
 /xs 0 def 
(3)
 /Times-Bold     39 stwn 
 gsave  1372 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(3)
 show 
 gr
 /xs 0 def 
(3.5)
 /Times-Bold     39 stwn 
 gsave  1565 179
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(3.5)
 show 
 gr
 1355 458 210 229 C NC 1565 229 m 458 Y s 1543 320 m 22 X s 1554 339 m 11 X s
 1554 357 m 11 X s 1554 375 m 11 X s 1554 394 m 11 X s 1543 412 m 22 X s 1554
 431 m 11 X s 1554 449 m 11 X s 1554 467 m 11 X s 1554 486 m 11 X s 1543 504 m
 22 X s 1554 523 m 11 X s 1554 541 m 11 X s 1554 559 m 11 X s 1554 578 m 11 X s
 1543 596 m 22 X s 1543 320 m 22 X s 1554 302 m 11 X s 1554 283 m 11 X s 1554
 265 m 11 X s 1554 247 m 11 X s 1543 596 m 22 X s 1554 615 m 11 X s 1554 633 m
 11 X s 1554 651 m 11 X s 1554 670 m 11 X s 210 687 m 1355 X s 210 664 m 23 Y s
 249 676 m 11 Y s 287 676 m 11 Y s 326 676 m 11 Y s 365 676 m 11 Y s 404 664 m
 23 Y s 442 676 m 11 Y s 481 676 m 11 Y s 520 676 m 11 Y s 559 676 m 11 Y s 597
 664 m 23 Y s 636 676 m 11 Y s 675 676 m 11 Y s 713 676 m 11 Y s 752 676 m 11 Y
 s 791 664 m 23 Y s 830 676 m 11 Y s 868 676 m 11 Y s 907 676 m 11 Y s 946 676 m
 11 Y s 985 664 m 23 Y s 1023 676 m 11 Y s 1062 676 m 11 Y s 1101 676 m 11 Y s
 1139 676 m 11 Y s 1178 664 m 23 Y s 1217 676 m 11 Y s 1256 676 m 11 Y s 1294
 676 m 11 Y s 1333 676 m 11 Y s 1372 664 m 23 Y s 1411 676 m 11 Y s 1449 676 m
 11 Y s 1488 676 m 11 Y s 1527 676 m 11 Y s 1565 664 m 23 Y s 1355 458 210 229 C
 [12 12] 0 sd 5 lw 229 576 m 39 5 d 39 13 d 39 18 d 38 8 d 39 X 39 -21 d 38 -21
 d 59 -43 d 77 -76 d 77 -49 d 78 -47 d 77 -33 d 78 3 d 135 -62 d 194 -51 d s
 1275 220 m 194 38 d s [4 8] 0 sd 229 572 m 39 5 d 39 15 d 39 20 d 38 10 d 39 4
 d 39 -15 d 38 -14 d 59 -40 d 77 -61 d 77 -41 d 78 -41 d 77 -24 d 78 3 d 135 -58
 d 194 -18 d 194 20 d s [12 15 4 15] 0 sd 229 561 m 39 23 d 39 23 d 39 14 d 38 X
 39 1 d 39 -6 d 38 -4 d 59 -17 d 77 -39 d 77 -32 d 78 -37 d 77 -53 d 78 5 d 135
 -45 d 194 -51 d 194 -4 d s 2268 2268 -48 0 C [] 0 sd 241 581 m20 241 581 m20
 284 593 m20 284 593 m20 325 612 m20 325 612 m20 367 626 m20 367 626 m20 413 630
 m20 413 630 m20 454 614 m20 454 614 m20 489 586 m20 489 586 m20 524 556 m20 524
 556 m20 557 526 m20 557 526 m20 588 492 m20 588 492 m20 618 458 m20 618 458 m20
 650 426 m20 650 426 m20 685 398 m20 685 398 m20 721 371 m20 721 371 m20 762 351
 m20 762 351 m20 804 335 m20 804 335 m20 848 324 m20 848 324 m20 891 329 m20 891
 329 m20 933 346 m20 933 346 m20 977 346 m20 977 346 m20 1021 337 m20 1021 337
 m20 1066 329 m20 1066 329 m20 1110 331 m20 1110 331 m20 1155 340 m20 1155 340
 m20 1199 348 m20 1199 348 m20 1244 357 m20 1244 357 m20 1288 366 m20 1288 366
 m20 1333 376 m20 1333 376 m20 1377 387 m20 1377 387 m20 1421 397 m20 1421 397
 m20 1465 408 m20 1465 408 m20 1355 458 210 229 C NC 1 lw 1565 229 m 458 Y s
 1565 229 m cl s 1565 252 m cl s 1565 275 m cl s 1565 298 m cl s 1565 321 m cl s
 1565 344 m cl s 1565 367 m cl s 1565 389 m cl s 1565 412 m cl s 1565 435 m cl s
 1565 458 m cl s 1565 481 m cl s 1565 504 m cl s 1565 527 m cl s 1565 550 m cl s
 1565 573 m cl s 1565 596 m cl s 1565 619 m cl s 1565 641 m cl s 1565 664 m cl s
 1565 687 m cl s
 gsave  77853 216
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 gsave  77853 307
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.2)
 show 
 gr
 gsave  77853 399
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.4)
 show 
 gr
 gsave  77853 491
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.6)
 show 
 gr
 gsave  77853 582
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.8)
 show 
 gr
 gsave  77853 674
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 210 687 m 1355 X s 210 687 m cl s 237 687 m cl s 264 687 m cl s 291 687 m cl s
 318 687 m cl s 346 687 m cl s 373 687 m cl s 400 687 m cl s 427 687 m cl s 454
 687 m cl s 481 687 m cl s 508 687 m cl s 535 687 m cl s 562 687 m cl s 590 687
 m cl s 617 687 m cl s 644 687 m cl s 671 687 m cl s 698 687 m cl s 725 687 m cl
 s 752 687 m cl s 779 687 m cl s 806 687 m cl s 834 687 m cl s 861 687 m cl s
 888 687 m cl s 915 687 m cl s 942 687 m cl s 969 687 m cl s 996 687 m cl s 1023
 687 m cl s 1050 687 m cl s 1077 687 m cl s 1105 687 m cl s 1132 687 m cl s 1159
 687 m cl s 1186 687 m cl s 1213 687 m cl s 1240 687 m cl s 1267 687 m cl s 1294
 687 m cl s 1321 687 m cl s 1349 687 m cl s 1376 687 m cl s 1403 687 m cl s 1430
 687 m cl s 1457 687 m cl s 1484 687 m cl s 1511 687 m cl s 1538 687 m cl s 1565
 687 m cl s
 /xs 0 def 
(0)
 /Times-Bold     39 stwn 
 gsave  210 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.1)
 /Times-Bold     39 stwn 
 gsave  346 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.1)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Bold     39 stwn 
 gsave  481 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.3)
 /Times-Bold     39 stwn 
 gsave  617 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.3)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Bold     39 stwn 
 gsave  752 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Bold     39 stwn 
 gsave  888 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(0.6)
 /Times-Bold     39 stwn 
 gsave  1023 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.7)
 /Times-Bold     39 stwn 
 gsave  1159 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.7)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Bold     39 stwn 
 gsave  1294 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.8)
 show 
 gr
 /xs 0 def 
(0.9)
 /Times-Bold     39 stwn 
 gsave  1430 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.9)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Bold     39 stwn 
 gsave  1565 76975
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 1355 458 210 229 C 5 lw -1145 596 m 69128 X s
gr gr showpage
end
%%EOF


==> (inline-ps-3) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 567 567
%%Title: WPVX26$USR:[HAMACHER]MULTI.EPS;1
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 07/11/95   16.08
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 5 lw 1355 1886 210 191 bl 1604 2268 0 0 C 1355
 1886 210 191 C NC 1 lw 210 191 m 1886 Y s 221 191 m -11 X s 221 248 m -11 X s
 221 297 m -11 X s 221 339 m -11 X s 221 376 m -11 X s 233 409 m -23 X s
 /xs 0 def 
(10)
 /Times-Bold     39 stwn 
 gsave  151 396
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-3)
 /Times-Bold     31 stwn 
 gsave  191 428
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   31 sf 0    0 m 
(-3)
 show 
 gr
 221 627 m -11 X s 221 755 m -11 X s 221 846 m -11 X s 221 916 m -11 X s 221 973
 m -11 X s 221 1022 m -11 X s 221 1064 m -11 X s 221 1101 m -11 X s 233 1134 m
 -23 X s
 /xs 0 def 
(10)
 /Times-Bold     39 stwn 
 gsave  151 1121
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-2)
 /Times-Bold     31 stwn 
 gsave  191 1153
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   31 sf 0    0 m 
(-2)
 show 
 gr
 221 1352 m -11 X s 221 1480 m -11 X s 221 1570 m -11 X s 221 1641 m -11 X s 221
 1698 m -11 X s 221 1747 m -11 X s 221 1789 m -11 X s 221 1826 m -11 X s 233
 1859 m -23 X s
 /xs 0 def 
(10)
 /Times-Bold     39 stwn 
 gsave  151 1846
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-1)
 /Times-Bold     31 stwn 
 gsave  191 1878
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   31 sf 0    0 m 
(-1)
 show 
 gr
 221 2077 m -11 X s 210 191 m 1355 X s 210 214 m -23 Y s 237 202 m -11 Y s 264
 202 m -11 Y s 291 202 m -11 Y s 318 202 m -11 Y s 346 214 m -23 Y s 373 202 m
 -11 Y s 400 202 m -11 Y s 427 202 m -11 Y s 454 202 m -11 Y s 481 214 m -23 Y s
 508 202 m -11 Y s 535 202 m -11 Y s 562 202 m -11 Y s 590 202 m -11 Y s 617 214
 m -23 Y s 644 202 m -11 Y s 671 202 m -11 Y s 698 202 m -11 Y s 725 202 m -11 Y
 s 752 214 m -23 Y s 779 202 m -11 Y s 806 202 m -11 Y s 834 202 m -11 Y s 861
 202 m -11 Y s 888 214 m -23 Y s 915 202 m -11 Y s 942 202 m -11 Y s 969 202 m
 -11 Y s 996 202 m -11 Y s 1023 214 m -23 Y s 1050 202 m -11 Y s 1077 202 m -11
 Y s 1105 202 m -11 Y s 1132 202 m -11 Y s 1159 214 m -23 Y s 1186 202 m -11 Y s
 1213 202 m -11 Y s 1240 202 m -11 Y s 1267 202 m -11 Y s 1294 214 m -23 Y s
 1321 202 m -11 Y s 1349 202 m -11 Y s 1376 202 m -11 Y s 1403 202 m -11 Y s
 1430 214 m -23 Y s 1457 202 m -11 Y s 1484 202 m -11 Y s 1511 202 m -11 Y s
 1538 202 m -11 Y s 1565 214 m -23 Y s
 /xs 0 def 
(0)
 /Times-Bold     39 stwn 
 gsave  210 149
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(5)
 /Times-Bold     39 stwn 
 gsave  346 149
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(5)
 show 
 gr
 /xs 0 def 
(10)
 /Times-Bold     39 stwn 
 gsave  481 149
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(15)
 /Times-Bold     39 stwn 
 gsave  617 149
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(15)
 show 
 gr
 /xs 0 def 
(20)
 /Times-Bold     39 stwn 
 gsave  752 149
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(20)
 show 
 gr
 /xs 0 def 
(25)
 /Times-Bold     39 stwn 
 gsave  888 149
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(25)
 show 
 gr
 /xs 0 def 
(30)
 /Times-Bold     39 stwn 
 gsave  1023 149
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(30)
 show 
 gr
 /xs 0 def 
(35)
 /Times-Bold     39 stwn 
 gsave  1159 149
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(35)
 show 
 gr
 /xs 0 def 
(40)
 /Times-Bold     39 stwn 
 gsave  1294 149
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(40)
 show 
 gr
 /xs 0 def 
(45)
 /Times-Bold     39 stwn 
 gsave  1430 149
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(45)
 show 
 gr
 /xs 0 def 
(50)
 /Times-Bold     39 stwn 
 gsave  1565 149
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(50)
 show 
 gr
 1355 1886 210 191 C NC 1565 191 m 1886 Y s 1554 191 m 11 X s 1554 248 m 11 X s
 1554 297 m 11 X s 1554 339 m 11 X s 1554 376 m 11 X s 1543 409 m 22 X s 1554
 627 m 11 X s 1554 755 m 11 X s 1554 846 m 11 X s 1554 916 m 11 X s 1554 973 m
 11 X s 1554 1022 m 11 X s 1554 1064 m 11 X s 1554 1101 m 11 X s 1543 1134 m 22
 X s 1554 1352 m 11 X s 1554 1480 m 11 X s 1554 1570 m 11 X s 1554 1641 m 11 X s
 1554 1698 m 11 X s 1554 1747 m 11 X s 1554 1789 m 11 X s 1554 1826 m 11 X s
 1543 1859 m 22 X s 1554 2077 m 11 X s 210 2077 m 1355 X s 210 2054 m 23 Y s 237
 2066 m 11 Y s 264 2066 m 11 Y s 291 2066 m 11 Y s 318 2066 m 11 Y s 346 2054 m
 23 Y s 373 2066 m 11 Y s 400 2066 m 11 Y s 427 2066 m 11 Y s 454 2066 m 11 Y s
 481 2054 m 23 Y s 508 2066 m 11 Y s 535 2066 m 11 Y s 562 2066 m 11 Y s 590
 2066 m 11 Y s 617 2054 m 23 Y s 644 2066 m 11 Y s 671 2066 m 11 Y s 698 2066 m
 11 Y s 725 2066 m 11 Y s 752 2054 m 23 Y s 779 2066 m 11 Y s 806 2066 m 11 Y s
 834 2066 m 11 Y s 861 2066 m 11 Y s 888 2054 m 23 Y s 915 2066 m 11 Y s 942
 2066 m 11 Y s 969 2066 m 11 Y s 996 2066 m 11 Y s 1023 2054 m 23 Y s 1050 2066
 m 11 Y s 1077 2066 m 11 Y s 1105 2066 m 11 Y s 1132 2066 m 11 Y s 1159 2054 m
 23 Y s 1186 2066 m 11 Y s 1213 2066 m 11 Y s 1240 2066 m 11 Y s 1267 2066 m 11
 Y s 1294 2054 m 23 Y s 1321 2066 m 11 Y s 1349 2066 m 11 Y s 1376 2066 m 11 Y s
 1403 2066 m 11 Y s 1430 2054 m 23 Y s 1457 2066 m 11 Y s 1484 2066 m 11 Y s
 1511 2066 m 11 Y s 1538 2066 m 11 Y s 1565 2054 m 23 Y s 1355 1886 210 191 C 5
 lw 378 467 m 160 Y s 378 658 m 97 Y s 350 643 m 13 X s 393 643 m 13 X s /w 31
 def /w2 {w 2 div} def /w3 {w 3 div} def 378 643 m24 434 903 m 44 Y s 434 978 m
 35 Y s 406 963 m 13 X s 450 963 m 13 X s 434 963 m24 491 1420 m 7 Y s 491 1457
 m 6 Y s 463 1442 m 13 X s 506 1442 m 13 X s 491 1442 m24 547 1641 m 3 Y s 547
 1674 m 2 Y s 519 1659 m 13 X s 563 1659 m 12 X s 547 1659 m24 604 1768 m 1 Y s
 604 1800 m s 575 1785 m 13 X s 619 1785 m 13 X s 604 1785 m24 632 1937 m 13 X s
 675 1937 m 13 X s 660 1937 m24 688 1911 m 13 X s 732 1911 m 13 X s 716 1911 m24
 745 1949 m 13 X s 788 1949 m 13 X s 773 1949 m24 801 1921 m 13 X s 844 1921 m
 13 X s 829 1921 m24 857 1826 m 13 X s 901 1826 m 13 X s 886 1826 m24 914 1772 m
 13 X s 957 1772 m 13 X s 942 1772 m24 998 1659 m 2 Y s 998 1691 m 1 Y s 970
 1676 m 13 X s 1014 1676 m 13 X s 998 1676 m24 1055 1542 m 4 Y s 1055 1577 m 3 Y
 s 1027 1562 m 12 X s 1070 1562 m 13 X s 1055 1562 m24 1111 1417 m 7 Y s 1111
 1455 m 5 Y s 1083 1440 m 13 X s 1126 1440 m 13 X s 1111 1440 m24 1167 1270 m 8
 Y s 1167 1309 m 7 Y s 1139 1294 m 13 X s 1183 1294 m 13 X s 1167 1294 m24 1224
 1118 m 16 Y s 1224 1165 m 13 Y s 1196 1149 m 13 X s 1239 1149 m 13 X s 1224
 1149 m24 1280 1031 m 17 Y s 1280 1079 m 15 Y s 1252 1064 m 13 X s 1296 1064 m
 12 X s 1280 1064 m24 1337 829 m 31 Y s 1337 891 m 25 Y s 1308 876 m 13 X s 1352
 876 m 13 X s 1337 876 m24 1393 537 m 59 Y s 1393 626 m 45 Y s 1365 611 m 13 X s
 1408 611 m 13 X s 1393 611 m24 1449 297 m 64 Y s 1449 391 m 48 Y s 1421 376 m
 13 X s 1465 376 m 13 X s 1449 376 m24 1506 238 m 69 Y s 1506 338 m 52 Y s 1478
 323 m 13 X s 1521 323 m 13 X s 1506 323 m24 1562 -695 m 267 Y s 1534 -695 m 28
 X s 1562 -695 m 3 X s 1619 120 m 154 Y s 1590 105 m 13 X s 1619 105 m24 1604
 2268 0 0 C
 /xs 0 def 
(n)
 /Times-Bold     56 stwn 
(ch)
 /Times-Bold     39 stwn 
 gsave  1565 93
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   56 sf 0    0 m 
(n)
 show 
 currentpoint pop 0 t 
 /Times-Bold findfont   39 sf 0  -19 m 
(ch)
 show 
 gr
 /xs 0 def 
(P\(n\))
 /Times-Bold     56 stwn 
 gsave  57 2077
 t  90 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   56 sf 0    0 m 
(P\(n\))
 show 
 gr
 1355 1886 210 191 C 322 -93 m 56 634 d 56 496 d 57 360 d 56 255 d 57 162 d 56
 95 d 56 38 d 57 -4 d 56 -35 d 57 -59 d 56 -80 d 56 -97 d 57 -111 d 56 -130 d 56
 -134 d 57 -157 d 56 -166 d 57 -180 d 56 -184 d 56 -191 d 57 -202 d 56 -236 d s
 [12 12] 0 sd 322 -38 m 56 653 d 56 465 d 57 343 d 56 239 d 57 154 d 56 91 d 56
 37 d 57 -3 d 56 -37 d 57 -56 d 56 -78 d 56 -99 d 57 -115 d 56 -125 d 56 -134 d
 57 -159 d 56 -155 d 57 -170 d 56 -194 d 56 -211 d 57 -223 d s [4 8] 0 sd 322
 -55 m 56 642 d 56 477 d 57 350 d 56 244 d 57 161 d 56 89 d 56 37 d 57 -1 d 56
 -36 d 57 -61 d 56 -80 d 56 -100 d 57 -114 d 56 -121 d 56 -146 d 57 -155 d 56
 -160 d 57 -182 d 56 -175 d 56 -211 d 57 -187 d 56 -308 d s [12 15 4 15] 0 sd
 322 81 m 56 654 d 56 452 d 57 311 d 56 206 d 57 131 d 56 66 d 56 24 d 57 -10 d
 56 -35 d 57 -56 d 56 -70 d 56 -93 d 57 -103 d 56 -108 d 56 -124 d 57 -117 d 56
 -125 d 57 -131 d 56 -146 d 56 -140 d 57 -132 d 56 -155 d 57 -111 d s 2268 2268
 -332 0 C [] 0 sd /w 10 def /w2 {w 2 div} def /w3 {w 3 div} def 349 212 m20 349
 212 m20 353 258 m20 353 258 m20 358 303 m20 358 303 m20 362 348 m20 362 348 m20
 366 393 m20 366 393 m20 371 438 m20 371 438 m20 375 483 m20 375 483 m20 380 529
 m20 380 529 m20 385 574 m20 385 574 m20 390 619 m20 390 619 m20 395 664 m20 395
 664 m20 400 709 m20 400 709 m20 405 754 m20 405 754 m20 411 799 m20 411 799 m20
 416 844 m20 416 844 m20 421 889 m20 421 889 m20 426 934 m20 426 934 m20 431 979
 m20 431 979 m20 437 1024 m20 437 1024 m20 444 1069 m20 444 1069 m20 451 1114
 m20 451 1114 m20 458 1159 m20 458 1159 m20 465 1203 m20 465 1203 m20 472 1248
 m20 472 1248 m20 478 1293 m20 478 1293 m20 485 1338 m20 485 1338 m20 493 1383
 m20 493 1383 m20 502 1427 m20 502 1427 m20 512 1471 m20 512 1471 m20 522 1516
 m20 522 1516 m20 531 1560 m20 531 1560 m20 541 1604 m20 541 1604 m20 552 1648
 m20 552 1648 m20 567 1691 m20 567 1691 m20 581 1734 m20 581 1734 m20 596 1777
 m20 596 1777 m20 614 1819 m20 614 1819 m20 635 1859 m20 635 1859 m20 656 1899
 m20 656 1899 m20 690 1928 m20 690 1928 m20 729 1947 m20 729 1947 m20 774 1948
 m20 774 1948 m20 813 1925 m20 813 1925 m20 848 1896 m20 848 1896 m20 879 1863
 m20 879 1863 m20 906 1827 m20 906 1827 m20 933 1791 m20 933 1791 m20 957 1752
 m20 957 1752 m20 980 1713 m20 980 1713 m20 1002 1673 m20 1002 1673 m20 1023
 1633 m20 1023 1633 m20 1044 1593 m20 1044 1593 m20 1063 1552 m20 1063 1552 m20
 1081 1510 m20 1081 1510 m20 1099 1469 m20 1099 1469 m20 1117 1427 m20 1117 1427
 m20 1133 1384 m20 1133 1384 m20 1149 1342 m20 1149 1342 m20 1165 1300 m20 1165
 1300 m20 1180 1257 m20 1180 1257 m20 1195 1214 m20 1195 1214 m20 1210 1171 m20
 1210 1171 m20 1225 1128 m20 1225 1128 m20 1238 1085 m20 1238 1085 m20 1250 1041
 m20 1250 1041 m20 1263 998 m20 1263 998 m20 1276 954 m20 1276 954 m20 1288 910
 m20 1288 910 m20 1300 867 m20 1300 867 m20 1312 823 m20 1312 823 m20 1324 779
 m20 1324 779 m20 1336 735 m20 1336 735 m20 1347 691 m20 1347 691 m20 1358 647
 m20 1358 647 m20 1369 603 m20 1369 603 m20 1380 559 m20 1380 559 m20 1391 515
 m20 1391 515 m20 1400 471 m20 1400 471 m20 1409 427 m20 1409 427 m20 1418 382
 m20 1418 382 m20 1427 338 m20 1427 338 m20 1436 293 m20 1436 293 m20 1445 249
 m20 1445 249 m20 1454 204 m20 1454 204 m20 1454 202 m20 1454 202 m20 1454 202
 m20 1454 202 m20 1454 202 m20 1454 202 m20 1454 202 m20 1454 202 m20 1454 202
 m20 1454 202 m20 1355 1886 210 191 C NC 1 lw 1565 191 m 1886 Y s 1565 191 m cl
 s 1565 229 m cl s 1565 266 m cl s 1565 304 m cl s 1565 342 m cl s 1565 380 m cl
 s 1565 417 m cl s 1565 455 m cl s 1565 493 m cl s 1565 530 m cl s 1565 568 m cl
 s 1565 606 m cl s 1565 644 m cl s 1565 681 m cl s 1565 719 m cl s 1565 757 m cl
 s 1565 794 m cl s 1565 832 m cl s 1565 870 m cl s 1565 908 m cl s 1565 945 m cl
 s 1565 983 m cl s 1565 1021 m cl s 1565 1059 m cl s 1565 1096 m cl s 1565 1134
 m cl s 1565 1172 m cl s 1565 1209 m cl s 1565 1247 m cl s 1565 1285 m cl s 1565
 1323 m cl s 1565 1360 m cl s 1565 1398 m cl s 1565 1436 m cl s 1565 1474 m cl s
 1565 1511 m cl s 1565 1549 m cl s 1565 1587 m cl s 1565 1624 m cl s 1565 1662 m
 cl s 1565 1700 m cl s 1565 1738 m cl s 1565 1775 m cl s 1565 1813 m cl s 1565
 1851 m cl s 1565 1888 m cl s 1565 1926 m cl s 1565 1964 m cl s 1565 2002 m cl s
 1565 2039 m cl s 1565 2077 m cl s
 gsave  77853 178
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 gsave  77853 366
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.1)
 show 
 gr
 gsave  77853 555
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.2)
 show 
 gr
 gsave  77853 743
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.3)
 show 
 gr
 gsave  77853 932
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.4)
 show 
 gr
 gsave  77853 1121
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.5)
 show 
 gr
 gsave  77853 1309
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.6)
 show 
 gr
 gsave  77853 1498
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.7)
 show 
 gr
 gsave  77853 1686
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.8)
 show 
 gr
 gsave  77853 1875
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.9)
 show 
 gr
 gsave  77853 2064
 t   0 r 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 210 2077 m 1355 X s 210 2077 m cl s 237 2077 m cl s 264 2077 m cl s 291 2077 m
 cl s 318 2077 m cl s 346 2077 m cl s 373 2077 m cl s 400 2077 m cl s 427 2077 m
 cl s 454 2077 m cl s 481 2077 m cl s 508 2077 m cl s 535 2077 m cl s 562 2077 m
 cl s 590 2077 m cl s 617 2077 m cl s 644 2077 m cl s 671 2077 m cl s 698 2077 m
 cl s 725 2077 m cl s 752 2077 m cl s 779 2077 m cl s 806 2077 m cl s 834 2077 m
 cl s 861 2077 m cl s 888 2077 m cl s 915 2077 m cl s 942 2077 m cl s 969 2077 m
 cl s 996 2077 m cl s 1023 2077 m cl s 1050 2077 m cl s 1077 2077 m cl s 1105
 2077 m cl s 1132 2077 m cl s 1159 2077 m cl s 1186 2077 m cl s 1213 2077 m cl s
 1240 2077 m cl s 1267 2077 m cl s 1294 2077 m cl s 1321 2077 m cl s 1349 2077 m
 cl s 1376 2077 m cl s 1403 2077 m cl s 1430 2077 m cl s 1457 2077 m cl s 1484
 2077 m cl s 1511 2077 m cl s 1538 2077 m cl s 1565 2077 m cl s
 /xs 0 def 
(0)
 /Times-Bold     39 stwn 
 gsave  210 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.1)
 /Times-Bold     39 stwn 
 gsave  346 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.1)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Bold     39 stwn 
 gsave  481 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.3)
 /Times-Bold     39 stwn 
 gsave  617 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.3)
 show 
 gr
 /xs 0 def 
(0.4)
 /Times-Bold     39 stwn 
 gsave  752 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.4)
 show 
 gr
 /xs 0 def 
(0.5)
 /Times-Bold     39 stwn 
 gsave  888 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.5)
 show 
 gr
 /xs 0 def 
(0.6)
 /Times-Bold     39 stwn 
 gsave  1023 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.6)
 show 
 gr
 /xs 0 def 
(0.7)
 /Times-Bold     39 stwn 
 gsave  1159 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.7)
 show 
 gr
 /xs 0 def 
(0.8)
 /Times-Bold     39 stwn 
 gsave  1294 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.8)
 show 
 gr
 /xs 0 def 
(0.9)
 /Times-Bold     39 stwn 
 gsave  1430 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(0.9)
 show 
 gr
 /xs 0 def 
(1)
 /Times-Bold     39 stwn 
 gsave  1565 78364
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   39 sf 0    0 m 
(1)
 show 
 gr
 1355 1886 210 191 C 1604 2268 0 0 C 1355 1886 210 191 C 1604 2268 0 0 C 5 lw /w
 21 def /w2 {w 2 div} def /w3 {w 3 div} def 684 1134 m24 1355 1886 210 191 C
 1604 2268 0 0 C 1355 1886 210 191 C 1604 2268 0 0 C
 gsave  752 1119
 t   0 r 0 0 m
 /Times-Bold findfont   45 sf 0    0 m 
(ALEPH)
 show 
 gr
 1355 1886 210 191 C 651 1040 m 67 X s 1604 2268 0 0 C 1355 1886 210 191 C 1604
 2268 0 0 C
 gsave  752 1024
 t   0 r 0 0 m
 /Times-Bold findfont   45 sf 0    0 m 
(Jetset 7.3 PS)
 show 
 gr
 1355 1886 210 191 C [12 12] 0 sd 651 945 m 67 X s 1604 2268 0 0 C 1355 1886 210
 191 C 1604 2268 0 0 C
 gsave  752 930
 t   0 r 0 0 m
 /Times-Bold findfont   45 sf 0    0 m 
(Jetset 7.4 PS)
 show 
 gr
 1355 1886 210 191 C [4 8] 0 sd 651 851 m 67 X s 1604 2268 0 0 C 1355 1886 210
 191 C 1604 2268 0 0 C
 gsave  752 836
 t   0 r 0 0 m
 /Times-Bold findfont   45 sf 0    0 m 
(Ariadne 4.06)
 show 
 gr
 1355 1886 210 191 C [12 15 4 15] 0 sd 651 757 m 67 X s 1604 2268 0 0 C 1355
 1886 210 191 C 1604 2268 0 0 C
 gsave  752 741
 t   0 r 0 0 m
 /Times-Bold findfont   45 sf 0    0 m 
(Herwig 5.8C)
 show 
 gr
 1355 1886 210 191 C 2268 2268 -332 0 C [] 0 sd /w 10
 def /w2 {w 2 div} def /w3 {w 3 div} def 662 662 m20 662 662 m20 707 662 m20 707
 662 m20 1355 1886 210 191 C 1604 2268 0 0 C 1355 1886 210 191 C 1604 2268 0 0 C
 gsave  752 647
 t   0 r 0 0 m
 /Times-Bold findfont   45 sf 0    0 m 
(Jetset 7.4 ME)
 show 
 gr
 1355 1886 210 191 C
gr gr showpage
end
%%EOF


==> (inline-ps-4) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0 0 567 567
%%Title: /cplear/users/bertin/aleph/yc2jet.eps
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/06/08   10.51
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 227 227 m 1814 Y s 261 227 m -34 X s 244 279 m
 -17 X s 244 330 m -17 X s 244 382 m -17 X s 244 434 m -17 X s 261 486 m -34 X s
 244 538 m -17 X s 244 590 m -17 X s 244 642 m -17 X s 244 693 m -17 X s 261 745
 m -34 X s 244 797 m -17 X s 244 849 m -17 X s 244 901 m -17 X s 244 953 m -17 X
 s 261 1004 m -34 X s 244 1056 m -17 X s 244 1108 m -17 X s 244 1160 m -17 X s
 244 1212 m -17 X s 261 1264 m -34 X s 244 1315 m -17 X s 244 1367 m -17 X s 244
 1419 m -17 X s 244 1471 m -17 X s 261 1523 m -34 X s 244 1575 m -17 X s 244
 1626 m -17 X s 244 1678 m -17 X s 244 1730 m -17 X s 261 1782 m -34 X s 244
 1834 m -17 X s 244 1886 m -17 X s 244 1938 m -17 X s 244 1989 m -17 X s 261
 2041 m -34 X s 261 2041 m -34 X s
 /xs 0 def 
(0)
 /Times-Bold     58 stwn 
 gsave  181 207
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   58 sf 0    0 m 
(0)
 show 
 gr
 /xs 0 def 
(0.05)
 /Times-Bold     58 stwn 
 gsave  181 466
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   58 sf 0    0 m 
(0.05)
 show 
 gr
 /xs 0 def 
(0.1)
 /Times-Bold     58 stwn 
 gsave  181 725
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   58 sf 0    0 m 
(0.1)
 show 
 gr
 /xs 0 def 
(0.15)
 /Times-Bold     58 stwn 
 gsave  181 985
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   58 sf 0    0 m 
(0.15)
 show 
 gr
 /xs 0 def 
(0.2)
 /Times-Bold     58 stwn 
 gsave  181 1244
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   58 sf 0    0 m 
(0.2)
 show 
 gr
 /xs 0 def 
(0.25)
 /Times-Bold     58 stwn 
 gsave  181 1503
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   58 sf 0    0 m 
(0.25)
 show 
 gr
 /xs 0 def 
(0.3)
 /Times-Bold     58 stwn 
 gsave  181 1762
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   58 sf 0    0 m 
(0.3)
 show 
 gr
 /xs 0 def 
(0.35)
 /Times-Bold     58 stwn 
 gsave  181 2021
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   58 sf 0    0 m 
(0.35)
 show 
 gr
 227 227 m 1814 X s 227 244 m -17 Y s 261 244 m -17 Y s 292 261 m -34 Y s
 /xs 0 def 
(10)
 /Times-Bold     58 stwn 
 gsave  272 139
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   58 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-3)
 /Times-Bold     47 stwn 
 gsave  337 178
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m 
(-3)
 show 
 gr
 494 244 m -17 Y s 613 244 m -17 Y s 697 244 m -17 Y s 762 244 m -17 Y s 815 244
 m -17 Y s 860 244 m -17 Y s 899 244 m -17 Y s 933 244 m -17 Y s 964 261 m -34 Y
 s
 /xs 0 def 
(10)
 /Times-Bold     58 stwn 
 gsave  944 139
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   58 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-2)
 /Times-Bold     47 stwn 
 gsave  1009 178
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m 
(-2)
 show 
 gr
 1167 244 m -17 Y s 1285 244 m -17 Y s 1369 244 m -17 Y s 1434 244 m -17 Y s
 1487 244 m -17 Y s 1532 244 m -17 Y s 1571 244 m -17 Y s 1606 244 m -17 Y s
 1636 261 m -34 Y s
 /xs 0 def 
(10)
 /Times-Bold     58 stwn 
 gsave  1617 139
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   58 sf 0    0 m 
(10)
 show 
 gr
 /xs 0 def 
(-1)
 /Times-Bold     47 stwn 
 gsave  1681 178
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m 
(-1)
 show 
 gr
 1839 244 m -17 Y s 1957 244 m -17 Y s 1814 1814 227 227 C 292 227 m 10 Y s 292
 237 m 68 Y s 494 284 m 77 Y s 494 383 m 77 Y s /w 23
 def /w2 {w 2 div} def /w3 {w 3 div} def 494 372 m20 697 341 m 71 Y s 697 435 m
 72 Y s 697 424 m20 815 346 m 72 Y s 815 440 m 72 Y s 815 429 m20 899 455 m 77 Y
 s 899 554 m 77 Y s 899 543 m20 964 465 m 77 Y s 964 565 m 77 Y s 964 553 m20
 1167 610 m 82 Y s 1167 715 m 82 Y s 1167 704 m20 1369 807 m 103 Y s 1369 933 m
 103 Y s 1369 921 m20 1487 906 m 113 Y s 1487 1042 m 113 Y s 1487 1030 m20 1571
 1036 m 113 Y s 1571 1171 m 113 Y s 1571 1160 m20 1636 1093 m 123 Y s 1636 1239
 m 123 Y s 1636 1227 m20 1839 1450 m 139 Y s 1839 1612 m 139 Y s 1839 1601 m20
 1988 1601 m 139 Y s 1988 1762 m 139 Y s 1988 1751 m20 292 227 m 15 Y s 494 227
 m 15 Y s 697 248 m 4 Y s 697 274 m 5 Y s 697 263 m27 815 273 m 10 Y s 815 306 m
 9 Y s 815 294 m27 899 320 m 10 Y s 899 352 m 10 Y s 899 341 m27 964 330 m 10 Y
 s 964 363 m 9 Y s 964 351 m27 1167 408 m 10 Y s 1167 440 m 10 Y s 1167 429 m27
 1369 538 m 20 Y s 1369 580 m 20 Y s 1369 569 m27 1487 605 m 25 Y s 1487 653 m
 25 Y s 1487 642 m27 1571 657 m 25 Y s 1571 705 m 25 Y s 1571 693 m27 1636 688 m
 25 Y s 1636 736 m 25 Y s 1636 724 m27 1839 870 m 35 Y s 1839 928 m 35 Y s 1839
 916 m27 1988 1020 m 40 Y s 1988 1083 m 41 Y s 1988 1072 m27 292 346 m 4 Y s 292
 373 m 4 Y s 292 362 m24 494 429 m 9 Y s 494 461 m 9 Y s 494 450 m24 697 533 m
 14 Y s 697 570 m 14 Y s 697 559 m24 815 610 m 15 Y s 815 648 m 14 Y s 815 636
 m24 899 683 m 20 Y s 899 725 m 20 Y s 899 714 m24 964 730 m 19 Y s 964 772 m 20
 Y s 964 761 m24 1167 906 m 25 Y s 1167 954 m 24 Y s 1167 942 m24 1369 1087 m 30
 Y s 1369 1140 m 30 Y s 1369 1129 m24 1487 1212 m 35 Y s 1487 1270 m 35 Y s 1487
 1258 m24 1571 1336 m 35 Y s 1571 1394 m 35 Y s 1571 1383 m24 1636 1404 m 35 Y s
 1636 1462 m 35 Y s 1636 1450 m24 1839 1658 m 40 Y s 1839 1721 m 40 Y s 1839
 1709 m24 1988 1772 m 45 Y s 1988 1840 m 46 Y s 1988 1829 m24 292 389 m 17 5 d
 17 4 d 17 4 d 17 4 d 17 4 d 17 4 d 17 4 d 17 5 d 17 4 d 17 4 d 17 5 d 16 4 d 17
 5 d 17 5 d 17 4 d 17 5 d 17 6 d 17 5 d 17 5 d 17 6 d 17 5 d 17 6 d 17 6 d 17 6
 d 17 6 d 17 6 d 17 7 d 17 6 d 17 7 d 17 7 d 17 7 d 17 7 d 17 8 d 17 7 d 17 8 d
 17 8 d 16 8 d 17 8 d 17 8 d 17 9 d 17 9 d 17 9 d 17 9 d 17 9 d 17 10 d 17 9 d
 17 10 d 17 10 d 17 11 d 17 10 d 17 11 d 17 11 d 17 11 d 17 12 d 17 11 d 17 12 d
 17 12 d 17 13 d 17 12 d 17 13 d 17 13 d 16 14 d 17 13 d 17 14 d 17 14 d 17 15 d
 17 14 d 17 15 d 17 15 d 17 16 d 17 16 d 17 16 d 17 16 d 17 16 d 17 17 d 17 17 d
 17 17 d 17 18 d 17 18 d 17 18 d 17 18 d 17 18 d 17 19 d 17 19 d 17 18 d 17 19 d
 16 19 d 17 19 d 17 18 d 17 19 d 17 18 d 17 17 d 17 17 d 17 16 d 17 14 d 17 13 d
 17 12 d 17 9 d 17 6 d 17 2 d s 2268 2268 0 0 C NC 1814 1814 227 227 bl 2268
 2268 0 0 C /w 32 def /w2 {w 2 div} def /w3 {w 3 div} def 590 1860 m20
 gsave  653 1844
 t   0 r 0 0 m
 /Times-Bold findfont   47 sf 0    0 m 
(ALEPH 2-jets)
 show 
 gr
 590 1733 m24
 gsave  653 1717
 t   0 r 0 0 m
 /Times-Bold findfont   47 sf 0    0 m 
(ARIADNE 2-jets)
 show 
 gr
 590 1606 m27
 gsave  653 1590
 t   0 r 0 0 m
 /Times-Bold findfont   47 sf 0    0 m 
(JETSET 2-jets)
 show 
 gr
 gsave  644 1463
 t   0 r 0 0 m
 /Times-Bold findfont   47 sf 0    0 m 
(Glover-Morgan)
 show 
 gr
 gsave  1950 92
 t   0 r 0 0 m
 /Times-Bold findfont   75 sf 0    0 m 
(y)
 show 
 currentpoint pop 0 t 
 /Times-Bold findfont   53 sf 0  -25 m 
(cut)
 show 
 gr
 /xs 0 def 
(1/)
 /Times-Bold     75 stwn 
(s)
 /Symbol     75 stwn 
(had)
 /Times-Bold     53 stwn 
( \040)
 /Times-Bold     75 stwn 
(I)
 /Special     75 stwn 
 /s1 0 def 
 /Times-Bold findfont   53 sf
 (1.0) sw pop s1 add /s1 exch def
 /s2 0 def 
 /Times-Bold findfont   53 sf
 (0.95) sw pop s2 add /s2 exch def
 s1 s2 ge { xs s1 add /xs exch def} { xs s2 add /xs exch def} ifelse 
( d)
 /Times-Bold     75 stwn 
(s)
 /Symbol     75 stwn 
(\(2-jets\)/dz dz\040)
 /Times-Bold     75 stwn 
(X)
 /Special     75 stwn 
( 10)
 /Times-Bold     75 stwn 
(3)
 /Times-Bold     53 stwn 
 gsave  71 1588
 t  90 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   75 sf 0    0 m 
(1/)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   75 sf 0    0 m 
(s)
 show 
 currentpoint pop 0 t 
 /Times-Bold findfont   53 sf 0  -25 m 
(had)
 show 
 currentpoint pop 0 t 
 /Times-Bold findfont   75 sf 0    0 m 
( \040)
 show 
 currentpoint pop 0 t 
 /Special findfont   75 sf 0    0 m 
(I)
 show 
 currentpoint pop 0 t 
 gsave gsave 
 0   38 rm 
 /Times-Bold findfont   53 sf
(1.0)
 show currentpoint pop /s1 exch def
 gr 
 0  -25 rm 
 /Times-Bold findfont   53 sf
(0.95)
 show currentpoint pop /s2 exch def
 gr 
 s1 s2 ge {s1 0 t} {s2 0 t} ifelse 
 /Times-Bold findfont   75 sf 0    0 m 
( d)
 show 
 currentpoint pop 0 t 
 /Symbol findfont   75 sf 0    0 m 
(s)
 show 
 currentpoint pop 0 t 
 /Times-Bold findfont   75 sf 0    0 m 
(\(2-jets\)/dz dz\040)
 show 
 currentpoint pop 0 t 
 /Special findfont   75 sf 0    0 m 
(X)
 show 
 currentpoint pop 0 t 
 /Times-Bold findfont   75 sf 0    0 m 
( 10)
 show 
 currentpoint pop 0 t 
 /Times-Bold findfont   53 sf 0   38 m 
(3)
 show 
 gr
 1814 1814 227 227 C 517 1479 m 91 X s
gr gr showpage
end
%%EOF


==> (inline-ps-5) <==

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 10 20 454 283
%%Title: AL1$USER0:[BOEHRER]PAW.EPS;1
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 02/11/95   18.32
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def 
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 1616 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq {16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FFF1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FFFF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF >} image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EEFF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ]{ < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale 
%%EndProlog
 gsave 0 0 t black [] 0 sd 1 lw 1362 681 227 227 bl 1362 681 227 227 C 227 227 m
 1362 X s NC 227 227 m 681 Y s 261 227 m -34 X s 244 246 m -17 X s 244 266 m -17
 X s 244 285 m -17 X s 244 305 m -17 X s 261 324 m -34 X s 244 344 m -17 X s 244
 363 m -17 X s 244 383 m -17 X s 244 402 m -17 X s 261 422 m -34 X s 244 441 m
 -17 X s 244 460 m -17 X s 244 480 m -17 X s 244 499 m -17 X s 261 519 m -34 X s
 244 538 m -17 X s 244 558 m -17 X s 244 577 m -17 X s 244 597 m -17 X s 261 616
 m -34 X s 244 636 m -17 X s 244 655 m -17 X s 244 675 m -17 X s 244 694 m -17 X
 s 261 713 m -34 X s 244 733 m -17 X s 244 752 m -17 X s 244 772 m -17 X s 244
 791 m -17 X s 261 811 m -34 X s 244 830 m -17 X s 244 850 m -17 X s 244 869 m
 -17 X s 244 889 m -17 X s 261 908 m -34 X s 120 243 m -5 -2 d -3 -4 d -2 -8 d
 -4 Y 2 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X
 cl s 144 214 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s 159 243 m 17 X -10 -12 d 5 X 3
 -2 d 2 -1 d 1 -5 d -3 Y -1 -4 d -3 -3 d -5 -2 d -5 X -4 2 d -2 1 d -1 3 d s 120
 340 m -5 -1 d -3 -5 d -2 -7 d -5 Y 2 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8 d 5
 Y -2 7 d -3 5 d -4 1 d -3 X cl s 144 311 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s 171
 340 m -15 -21 d 23 X s 171 340 m -32 Y s 120 437 m -5 -1 d -3 -5 d -2 -7 d -5 Y
 2 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s
 144 409 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 174 437 m -15 X -2 -13 d 2 1 d 4 2 d
 5 X 5 -2 d 3 -3 d 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -1 d -5 X -4 1 d -2 2 d -1 3 d
 s 120 535 m -5 -2 d -3 -4 d -2 -8 d -4 Y 2 -8 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2
 8 d 4 Y -2 8 d -3 4 d -4 2 d -3 X cl s 144 506 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl
 s 176 530 m -2 3 d -5 2 d -3 X -4 -2 d -3 -4 d -2 -8 d -7 Y 2 -6 d 3 -4 d 4 -1
 d 2 X 5 1 d 3 4 d 1 4 d 2 Y -1 4 d -3 3 d -5 2 d -2 X -4 -2 d -3 -3 d -2 -4 d s
 120 632 m -5 -1 d -3 -5 d -2 -8 d -4 Y 2 -8 d 3 -4 d 5 -2 d 3 X 4 2 d 3 4 d 2 8
 d 4 Y -2 8 d -3 5 d -4 1 d -3 X cl s 144 603 m -2 -1 d 2 -2 d 1 2 d -1 1 d cl s
 177 632 m -15 -32 d s 156 632 m 21 X s 120 729 m -5 -1 d -3 -5 d -2 -7 d -5 Y 2
 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 144
 701 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s 163 729 m -4 -1 d -2 -3 d -3 Y 2 -3 d 3
 -2 d 6 -1 d 5 -2 d 3 -3 d 1 -3 d -4 Y -1 -3 d -2 -2 d -5 -1 d -6 X -4 1 d -2 2
 d -1 3 d 4 Y 1 3 d 3 3 d 5 2 d 6 1 d 3 2 d 2 3 d 3 Y -2 3 d -5 1 d -6 X cl s
 120 827 m -5 -2 d -3 -4 d -2 -8 d -5 Y 2 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7
 d 5 Y -2 8 d -3 4 d -4 2 d -3 X cl s 144 798 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s
 176 816 m -2 -5 d -3 -3 d -5 -1 d -1 X -5 1 d -3 3 d -1 5 d 2 Y 1 4 d 3 3 d 5 2
 d 1 X 5 -2 d 3 -3 d 2 -6 d -8 Y -2 -7 d -3 -5 d -5 -1 d -3 X -4 1 d -2 3 d s
 160 918 m 3 1 d 5 5 d -32 Y s 227 227 m 1362 X s 227 261 m -34 Y s 270 244 m
 -17 Y s 312 244 m -17 Y s 355 244 m -17 Y s 397 244 m -17 Y s 440 261 m -34 Y s
 482 244 m -17 Y s 525 244 m -17 Y s 568 244 m -17 Y s 610 244 m -17 Y s 653 261
 m -34 Y s 695 244 m -17 Y s 738 244 m -17 Y s 780 244 m -17 Y s 823 244 m -17 Y
 s 865 261 m -34 Y s 908 244 m -17 Y s 951 244 m -17 Y s 993 244 m -17 Y s 1036
 244 m -17 Y s 1078 261 m -34 Y s 1121 244 m -17 Y s 1163 244 m -17 Y s 1206 244
 m -17 Y s 1249 244 m -17 Y s 1291 261 m -34 Y s 1334 244 m -17 Y s 1376 244 m
 -17 Y s 1419 244 m -17 Y s 1461 244 m -17 Y s 1504 261 m -34 Y s 1504 261 m -34
 Y s 1546 244 m -17 Y s 1589 244 m -17 Y s 225 204 m -4 -1 d -3 -5 d -2 -7 d -5
 Y 2 -7 d 3 -5 d 4 -1 d 4 X 4 1 d 3 5 d 2 7 d 5 Y -2 7 d -3 5 d -4 1 d -4 X cl s
 416 204 m -5 -1 d -3 -5 d -1 -7 d -5 Y 1 -7 d 3 -5 d 5 -1 d 3 X 4 1 d 3 5 d 2 7
 d 5 Y -2 7 d -3 5 d -4 1 d -3 X cl s 440 176 m -2 -2 d 2 -1 d 1 1 d -1 2 d cl s
 470 204 m -15 X -2 -13 d 2 1 d 4 2 d 5 X 5 -2 d 3 -3 d 1 -4 d -3 Y -1 -5 d -3
 -3 d -5 -1 d -5 X -4 1 d -2 2 d -1 3 d s 647 198 m 3 2 d 4 4 d -31 Y s 837 198
 m 3 2 d 4 4 d -31 Y s 865 176 m -1 -2 d 1 -1 d 2 1 d -2 2 d cl s 896 204 m -15
 X -2 -13 d 2 1 d 4 2 d 5 X 4 -2 d 3 -3 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5
 X -4 1 d -2 2 d -1 3 d s 1069 197 m 1 Y 2 3 d 1 2 d 3 1 d 6 X 3 -1 d 2 -2 d 1
 -3 d -3 Y -1 -3 d -3 -4 d -15 -15 d 21 X s 1259 197 m 1 Y 2 3 d 1 2 d 3 1 d 6 X
 3 -1 d 2 -2 d 1 -3 d -3 Y -1 -3 d -3 -4 d -15 -15 d 21 X s 1291 176 m -1 -2 d 1
 -1 d 2 1 d -2 2 d cl s 1321 204 m -15 X -1 -13 d 1 1 d 5 2 d 4 X 5 -2 d 3 -3 d
 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -1 d -4 X -5 1 d -1 2 d -2 3 d s 1496 204 m 17 X
 -9 -12 d 4 X 3 -1 d 2 -2 d 1 -4 d -3 Y -1 -5 d -3 -3 d -5 -1 d -4 X -5 1 d -1 2
 d -2 3 d s 1362 681 227 227 C 1816 1135 0 0 C 1347 121 m -3 3 d -3 2 d -5 X -3
 -2 d -3 -3 d -1 -4 d -3 Y 1 -5 d 3 -3 d 3 -2 d 5 X 3 2 d 3 3 d s 1357 136 m -32
 Y s 1357 120 m 5 4 d 3 2 d 5 X 3 -2 d 1 -4 d -16 Y s 1403 126 m -22 Y s 1403
 121 m -3 3 d -3 2 d -5 X -3 -2 d -3 -3 d -1 -4 d -3 Y 1 -5 d 3 -3 d 3 -2 d 5 X
 3 2 d 3 3 d s 1421 126 m -3 -2 d -3 -3 d -2 -4 d -3 Y 2 -5 d 3 -3 d 3 -2 d 5 X
 3 2 d 3 3 d 1 5 d 3 Y -1 4 d -3 3 d -3 2 d -5 X cl s 1445 136 m -26 Y 2 -4 d 3
 -2 d 3 X s 1441 126 m 10 X s 1460 136 m 2 -1 d 1 1 d -1 2 d -2 -2 d cl s 1462
 126 m -22 Y s 1491 121 m -3 3 d -3 2 d -5 X -3 -2 d -3 -3 d -2 -4 d -3 Y 2 -5 d
 3 -3 d 3 -2 d 5 X 3 2 d 3 3 d s 1500 136 m 1 -1 d 2 1 d -2 2 d -1 -2 d cl s
 1501 126 m -22 Y s 1515 136 m -26 Y 1 -4 d 3 -2 d 3 X s 1510 126 m 11 X s 1528
 126 m 10 -22 d s 1547 126 m -9 -22 d -3 -6 d -4 -3 d -3 -1 d -1 X s 1566 136 m
 3 X 3 -1 d 2 -2 d 12 -29 d s 1577 126 m -9 -22 d s 47 614 m 21 X s 56 614 m -5
 2 d -3 3 d -1 3 d 5 Y s 47 651 m 21 X s 51 651 m -3 -3 d -1 -3 d -5 Y 1 -3 d 3
 -3 d 5 -1 d 3 X 5 1 d 3 3 d 1 3 d 5 Y -1 3 d -3 3 d s 36 679 m 32 X s 51 679 m
 -3 -3 d -1 -3 d -4 Y 1 -3 d 3 -3 d 5 -2 d 3 X 5 2 d 3 3 d 1 3 d 4 Y -1 3 d -3 3
 d s 36 690 m 2 2 d -2 1 d -1 -1 d 1 -2 d cl s 47 692 m 21 X s 47 704 m 15 X 5 1
 d 1 3 d 5 Y -1 3 d -5 4 d s 47 720 m 21 X s 51 748 m -3 -2 d -1 -4 d -5 Y 1 -5
 d 3 -1 d 3 1 d 2 3 d 2 8 d 1 3 d 3 2 d 2 X 3 -2 d 1 -4 d -5 Y -1 -5 d -3 -1 d s
 47 773 m 21 X s 56 773 m -5 2 d -3 3 d -1 3 d 4 Y s 30 819 m 3 -3 d 5 -3 d 6 -3
 d 7 -2 d 7 X 7 2 d 6 3 d 5 3 d 3 3 d s 36 838 m -3 Y 2 -3 d 4 -1 d 26 X s 47
 826 m 11 Y s 47 847 m 21 X s 53 847 m -5 5 d -1 3 d 5 Y 1 3 d 5 1 d 15 X s 53
 864 m -5 5 d -1 3 d 4 Y 1 3 d 5 2 d 15 X s 30 891 m 3 3 d 5 3 d 6 3 d 7 2 d 7 X
 7 -2 d 6 -3 d 5 -3 d 3 -3 d s 1362 681 227 227 C 1816 1135 0 0 C 1362 681 227
 227 C 1816 1135 0 0 C /w 32 def /w2 {w 2 div} def /w3 {w 3 div} def 823 840 m24
 900 856 m -12 -32 d s 900 856 m 12 -32 d s 892 835 m 16 X s 920 856 m -32 Y s
 920 824 m 18 X s 945 856 m -32 Y s 945 856 m 20 X s 945 841 m 13 X s 945 824 m
 20 X s 974 856 m -32 Y s 974 856 m 14 X 4 -2 d 2 -1 d 1 -3 d -5 Y -1 -3 d -2 -1
 d -4 -2 d -14 X s 1006 856 m -32 Y s 1027 856 m -32 Y s 1006 841 m 21 X s 1062
 845 m -6 -21 d s 1070 845 m 1 -9 d 2 -7 d 1 -5 d s 1051 841 m 3 3 d 5 1 d 20 X
 s 1091 861 m -13 Y s 1085 855 m 13 X s 1115 845 m -6 -21 d s 1123 845 m 1 -9 d
 2 -7 d 1 -5 d s 1104 841 m 3 3 d 5 1 d 20 X s 1144 861 m -13 Y s 1138 855 m 13
 X s 1362 681 227 227 C 1816 1135 0 0 C 1362 681 227 227 C 1816 1135 0 0 C 823
 772 m25 892 788 m -32 Y s 892 788 m 11 X 5 -2 d 3 -3 d 1 -3 d 2 -4 d -8 Y -2 -5
 d -1 -3 d -3 -3 d -5 -1 d -11 X s 924 788 m -32 Y s 924 788 m 20 X s 924 773 m
 12 X s 924 756 m 20 X s 953 788 m -32 Y s 953 756 m 18 X s 979 788 m -32 Y s
 979 788 m 13 X 5 -2 d 1 -1 d 2 -3 d -5 Y -2 -3 d -1 -1 d -5 -2 d -13 X s 1011
 788 m -32 Y s 1032 788 m -32 Y s 1011 773 m 21 X s 1044 788 m -32 Y s 1079 777
 m -6 -21 d s 1086 777 m 2 -9 d 1 -8 d 2 -4 d s 1068 773 m 3 3 d 5 1 d 19 X s
 1108 793 m -13 Y s 1101 787 m 14 X s 1132 777 m -6 -21 d s 1139 777 m 2 -9 d 1
 -8 d 2 -4 d s 1121 773 m 3 3 d 5 1 d 19 X s 1161 793 m -13 Y s 1154 787 m 14 X
 s 1362 681 227 227 C 1816 1135 0 0 C 1362 681 227 227 C 1816 1135 0 0 C 823 704
 m27 892 720 m -32 Y s 892 688 m 19 X s 920 720 m 16 X -9 -13 d 5 X 3 -1 d 1 -2
 d 2 -4 d -3 Y -2 -5 d -3 -3 d -4 -1 d -5 X -4 1 d -2 2 d -1 3 d s 971 709 m -6
 -21 d s 979 709 m 1 -9 d 2 -8 d 1 -4 d s 961 704 m 3 3 d 4 2 d 20 X s 998 728 m
 -3 -1 d -1 -2 d -1 -4 d -3 Y 1 -3 d 1 -3 d 6 X 2 3 d 1 3 d 3 Y -1 4 d -2 2 d -2
 1 d -1 X cl s 1020 709 m -6 -21 d s 1027 709 m 2 -9 d 1 -8 d 2 -4 d s 1009 704
 m 3 3 d 5 2 d 19 X s 1046 728 m -2 -1 d -2 -2 d -10 Y 2 -3 d 6 X 1 3 d 1 3 d 3
 Y -1 4 d -1 2 d -2 1 d -2 X cl s 1362 681 227 227 C 1816 1135 0 0 C 1362 681
 227 227 C 1816 1135 0 0 C 823 636 m26 900 651 m -3 -1 d -3 -3 d -2 -3 d -1 -5 d
 -7 Y 1 -5 d 2 -3 d 3 -3 d 3 -1 d 6 X 3 1 d 3 3 d 2 3 d 1 5 d 7 Y -1 5 d -2 3 d
 -3 3 d -3 1 d -6 X cl s 926 651 m -31 Y s 926 651 m 13 X 5 -1 d 1 -2 d 2 -3 d
 -4 Y -2 -3 d -1 -2 d -5 -1 d -13 X s 965 651 m -12 -31 d s 965 651 m 12 -31 d s
 958 630 m 15 X s 985 651 m -31 Y s 985 620 m 18 X s 1033 641 m -6 -21 d s 1041
 641 m 1 -9 d 2 -8 d 1 -4 d s 1023 636 m 3 3 d 4 2 d 20 X s 1063 657 m -13 Y s
 1056 650 m 14 X s 1086 641 m -6 -21 d s 1094 641 m 1 -9 d 2 -8 d 1 -4 d s 1076
 636 m 3 3 d 4 2 d 20 X s 1116 657 m -13 Y s 1109 650 m 14 X s 1362 681 227 227
 C 1816 1135 0 0 C 1362 681 227 227 C 1816 1135 0 0 C 1206 840 m20 1283 856 m
 -12 -32 d s 1283 856 m 12 -32 d s 1276 835 m 15 X s 1303 856 m -32 Y s 1303 824
 m 18 X s 1329 856 m -32 Y s 1329 856 m 19 X s 1329 841 m 12 X s 1329 824 m 19 X
 s 1357 856 m -32 Y s 1357 856 m 14 X 4 -2 d 2 -1 d 1 -3 d -5 Y -1 -3 d -2 -1 d
 -4 -2 d -14 X s 1389 856 m -32 Y s 1410 856 m -32 Y s 1389 841 m 21 X s 1437
 856 m -32 Y s 1459 856 m -22 -21 d s 1445 842 m 14 -18 d s 1470 864 m -2 -1 d
 -2 -2 d -1 -4 d -2 Y 1 -4 d 2 -2 d 2 -1 d 2 X 2 1 d 1 2 d 1 4 d 2 Y -1 4 d -1 2
 d -2 1 d -2 X cl s 1484 856 m -32 Y s 1506 856 m -22 -21 d s 1492 842 m 14 -18
 d s 1517 864 m -2 -1 d -2 -2 d -1 -4 d -2 Y 1 -4 d 2 -2 d 2 -1 d 1 X 3 1 d 1 2
 d 1 4 d 2 Y -1 4 d -1 2 d -3 1 d -1 X cl s 1362 681 227 227 C 1816 1135 0 0 C
 1362 681 227 227 C 1816 1135 0 0 C 1206 772 m21 1276 788 m -32 Y s 1276 788 m
 10 X 5 -2 d 3 -3 d 1 -3 d 2 -4 d -8 Y -2 -5 d -1 -3 d -3 -3 d -5 -1 d -10 X s
 1307 788 m -32 Y s 1307 788 m 20 X s 1307 773 m 12 X s 1307 756 m 20 X s 1336
 788 m -32 Y s 1336 756 m 18 X s 1362 788 m -32 Y s 1362 788 m 13 X 5 -2 d 1 -1
 d 2 -3 d -5 Y -2 -3 d -1 -1 d -5 -2 d -13 X s 1394 788 m -32 Y s 1415 788 m -32
 Y s 1394 773 m 21 X s 1427 788 m -32 Y s 1454 788 m -32 Y s 1475 788 m -21 -21
 d s 1462 774 m 13 -18 d s 1487 796 m -3 -1 d -1 -2 d -1 -4 d -2 Y 1 -4 d 1 -2 d
 3 -1 d 1 X 2 1 d 2 2 d 1 4 d 2 Y -1 4 d -2 2 d -2 1 d -1 X cl s 1501 788 m -32
 Y s 1522 788 m -21 -21 d s 1509 774 m 13 -18 d s 1534 796 m -3 -1 d -1 -2 d -1
 -4 d -2 Y 1 -4 d 1 -2 d 3 -1 d 1 X 2 1 d 2 2 d 1 4 d 2 Y -1 4 d -2 2 d -2 1 d
 -1 X cl s 1362 681 227 227 C 1816 1135 0 0 C 1362 681 227 227 C 1816 1135 0 0 C
 1206 704 m23 1276 720 m -32 Y s 1276 720 m 10 X 5 -2 d 3 -3 d 1 -3 d 2 -5 d -7
 Y -2 -5 d -1 -3 d -3 -3 d -5 -1 d -10 X s 1307 720 m -32 Y s 1307 720 m 20 X s
 1307 704 m 12 X s 1307 688 m 20 X s 1336 720 m -32 Y s 1336 688 m 18 X s 1362
 720 m -32 Y s 1362 720 m 13 X 5 -2 d 1 -1 d 2 -3 d -5 Y -2 -3 d -1 -2 d -5 -1 d
 -13 X s 1394 720 m -32 Y s 1415 720 m -32 Y s 1394 704 m 21 X s 1427 720 m -32
 Y s 1454 720 m -32 Y s 1475 720 m -21 -22 d s 1462 706 m 13 -18 d s 1490 725 m
 -13 Y s 1483 718 m 13 X s 1506 720 m -32 Y s 1527 720 m -21 -22 d s 1513 706 m
 14 -18 d s 1541 725 m -13 Y s 1534 718 m 14 X s 1362 681 227 227 C 1816 1135 0
 0 C 1362 681 227 227 C 1816 1135 0 0 C 1206 636 m22 1283 651 m -3 -1 d -3 -3 d
 -1 -3 d -2 -5 d -7 Y 2 -5 d 1 -3 d 3 -3 d 3 -1 d 6 X 3 1 d 3 3 d 2 3 d 1 5 d 7
 Y -1 5 d -2 3 d -3 3 d -3 1 d -6 X cl s 1309 651 m -31 Y s 1309 651 m 13 X 5 -1
 d 2 -2 d 1 -3 d -4 Y -1 -3 d -2 -2 d -5 -1 d -13 X s 1348 651 m -12 -31 d s
 1348 651 m 12 -31 d s 1341 630 m 15 X s 1368 651 m -31 Y s 1368 620 m 18 X s
 1409 651 m -31 Y s 1430 651 m -21 -21 d s 1416 638 m 14 -18 d s 1441 659 m -2 X
 -2 -3 d -9 Y 2 -3 d 6 X 2 3 d 9 Y -2 3 d -4 X cl s 1456 651 m -31 Y s 1477 651
 m -21 -21 d s 1463 638 m 14 -18 d s 1488 659 m -2 X -2 -3 d -9 Y 2 -3 d 6 X 1 3
 d 1 3 d 3 Y -1 3 d -1 3 d -4 X cl s 1362 681 227 227 C /w 33
 def /w2 {w 2 div} def /w3 {w 3 div} def 444 568 m24 427 567 m 34 X s 444 529 m
 77 Y s [4 8] 0 sd 393 567 m 102 X s 444 412 m 311 Y s [] 0 sd 376 344 m25 359
 344 m 34 X s 376 305 m 78 Y s /w 45 def /w2 {w 2 div} def /w3 {w 3 div} def 384
 324 m27 372 324 m 25 X s 384 295 m 58 Y s [4 8] 0 sd 333 324 m 103 X s 384 198
 m 253 Y s [] 0 sd /w 33 def /w2 {w 2 div} def /w3 {w 3 div} def 687 840 m26 674
 840 m 25 X s 687 820 m 39 Y s [4 8] 0 sd 627 840 m 119 X s 687 694 m 292 Y s
 [] 0 sd 636 568 m20 546 567 m 179 X s 636 499 m 137 Y s [4 8] 0 sd 444 567 m
 383 X s 636 402 m 331 Y s [] 0 sd 487 470 m21 419 470 m 136 X s 487 392 m 156 Y
 s [4 8] 0 sd 389 470 m 196 X s 487 334 m 272 Y s [] 0 sd 712 675 m22 614 675 m
 196 X s 712 577 m 195 Y s [4 8] 0 sd 546 675 m 332 X s 712 529 m 291 Y s
 [] 0 sd 882 480 m23 759 480 m 247 X s 882 441 m 78 Y s [4 8] 0 sd 691 480 m 383
 X s 882 422 m 116 Y s [] 0 sd 657 412 m 42 X s 678 402 m 20 Y s [4 8] 0 sd 606
 412 m 145 X s 678 363 m 97 Y s [] 0 sd 1376 383 m 222 X s 1487 363 m 39 Y s
 [4 8] 0 sd 1142 383 m 690 X s 1487 305 m 155 Y s [] 0 sd 1031 422 m 171 X s
 1117 383 m 77 Y s [4 8] 0 sd 844 422 m 545 X s 1117 295 m 253 Y s 1816 1135 0 0
 C 1362 681 227 227 C 1816 1135 0 0 C 1362 681 227 227 C 1816 1135 0 0 C [] 0 sd
 376 344 m 302 68 d s 628 428 m 50 -16 d -38 -37 d s 1362 681 227 227 C 1816
 1135 0 0 C 1362 681 227 227 C 1816 1135 0 0 C 702 456 m -26 Y -2 -5 d -1 -2 d
 -4 -1 d -3 X -3 1 d -2 2 d -1 5 d 3 Y s 1362 681 227 227 C 1816 1135 0 0 C 1362
 681 227 227 C 1816 1135 0 0 C 1362 681 227 227 C 1816 1135 0 0 C 384 324 m 1103
 59 d s 1440 407 m 47 -24 d -44 -30 d s 1362 681 227 227 C 1816 1135 0 0 C 1362
 681 227 227 C 1816 1135 0 0 C 1362 681 227 227 C 1816 1135 0 0 C 384 324 m 733
 98 d s 1068 443 m 49 -21 d -42 -33 d s 1362 681 227 227 C 1816 1135 0 0 C 1362
 681 227 227 C 1816 1135 0 0 C 1511 426 m -26 Y -2 -4 d -2 -2 d -3 -2 d -3 X -3
 2 d -2 2 d -2 4 d 4 Y s 1362 681 227 227 C 1816 1135 0 0 C 1362 681 227 227 C
 1816 1135 0 0 C 1127 465 m -34 Y s 1150 465 m -34 Y s 1127 449 m 23 X s 1362
 681 227 227 C
gr gr showpage
end
%%EOF


==> (inline-ps-6) <==

%!PS-Adobe-2.0
%%Title: mean_avg_nch.ps (Portrait A 4)
%%BoundingBox: 100 179 560 643
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/06   14.36
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 1475 2042 544 551 bl 1475 2042 544 551 C NC
 1 lw 544 551 m 2042 Y s 3 lw 578 551 m -34 X s 561 633 m -17 X s 561 715 m -17
 X s 561 796 m -17 X s 561 878 m -17 X s 578 960 m -34 X s 561 1041 m -17 X s
 561 1123 m -17 X s 561 1205 m -17 X s 561 1286 m -17 X s 578 1368 m -34 X s 561
 1450 m -17 X s 561 1531 m -17 X s 561 1613 m -17 X s 561 1694 m -17 X s 578
 1776 m -34 X s 561 1858 m -17 X s 561 1939 m -17 X s 561 2021 m -17 X s 561
 2103 m -17 X s 578 2184 m -34 X s 561 2266 m -17 X s 561 2348 m -17 X s 561
 2429 m -17 X s 561 2511 m -17 X s 578 2593 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  499 531
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(15)
 /Times-Bold     59 stwn
 gsave  499 940
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(15)
 show
 gr
 /xs 0 def
(20)
 /Times-Bold     59 stwn
 gsave  499 1348
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(20)
 show
 gr
 /xs 0 def
(25)
 /Times-Bold     59 stwn
 gsave  499 1756
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(25)
 show
 gr
 /xs 0 def
(30)
 /Times-Bold     59 stwn
 gsave  499 2165
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(30)
 show
 gr
 /xs 0 def
(35)
 /Times-Bold     59 stwn
 gsave  499 2573
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(35)
 show
 gr
 1 lw 544 551 m 1475 X s 3 lw 544 585 m -34 Y s 603 568 m -17 Y s 662 568 m -17
 Y s 721 568 m -17 Y s 780 568 m -17 Y s 839 585 m -34 Y s 898 568 m -17 Y s 957
 568 m -17 Y s 1016 568 m -17 Y s 1075 568 m -17 Y s 1134 585 m -34 Y s 1193 568
 m -17 Y s 1252 568 m -17 Y s 1311 568 m -17 Y s 1370 568 m -17 Y s 1429 585 m
 -34 Y s 1488 568 m -17 Y s 1547 568 m -17 Y s 1606 568 m -17 Y s 1665 568 m -17
 Y s 1724 585 m -34 Y s 1783 568 m -17 Y s 1842 568 m -17 Y s 1901 568 m -17 Y s
 1960 568 m -17 Y s 2019 585 m -34 Y s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  544 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(50)
 /Times-Bold     59 stwn
 gsave  839 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(50)
 show
 gr
 /xs 0 def
(100)
 /Times-Bold     59 stwn
 gsave  1134 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(100)
 show
 gr
 /xs 0 def
(150)
 /Times-Bold     59 stwn
 gsave  1429 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(150)
 show
 gr
 /xs 0 def
(200)
 /Times-Bold     59 stwn
 gsave  1724 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(200)
 show
 gr
 /xs 0 def
(250)
 /Times-Bold     59 stwn
 gsave  2019 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(250)
 show
 gr
 1475 2042 544 551 C NC 1 lw 2019 551 m 2042 Y s 3 lw 1985 551 m 34 X s 2002 633
 m 17 X s 2002 715 m 17 X s 2002 796 m 17 X s 2002 878 m 17 X s 1985 960 m 34 X
 s 2002 1041 m 17 X s 2002 1123 m 17 X s 2002 1205 m 17 X s 2002 1286 m 17 X s
 1985 1368 m 34 X s 2002 1450 m 17 X s 2002 1531 m 17 X s 2002 1613 m 17 X s
 2002 1694 m 17 X s 1985 1776 m 34 X s 2002 1858 m 17 X s 2002 1939 m 17 X s
 2002 2021 m 17 X s 2002 2103 m 17 X s 1985 2184 m 34 X s 2002 2266 m 17 X s
 2002 2348 m 17 X s 2002 2429 m 17 X s 2002 2511 m 17 X s 1985 2593 m 34 X s 1
 lw 544 2593 m 1475 X s 3 lw 544 2559 m 34 Y s 603 2576 m 17 Y s 662 2576 m 17 Y
 s 721 2576 m 17 Y s 780 2576 m 17 Y s 839 2559 m 34 Y s 898 2576 m 17 Y s 957
 2576 m 17 Y s 1016 2576 m 17 Y s 1075 2576 m 17 Y s 1134 2559 m 34 Y s 1193
 2576 m 17 Y s 1252 2576 m 17 Y s 1311 2576 m 17 Y s 1370 2576 m 17 Y s 1429
 2559 m 34 Y s 1488 2576 m 17 Y s 1547 2576 m 17 Y s 1606 2576 m 17 Y s 1665
 2576 m 17 Y s 1724 2559 m 34 Y s 1783 2576 m 17 Y s 1842 2576 m 17 Y s 1901
 2576 m 17 Y s 1960 2576 m 17 Y s 2019 2559 m 34 Y s 1475 2042 544 551 C /w 0
 def /w2 {w 2 div} def /w3 {w 3 div} def 662 632 m20 721 806 m20 898 1167 m20
 1082 1430 m20 1193 1557 m20 1370 1725 m20 1547 1890 m20 1724 2012 m20 1901 2127
 m20 1 1 0 c 1 lw 662 637 m 59 173 d 177 364 d 184 267 d 111 128 d 177 176 d 177
 173 d 177 111 d 177 115 d -34 Y -177 -115 d -177 -133 d -177 -156 d -177 -162 d
 -111 -126 d -184 -259 d -177 -357 d -59 -176 d 11 Y f 3 lw 662 637 m 59 173 d
 177 364 d 184 267 d 111 128 d 177 176 d 177 173 d 177 111 d 177 115 d -34 Y
 -177 -115 d -177 -133 d -177 -156 d -177 -162 d -111 -126 d -184 -259 d -177
 -357 d -59 -176 d 11 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496
 147 324 C black
 gsave  1429 1266
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(ADLO\))
 show
 gr
 1475 2042 544 551 C 1 lw 1 1 0 c 65 49 1323 1262 bf 3 lw 65 49 1323 1262 bl
 black 662 658 m20 721 830 m20 898 1173 m20 1082 1443 m20 1193 1557 m20 1370
 1711 m20 1547 1858 m20 1724 1971 m20 1901 2083 m20 2495 2496 -136 324 C 1 lw
 1885 2103 m -61 Y s 1848 2080 m -61 Y s 1810 2056 m -61 Y s 1773 2032 m -60 Y s
 1735 2008 m -60 Y s 1698 1984 m -59 Y s 1660 1959 m -57 Y s 1623 1934 m -55 Y s
 1586 1910 m -54 Y s 1548 1885 m -52 Y s 1511 1852 m -48 Y s 1473 1819 m -45 Y s
 1436 1787 m -42 Y s 1398 1754 m -39 Y s 1361 1721 m -36 Y s 1324 1688 m -35 Y s
 1286 1655 m -34 Y s 1249 1622 m -33 Y s 1211 1589 m -32 Y s 1174 1553 m -31 Y s
 1136 1515 m -32 Y s 1099 1477 m -33 Y s 1062 1429 m -33 Y s 1024 1374 m -33 Y s
 987 1319 m -32 Y s 949 1264 m -32 Y s 912 1209 m -32 Y s 874 1142 m -30 Y s 837
 1067 m -26 Y s 800 993 m -23 Y s 762 918 m -18 Y s 725 844 m -15 Y s 687 739 m
 -17 Y s 1475 2042 544 551 C 3 lw 662 666 m 59 171 d 177 352 d 184 270 d 111 114
 d 177 156 d 177 155 d 177 117 d 177 113 d -62 Y -177 -111 d -177 -109 d -177
 -139 d -177 -151 d -111 -115 d -184 -270 d -177 -335 d -59 -173 d 17 Y cl s
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 1185
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1361 1229 m -49 Y s 1324 1229 m
 -49 Y s 1475 2042 544 551 C 3 lw 65 49 1323 1180 bl 662 637 m20 721 809 m20 898
 1168 m20 1082 1436 m20 1193 1560 m20 1370 1749 m20 1547 1878 m20 1724 2024 m20
 1901 2145 m20 2495 2496 -136 324 C 1 lw 669 653 m -3 -3 d s 686 702 m -4 -4 d s
 703 750 m -5 -4 d s 719 799 m -5 -5 d s 749 860 m -10 -10 d s 779 922 m -9 -9 d
 s 810 984 m -8 -8 d s 840 1047 m -7 -8 d s 871 1109 m -7 -7 d s 1836 2106 m -33
 -33 d s 906 1176 m -11 -11 d s 1737 2038 m -69 -68 d s 980 1281 m -22 -22 d s
 1597 1931 m -105 -106 d s 1054 1387 m -30 -30 d s 1466 1831 m -88 -88 d s 1333
 1698 m -224 -224 d s 1475 2042 544 551 C 2495 2496 -136 324 C 1889 2142 m 6 -6
 d s 1870 2129 m 6 -6 d s 1851 2116 m 6 -6 d s 1832 2103 m 6 -6 d s 1813 2091 m
 7 -7 d s 1795 2078 m 6 -7 d s 1776 2065 m 6 -7 d s 1757 2052 m 6 -7 d s 1738
 2039 m 7 -7 d s 1719 2026 m 7 -7 d s 1701 2012 m 8 -7 d s 1684 1998 m 8 -8 d s
 1666 1984 m 9 -9 d s 1648 1970 m 10 -9 d s 1630 1956 m 11 -10 d s 1612 1942 m
 12 -11 d s 1594 1929 m 13 -13 d s 1577 1915 m 12 -13 d s 1559 1901 m 13 -14 d s
 1541 1887 m 14 -15 d s 1523 1873 m 15 -15 d s 1504 1860 m 15 -15 d s 1486 1846
 m 15 -14 d s 1468 1833 m 14 -15 d s 1450 1819 m 14 -14 d s 1432 1806 m 13 -14 d
 s 1413 1792 m 14 -14 d s 1395 1779 m 13 -14 d s 1377 1765 m 13 -13 d s 1360
 1750 m 12 -11 d s 1345 1733 m 11 -11 d s 1330 1717 m 10 -11 d s 1315 1700 m 10
 -10 d s 1299 1684 m 11 -11 d s 1284 1667 m 10 -10 d s 1269 1651 m 10 -10 d s
 1253 1634 m 10 -10 d s 1238 1618 m 10 -10 d s 1223 1602 m 10 -10 d s 1207 1585
 m 10 -10 d s 1192 1569 m 10 -10 d s 1177 1552 m 10 -10 d s 1162 1535 m 9 -9 d s
 1148 1518 m 8 -9 d s 1133 1501 m 8 -8 d s 1118 1484 m 8 -8 d s 1103 1467 m 8 -8
 d s 1088 1450 m 8 -7 d s 1074 1432 m 7 -6 d s 1062 1413 m 6 -6 d s 1049 1394 m
 6 -5 d s 1036 1375 m 6 -5 d s 1023 1356 m 5 -5 d s 1010 1337 m 5 -5 d s 998
 1319 m 4 -5 d s 985 1300 m 4 -5 d s 972 1281 m 4 -5 d s 959 1262 m 4 -4 d s 946
 1243 m 4 -4 d s 934 1224 m 3 -4 d s 921 1205 m 3 -3 d s 908 1186 m 3 -3 d s 896
 1166 m 2 -2 d s 885 1145 m 2 -2 d s 875 1124 m 2 -2 d s 864 1103 m 3 -3 d s 854
 1081 m 2 -2 d s 843 1060 m 3 -2 d s 833 1039 m 2 -3 d s 822 1018 m 3 -3 d s 812
 996 m 2 -2 d s 801 975 m 3 -3 d s 791 954 m 2 -3 d s 780 933 m 3 -3 d s 769 911
 m 3 -3 d s 759 890 m 3 -3 d s 748 869 m 4 -3 d s 738 848 m 3 -3 d s 727 827 m 4
 -4 d s 718 804 m 2 -2 d s 710 780 m 2 -2 d s 702 757 m 2 -3 d s 694 733 m 2 -2
 d s 686 709 m 2 -2 d s 678 685 m 2 -1 d s 670 662 m 2 -2 d s 662 637 m 1 -1 d s
 1475 2042 544 551 C 3 lw 662 640 m 59 174 d 177 357 d 184 273 d 111 126 d 177
 190 d 177 131 d 177 139 d 177 120 d -9 Y -177 -123 d -177 -153 d -177 -127 d
 -177 -188 d -111 -122 d -184 -263 d -177 -361 d -59 -170 d 6 Y cl s 1929 2496
 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 1103
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(ADO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1388 1118 m -20 -20 d s 1386 1147
 m -49 -49 d s 1354 1147 m -31 -31 d s 1475 2042 544 551 C 2495 2496 -136 324 C
 1359 1147 m 29 -28 d s 1328 1147 m 49 -49 d s 1323 1120 m 22 -22 d s 1475 2042
 544 551 C 3 lw 65 49 1323 1098 bl 2495 2496 -136 324 C 656 591 m 11 23 d s 677
 637 m 10 22 d s 697 682 m 10 21 d s 707 703 m 1 2 d s 718 728 m 11 22 d s 739
 773 m 11 22 d s 761 818 m 10 22 d s 782 863 m 11 23 d s 804 908 m 11 22 d s 826
 953 m 4 9 d s 830 962 m 7 13 d s 848 997 m 12 22 d s 872 1041 m 12 22 d s 896
 1085 m 2 4 d s 898 1089 m 10 17 d s 921 1128 m 13 21 d s 947 1170 m 14 22 d s
 974 1213 m 14 20 d s 1003 1254 m 6 8 d s 1009 1262 m 8 12 d s 1032 1294 m 8 10
 d s 1040 1304 m 8 9 d s 1064 1332 m 11 14 d s 1075 1346 m 5 5 d s 1098 1369 m 4
 4 d s 1102 1373 m 14 12 d s 1136 1401 m 19 16 d s 1174 1433 m 14 12 d s 1188
 1445 m 5 4 d s 1212 1466 m 18 17 d s 1248 1500 m 12 13 d s 1260 1513 m 6 5 d s
 1283 1535 m 18 18 d s 1319 1571 m 17 17 d s 1354 1606 m 16 16 d s 1370 1622 m 2
 1 d s 1389 1641 m 18 18 d s 1425 1676 m 18 18 d s 1460 1711 m 18 18 d s 1496
 1746 m 19 17 d s 1534 1779 m 13 11 d s 1547 1790 m 6 4 d s 1574 1809 m 11 8 d s
 1585 1817 m 10 5 d s 1616 1834 m 22 13 d s 1660 1859 m 22 12 d s 1703 1883 m 21
 12 d s 1724 1895 m 1 1 d s 1747 1908 m 21 13 d s 1790 1933 m 21 13 d s 1833
 1958 m 22 13 d s 1876 1983 m 22 13 d s 1475 2042 544 551 C 1929 2496 147 324 C
 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 1021
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(L\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1311 1041 m 25 X s 1361 1041 m 25 X s
 1475 2042 544 551 C 2495 2496 -136 324 C /w 6
 def /w2 {w 2 div} def /w3 {w 3 div} def 661 590 m20 661 590 m20 672 613 m20 672
 613 m20 682 636 m20 682 636 m20 692 659 m20 692 659 m20 702 682 m20 702 682 m20
 712 705 m20 712 705 m20 722 727 m20 722 727 m20 732 750 m20 732 750 m20 742 773
 m20 742 773 m20 752 796 m20 752 796 m20 762 819 m20 762 819 m20 772 842 m20 772
 842 m20 782 865 m20 782 865 m20 792 887 m20 792 887 m20 802 910 m20 802 910 m20
 812 933 m20 812 933 m20 822 956 m20 822 956 m20 832 979 m20 832 979 m20 842
 1002 m20 842 1002 m20 852 1024 m20 852 1024 m20 863 1047 m20 863 1047 m20 873
 1069 m20 873 1069 m20 884 1092 m20 884 1092 m20 895 1114 m20 895 1114 m20 907
 1136 m20 907 1136 m20 919 1158 m20 919 1158 m20 930 1181 m20 930 1181 m20 942
 1203 m20 942 1203 m20 954 1224 m20 954 1224 m20 967 1246 m20 967 1246 m20 979
 1268 m20 979 1268 m20 992 1289 m20 992 1289 m20 1005 1310 m20 1005 1310 m20
 1018 1332 m20 1018 1332 m20 1031 1352 m20 1031 1352 m20 1045 1373 m20 1045 1373
 m20 1059 1394 m20 1059 1394 m20 1073 1414 m20 1073 1414 m20 1089 1434 m20 1089
 1434 m20 1106 1453 m20 1106 1453 m20 1122 1472 m20 1122 1472 m20 1138 1491 m20
 1138 1491 m20 1154 1510 m20 1154 1510 m20 1170 1529 m20 1170 1529 m20 1186 1548
 m20 1186 1548 m20 1203 1567 m20 1203 1567 m20 1218 1586 m20 1218 1586 m20 1233
 1606 m20 1233 1606 m20 1248 1626 m20 1248 1626 m20 1262 1647 m20 1262 1647 m20
 1277 1667 m20 1277 1667 m20 1291 1687 m20 1291 1687 m20 1305 1708 m20 1305 1708
 m20 1320 1728 m20 1320 1728 m20 1334 1749 m20 1334 1749 m20 1349 1769 m20 1349
 1769 m20 1363 1789 m20 1363 1789 m20 1377 1810 m20 1377 1810 m20 1392 1830 m20
 1392 1830 m20 1407 1850 m20 1407 1850 m20 1421 1870 m20 1421 1870 m20 1436 1891
 m20 1436 1891 m20 1450 1911 m20 1450 1911 m20 1465 1931 m20 1465 1931 m20 1479
 1951 m20 1479 1951 m20 1495 1971 m20 1495 1971 m20 1510 1991 m20 1510 1991 m20
 1526 2010 m20 1526 2010 m20 1542 2029 m20 1542 2029 m20 1560 2047 m20 1560 2047
 m20 1577 2064 m20 1577 2064 m20 1597 2080 m20 1597 2080 m20 1616 2096 m20 1616
 2096 m20 1636 2111 m20 1636 2111 m20 1655 2126 m20 1655 2126 m20 1675 2142 m20
 1675 2142 m20 1695 2157 m20 1695 2157 m20 1714 2173 m20 1714 2173 m20 1734 2189
 m20 1734 2189 m20 1752 2205 m20 1752 2205 m20 1771 2222 m20 1771 2222 m20 1790
 2238 m20 1790 2238 m20 1809 2254 m20 1809 2254 m20 1828 2271 m20 1828 2271 m20
 1846 2287 m20 1846 2287 m20 1865 2304 m20 1865 2304 m20 1883 2320 m20 1883 2320
 m20 1902 2337 m20 1902 2337 m20 1475 2042 544 551 C 1929 2496 147 324 C 1475
 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 940
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(L\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1324 960 m20 1324 960 m20 1349 960 m20
 1349 960 m20 1374 960 m20 1374 960 m20 1398 960 m20 1398 960 m20 1475 2042 544
 551 C 2495 2496 -136 324 C 656 591 m 10 23 d s 671 626 m20 671 626 m20 676 637
 m 10 23 d s 691 672 m20 691 672 m20 696 683 m 10 23 d s 710 717 m20 710 717 m20
 715 729 m 10 23 d s 730 763 m20 730 763 m20 735 775 m 9 23 d s 749 809 m20 749
 809 m20 754 821 m 9 23 d s 768 856 m20 768 856 m20 773 867 m 7 17 d s 780 884 m
 2 6 d s 787 902 m20 787 902 m20 792 913 m 9 23 d s 806 948 m20 806 948 m20 811
 960 m 9 23 d s 825 994 m20 825 994 m20 829 1006 m 10 23 d s 843 1040 m20 843
 1040 m20 848 1052 m 10 23 d s 863 1086 m20 863 1086 m20 868 1098 m 8 19 d s 876
 1117 m 2 4 d s 883 1132 m20 883 1132 m20 888 1143 m 10 22 d s 898 1165 m 1 1 d
 s 905 1177 m20 905 1177 m20 910 1188 m 11 23 d s 927 1222 m20 927 1222 m20 932
 1233 m 6 12 d s 938 1245 m 6 10 d s 950 1266 m20 950 1266 m20 955 1277 m 12 22
 d s 973 1310 m20 973 1310 m20 979 1321 m 5 10 d s 984 1331 m 7 12 d s 997 1354
 m20 997 1354 m20 1004 1365 m 12 21 d s 1023 1397 m20 1023 1397 m20 1029 1408 m
 13 21 d s 1049 1439 m20 1049 1439 m20 1056 1450 m 13 21 d s 1076 1481 m20 1076
 1481 m20 1083 1491 m 16 20 d s 1106 1521 m20 1106 1521 m20 1114 1531 m 15 19 d
 s 1137 1560 m20 1137 1560 m20 1144 1570 m 16 20 d s 1167 1600 m20 1167 1600 m20
 1175 1610 m 15 20 d s 1198 1639 m20 1198 1639 m20 1205 1649 m 3 4 d s 1208 1653
 m 12 17 d s 1227 1680 m20 1227 1680 m20 1234 1690 m 14 21 d s 1255 1721 m20
 1255 1721 m20 1262 1731 m 14 21 d s 1282 1763 m20 1282 1763 m20 1289 1773 m 14
 21 d s 1310 1804 m20 1310 1804 m20 1317 1815 m 14 21 d s 1338 1846 m20 1338
 1846 m20 1345 1856 m 14 21 d s 1366 1887 m20 1366 1887 m20 1374 1897 m 15 19 d
 s 1397 1926 m20 1397 1926 m20 1404 1936 m 16 20 d s 1427 1966 m20 1427 1966 m20
 1435 1975 m 16 19 d s 1459 2004 m20 1459 2004 m20 1467 2013 m 17 19 d s 1492
 2042 m20 1492 2042 m20 1500 2052 m 16 19 d s 1524 2080 m20 1524 2080 m20 1532
 2090 m 15 18 d s 1547 2108 m 1 1 d s 1556 2118 m20 1556 2118 m20 1564 2128 m 17
 18 d s 1589 2156 m20 1589 2156 m20 1597 2165 m 16 19 d s 1622 2194 m20 1622
 2194 m20 1630 2203 m 16 19 d s 1654 2231 m20 1654 2231 m20 1663 2240 m 17 19 d
 s 1688 2268 m20 1688 2268 m20 1697 2277 m 16 18 d s 1722 2305 m20 1722 2305 m20
 1731 2314 m 17 17 d s 1757 2340 m20 1757 2340 m20 1766 2349 m 17 18 d s 1792
 2376 m20 1792 2376 m20 1801 2384 m 18 17 d s 1828 2410 m20 1828 2410 m20 1837
 2419 m 19 17 d s 1865 2444 m20 1865 2444 m20 1874 2453 m 3 3 d s 1877 2456 m 15
 13 d s 1902 2478 m20 1902 2478 m20 1911 2486 m 5 4 d s 1475 2042 544 551 C 1929
 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 858
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(O\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1311 878 m 25 X s 1349 878 m20 1349
 878 m20 1361 878 m 25 X s 1398 878 m20 1398 878 m20 1475 2042 544 551 C 1929
 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  369 1450
 t  90 r 0 0 m
 /Special findfont   92 sf 0    0 m
(L)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
(n)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(ch.)
 show
 currentpoint pop 0 t
 /Special findfont   92 sf 0    0 m
(G)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1134 376
 t   0 r 0 0 m
 /Times-Bold findfont   84 sf 0    0 m
(E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   59 sf 0  -28 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   84 sf 0    0 m
( \(GeV\))
 show
 gr
 1475 2042 544 551 C /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 1082 1454 m25
 2495 2496 -136 324 C 1475 2042 544 551 C /w 57
 def /w2 {w 2 div} def /w3 {w 3 div} def 627 494 m28 2495 2496 -136 324 C 674
 617 m 12 Y s 1475 2042 544 551 C 2495 2496 -136 324 C 674 686 m 12 Y s 1475
 2042 544 551 C 674 657 m28 2495 2496 -136 324 C 750 807 m 9 Y s 1475 2042 544
 551 C 2495 2496 -136 324 C 750 873 m 9 Y s 1475 2042 544 551 C 750 844 m28 2495
 2496 -136 324 C 802 927 m 11 Y s 1475 2042 544 551 C 2495 2496 -136 324 C 802
 994 m 11 Y s 1475 2042 544 551 C 802 966 m28 2495 2496 -136 324 C 881 1098 m 12
 Y s 1475 2042 544 551 C 2495 2496 -136 324 C 881 1167 m 12 Y s 1475 2042 544
 551 C 881 1138 m26 /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 1577 1899 m21
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  751 2162
 t   0 r 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(LEP-1)
 show
 gr
 1475 2042 544 551 C /w 40 def /w2 {w 2 div} def /w3 {w 3 div} def 692 2184 m25
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  751 2080
 t   0 r 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(LEP-2)
 show
 gr
 1475 2042 544 551 C 692 2103 m21 1929 2496 147 324 C 1475 2042 544 551 C 1929
 2496 147 324 C
 gsave  751 2325
 t   0 r 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(TASSO)
 show
 gr
 1475 2042 544 551 C 692 2348 m28 1929 2496 147 324 C 1475 2042 544 551 C 1929
 2496 147 324 C
 gsave  751 2243
 t   0 r 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(AMY)
 show
 gr
 1475 2042 544 551 C 692 2266 m26 1929 2496 147 324 C 1475 2042 544 551 C 1929
 2496 147 324 C
 gsave  1134 2349
 t   0 r 0 0 m
 /Times-Bold findfont  117 sf 0    0 m
(\(a\))
 show
 gr
 1475 2042 544 551 C gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


==> (inline-ps-7) <==

%!PS-Adobe-2.0
%%Title: mean_avg_thr.ps (Portrait A 4)
%%BoundingBox: 90 179 620 643
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/06   14.44
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 1475 2042 544 551 bl 1475 2042 544 551 C NC
 1 lw 544 551 m 2042 Y s 3 lw 578 551 m -34 X s 561 653 m -17 X s 561 755 m -17
 X s 561 857 m -17 X s 578 960 m -34 X s 561 1062 m -17 X s 561 1164 m -17 X s
 561 1266 m -17 X s 578 1368 m -34 X s 561 1470 m -17 X s 561 1572 m -17 X s 561
 1674 m -17 X s 578 1776 m -34 X s 561 1878 m -17 X s 561 1980 m -17 X s 561
 2082 m -17 X s 578 2184 m -34 X s 561 2287 m -17 X s 561 2389 m -17 X s 561
 2491 m -17 X s 578 2593 m -34 X s
 /xs 0 def
(0.86)
 /Times-Bold     59 stwn
 gsave  499 531
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.86)
 show
 gr
 /xs 0 def
(0.88)
 /Times-Bold     59 stwn
 gsave  499 940
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.88)
 show
 gr
 /xs 0 def
(0.9)
 /Times-Bold     59 stwn
 gsave  499 1348
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.9)
 show
 gr
 /xs 0 def
(0.92)
 /Times-Bold     59 stwn
 gsave  499 1756
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.92)
 show
 gr
 /xs 0 def
(0.94)
 /Times-Bold     59 stwn
 gsave  499 2165
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.94)
 show
 gr
 /xs 0 def
(0.96)
 /Times-Bold     59 stwn
 gsave  499 2573
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.96)
 show
 gr
 1 lw 544 551 m 1475 X s 3 lw 544 585 m -34 Y s 603 568 m -17 Y s 662 568 m -17
 Y s 721 568 m -17 Y s 780 568 m -17 Y s 839 585 m -34 Y s 898 568 m -17 Y s 957
 568 m -17 Y s 1016 568 m -17 Y s 1075 568 m -17 Y s 1134 585 m -34 Y s 1193 568
 m -17 Y s 1252 568 m -17 Y s 1311 568 m -17 Y s 1370 568 m -17 Y s 1429 585 m
 -34 Y s 1488 568 m -17 Y s 1547 568 m -17 Y s 1606 568 m -17 Y s 1665 568 m -17
 Y s 1724 585 m -34 Y s 1783 568 m -17 Y s 1842 568 m -17 Y s 1901 568 m -17 Y s
 1960 568 m -17 Y s 2019 585 m -34 Y s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  544 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(50)
 /Times-Bold     59 stwn
 gsave  839 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(50)
 show
 gr
 /xs 0 def
(100)
 /Times-Bold     59 stwn
 gsave  1134 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(100)
 show
 gr
 /xs 0 def
(150)
 /Times-Bold     59 stwn
 gsave  1429 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(150)
 show
 gr
 /xs 0 def
(200)
 /Times-Bold     59 stwn
 gsave  1724 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(200)
 show
 gr
 /xs 0 def
(250)
 /Times-Bold     59 stwn
 gsave  2019 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(250)
 show
 gr
 1475 2042 544 551 C NC 1 lw 2019 551 m 2042 Y s 3 lw 1985 551 m 34 X s 2002 653
 m 17 X s 2002 755 m 17 X s 2002 857 m 17 X s 1985 960 m 34 X s 2002 1062 m 17 X
 s 2002 1164 m 17 X s 2002 1266 m 17 X s 1985 1368 m 34 X s 2002 1470 m 17 X s
 2002 1572 m 17 X s 2002 1674 m 17 X s 1985 1776 m 34 X s 2002 1878 m 17 X s
 2002 1980 m 17 X s 2002 2082 m 17 X s 1985 2184 m 34 X s 2002 2287 m 17 X s
 2002 2389 m 17 X s 2002 2491 m 17 X s 1985 2593 m 34 X s 1 lw 544 2593 m 1475 X
 s 3 lw 544 2559 m 34 Y s 603 2576 m 17 Y s 662 2576 m 17 Y s 721 2576 m 17 Y s
 780 2576 m 17 Y s 839 2559 m 34 Y s 898 2576 m 17 Y s 957 2576 m 17 Y s 1016
 2576 m 17 Y s 1075 2576 m 17 Y s 1134 2559 m 34 Y s 1193 2576 m 17 Y s 1252
 2576 m 17 Y s 1311 2576 m 17 Y s 1370 2576 m 17 Y s 1429 2559 m 34 Y s 1488
 2576 m 17 Y s 1547 2576 m 17 Y s 1606 2576 m 17 Y s 1665 2576 m 17 Y s 1724
 2559 m 34 Y s 1783 2576 m 17 Y s 1842 2576 m 17 Y s 1901 2576 m 17 Y s 1960
 2576 m 17 Y s 2019 2559 m 34 Y s 1475 2042 544 551 C /w 0
 def /w2 {w 2 div} def /w3 {w 3 div} def 662 905 m20 721 1368 m20 898 1858 m20
 1082 2031 m20 1193 2091 m20 1370 2174 m20 1547 2236 m20 1724 2276 m20 1901 2300
 m20 1 1 0 c 1 lw 662 939 m 59 450 d 177 490 d 184 163 d 111 58 d 177 85 d 177
 61 d 177 41 d 177 27 d -28 Y -177 -21 d -177 -40 d -177 -62 d -177 -81 d -111
 -62 d -184 -183 d -177 -490 d -59 -476 d 68 Y f 3 lw 662 939 m 59 450 d 177 490
 d 184 163 d 111 58 d 177 85 d 177 61 d 177 41 d 177 27 d -28 Y -177 -21 d -177
 -40 d -177 -62 d -177 -81 d -111 -62 d -184 -183 d -177 -490 d -59 -476 d 68 Y
 cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C black
 gsave  1429 1144
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(ADO\))
 show
 gr
 1475 2042 544 551 C 1 lw 1 1 0 c 65 41 1323 1143 bf 3 lw 65 41 1323 1143 bl
 black 662 751 m20 721 1291 m20 898 1837 m20 1082 2031 m20 1193 2113 m20 1370
 2193 m20 1547 2238 m20 1724 2287 m20 1901 2327 m20 2495 2496 -136 324 C 1 lw
 1885 2344 m -41 Y s 1848 2336 m -42 Y s 1810 2327 m -41 Y s 1773 2319 m -42 Y s
 1735 2310 m -42 Y s 1698 2299 m -39 Y s 1660 2287 m -36 Y s 1623 2275 m -33 Y s
 1586 2263 m -29 Y s 1548 2251 m -26 Y s 1511 2241 m -25 Y s 1473 2232 m -25 Y s
 1436 2222 m -25 Y s 1398 2213 m -25 Y s 1361 2201 m -24 Y s 1324 2184 m -24 Y s
 1286 2167 m -23 Y s 1249 2150 m -23 Y s 1211 2132 m -22 Y s 1174 2110 m -22 Y s
 1136 2082 m -22 Y s 1099 2055 m -22 Y s 1062 2022 m -24 Y s 1024 1984 m -28 Y s
 987 1947 m -32 Y s 949 1909 m -36 Y s 912 1872 m -40 Y s 874 1788 m -48 Y s 837
 1678 m -59 Y s 800 1567 m -69 Y s 762 1457 m -80 Y s 725 1347 m -91 Y s 687
 1067 m -175 Y s 1475 2042 544 551 C 3 lw 662 870 m 59 467 d 177 521 d 184 184 d
 111 82 d 177 82 d 177 44 d 177 57 d 177 41 d -41 Y -177 -41 d -177 -41 d -177
 -44 d -177 -79 d -111 -82 d -184 -203 d -177 -572 d -59 -612 d 237 Y cl s 1929
 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 1062
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1361 1102 m -40 Y s 1324 1102 m
 -40 Y s 1475 2042 544 551 C 3 lw 65 40 1323 1062 bl 662 862 m20 721 1377 m20
 898 1865 m20 1082 2036 m20 1193 2115 m20 1370 2182 m20 1547 2242 m20 1724 2278
 m20 1901 2305 m20 2495 2496 -136 324 C 1 lw 664 838 m -2 -1 d s 668 874 m -6 -5
 d s 672 910 m -9 -9 d s 676 946 m -9 -9 d s 680 982 m -9 -9 d s 684 1018 m -9
 -9 d s 688 1053 m -9 -9 d s 1901 2298 m -13 -13 d s 692 1089 m -9 -9 d s 1894
 2322 m -42 -42 d s 696 1125 m -8 -9 d s 1855 2315 m -39 -39 d s 700 1161 m -8
 -9 d s 1816 2308 m -36 -36 d s 705 1197 m -9 -9 d s 1777 2301 m -33 -33 d s 709
 1233 m -9 -9 d s 1738 2294 m -32 -33 d s 713 1268 m -9 -8 d s 1699 2287 m -35
 -35 d s 717 1304 m -9 -8 d s 1660 2279 m -37 -37 d s 721 1340 m -9 -8 d s 1621
 2272 m -39 -39 d s 736 1387 m -19 -19 d s 1582 2265 m -43 -43 d s 753 1436 m
 -32 -32 d s 1542 2257 m -51 -52 d s 770 1485 m -32 -33 d s 1495 2242 m -53 -53
 d s 787 1534 m -30 -31 d s 1448 2227 m -54 -55 d s 804 1582 m -28 -28 d s 1402
 2211 m -57 -56 d s 821 1631 m -26 -26 d s 1352 2194 m -56 -56 d s 838 1680 m
 -24 -24 d s 1298 2171 m -50 -50 d s 855 1729 m -21 -22 d s 1244 2149 m -45 -45
 d s 872 1778 m -19 -20 d s 1186 2123 m -98 -98 d s 889 1826 m -17 -17 d s 1086
 2055 m -195 -195 d s 1475 2042 544 551 C 2495 2496 -136 324 C 1898 2323 m 3 -2
 d s 1872 2318 m 29 -29 d s 1845 2313 m 30 -30 d s 1818 2308 m 29 -28 d s 1791
 2304 m 27 -27 d s 1764 2299 m 26 -26 d s 1737 2294 m 24 -24 d s 1711 2289 m 22
 -22 d s 1684 2284 m 22 -23 d s 1657 2279 m 23 -24 d s 1630 2274 m 25 -24 d s
 1603 2269 m 26 -25 d s 1577 2264 m 26 -26 d s 1550 2259 m 27 -27 d s 1526 2251
 m 25 -25 d s 1502 2244 m 25 -26 d s 1478 2236 m 26 -26 d s 1454 2228 m 26 -26 d
 s 1430 2220 m 26 -26 d s 1406 2213 m 27 -28 d s 1382 2205 m 27 -28 d s 1358
 2196 m 28 -27 d s 1336 2187 m 26 -26 d s 1313 2178 m 26 -25 d s 1291 2168 m 24
 -24 d s 1269 2159 m 22 -23 d s 1246 2150 m 22 -22 d s 1224 2141 m 20 -21 d s
 1201 2131 m 20 -19 d s 1181 2120 m 16 -16 d s 1162 2107 m 16 -16 d s 1143 2094
 m 17 -16 d s 1124 2081 m 17 -17 d s 1106 2068 m 17 -17 d s 1087 2055 m 18 -18 d
 s 1070 2040 m 16 -16 d s 1053 2025 m 16 -16 d s 1037 2010 m 16 -16 d s 1021
 1994 m 15 -16 d s 1004 1979 m 16 -16 d s 988 1963 m 15 -15 d s 972 1948 m 15
 -15 d s 955 1933 m 15 -15 d s 939 1917 m 15 -15 d s 923 1902 m 14 -15 d s 906
 1886 m 14 -14 d s 894 1867 m 10 -10 d s 885 1844 m 8 -8 d s 876 1821 m 9 -8 d s
 868 1798 m 8 -9 d s 859 1775 m 9 -9 d s 850 1752 m 10 -10 d s 842 1729 m 10 -11
 d s 833 1705 m 11 -10 d s 824 1682 m 11 -11 d s 816 1659 m 11 -11 d s 807 1636
 m 12 -12 d s 798 1613 m 13 -12 d s 790 1590 m 13 -13 d s 781 1567 m 13 -13 d s
 772 1544 m 14 -14 d s 763 1521 m 15 -15 d s 755 1498 m 15 -15 d s 746 1475 m 15
 -16 d s 737 1452 m 16 -16 d s 729 1429 m 16 -17 d s 721 1405 m 16 -16 d s 718
 1376 m 11 -11 d s 714 1348 m 7 -7 d s 711 1319 m 7 -6 d s 708 1291 m 6 -7 d s
 704 1262 m 7 -6 d s 701 1234 m 7 -7 d s 698 1205 m 7 -6 d s 695 1177 m 7 -7 d s
 691 1149 m 7 -8 d s 688 1120 m 7 -7 d s 685 1092 m 7 -8 d s 681 1063 m 8 -7 d s
 678 1035 m 7 -8 d s 675 1006 m 7 -7 d s 672 978 m 7 -8 d s 668 949 m 8 -7 d s
 665 921 m 7 -8 d s 662 892 m 7 -7 d s 662 860 m 4 -4 d s 662 828 m 1 X s 1475
 2042 544 551 C 3 lw 662 899 m 59 510 d 177 470 d 184 173 d 111 76 d 177 73 d
 177 57 d 177 33 d 177 33 d -38 Y -177 -20 d -177 -41 d -177 -61 d -177 -62 d
 -111 -81 d -184 -169 d -177 -508 d -59 -518 d 73 Y cl s 1929 2496 147 324 C
 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 981
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1388 991 m -11 -11 d s 1386 1021
 m -41 -41 d s 1354 1021 m -31 -32 d s 1475 2042 544 551 C 2495 2496 -136 324 C
 1359 1021 m 29 -29 d s 1327 1021 m 41 -41 d s 1323 993 m 13 -13 d s 1475 2042
 544 551 C 3 lw 65 41 1323 980 bl 2495 2496 -136 324 C 656 918 m 4 24 d s 663
 967 m 3 25 d s 669 1017 m 4 24 d s 676 1066 m 3 23 d s 679 1089 m 1 2 d s 683
 1115 m 4 25 d s 690 1165 m 1 5 d s 691 1170 m 3 20 d s 698 1214 m 4 25 d s 706
 1263 m 4 25 d s 714 1313 m 1 10 d s 715 1323 m 3 14 d s 722 1362 m 4 25 d s 731
 1411 m 5 25 d s 740 1460 m 5 24 d s 751 1509 m 5 24 d s 762 1557 m 6 25 d s 775
 1606 m 7 24 d s 789 1654 m 5 15 d s 794 1669 m 3 8 d s 805 1701 m 3 6 d s 808
 1707 m 6 17 d s 823 1747 m 11 23 d s 844 1793 m 12 22 d s 867 1837 m 11 22 d s
 890 1881 m 8 18 d s 898 1899 m 3 5 d s 913 1926 m 1 2 d s 914 1928 m 12 19 d s
 940 1967 m 10 14 d s 950 1981 m 5 6 d s 972 2006 m 18 17 d s 1010 2038 m 20 14
 d s 1050 2067 m 21 15 d s 1091 2096 m 12 7 d s 1103 2103 m 10 5 d s 1136 2118 m
 22 11 d s 1181 2140 m 22 10 d s 1226 2161 m 22 11 d s 1271 2182 m 23 11 d s
 1316 2204 m 6 3 d s 1322 2207 m 17 7 d s 1362 2224 m 8 3 d s 1370 2227 m 15 6 d
 s 1409 2241 m 23 9 d s 1456 2258 m 23 7 d s 1503 2272 m 13 4 d s 1516 2276 m 11
 3 d s 1551 2286 m 25 5 d s 1600 2296 m 16 3 d s 1616 2299 m 9 2 d s 1649 2305 m
 25 4 d s 1699 2313 m 24 4 d s 1748 2322 m 24 5 d s 1797 2331 m 24 5 d s 1846
 2340 m 24 5 d s 1895 2350 m 21 4 d s 1475 2042 544 551 C 1929 2496 147 324 C
 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 899
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(L\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1311 919 m 25 X s 1361 919 m 25 X s
 1475 2042 544 551 C 2495 2496 -136 324 C /w 6
 def /w2 {w 2 div} def /w3 {w 3 div} def 659 1101 m20 659 1101 m20 663 1126 m20
 663 1126 m20 667 1150 m20 667 1150 m20 671 1175 m20 671 1175 m20 675 1199 m20
 675 1199 m20 679 1224 m20 679 1224 m20 684 1249 m20 684 1249 m20 688 1273 m20
 688 1273 m20 693 1298 m20 693 1298 m20 698 1322 m20 698 1322 m20 702 1347 m20
 702 1347 m20 707 1371 m20 707 1371 m20 712 1396 m20 712 1396 m20 717 1420 m20
 717 1420 m20 723 1444 m20 723 1444 m20 728 1469 m20 728 1469 m20 734 1493 m20
 734 1493 m20 740 1517 m20 740 1517 m20 746 1541 m20 746 1541 m20 752 1566 m20
 752 1566 m20 759 1590 m20 759 1590 m20 767 1613 m20 767 1613 m20 774 1637 m20
 774 1637 m20 783 1661 m20 783 1661 m20 792 1684 m20 792 1684 m20 801 1707 m20
 801 1707 m20 811 1730 m20 811 1730 m20 822 1752 m20 822 1752 m20 834 1774 m20
 834 1774 m20 846 1796 m20 846 1796 m20 858 1818 m20 858 1818 m20 871 1839 m20
 871 1839 m20 884 1860 m20 884 1860 m20 897 1882 m20 897 1882 m20 911 1903 m20
 911 1903 m20 925 1923 m20 925 1923 m20 940 1943 m20 940 1943 m20 957 1962 m20
 957 1962 m20 975 1979 m20 975 1979 m20 994 1995 m20 994 1995 m20 1014 2010 m20
 1014 2010 m20 1034 2024 m20 1034 2024 m20 1055 2038 m20 1055 2038 m20 1075 2052
 m20 1075 2052 m20 1096 2066 m20 1096 2066 m20 1118 2078 m20 1118 2078 m20 1141
 2089 m20 1141 2089 m20 1163 2100 m20 1163 2100 m20 1185 2110 m20 1185 2110 m20
 1208 2121 m20 1208 2121 m20 1230 2132 m20 1230 2132 m20 1253 2143 m20 1253 2143
 m20 1275 2154 m20 1275 2154 m20 1298 2165 m20 1298 2165 m20 1320 2176 m20 1320
 2176 m20 1343 2186 m20 1343 2186 m20 1366 2196 m20 1366 2196 m20 1389 2206 m20
 1389 2206 m20 1412 2216 m20 1412 2216 m20 1435 2226 m20 1435 2226 m20 1458 2235
 m20 1458 2235 m20 1481 2245 m20 1481 2245 m20 1504 2253 m20 1504 2253 m20 1527
 2262 m20 1527 2262 m20 1551 2270 m20 1551 2270 m20 1575 2277 m20 1575 2277 m20
 1599 2283 m20 1599 2283 m20 1624 2288 m20 1624 2288 m20 1648 2293 m20 1648 2293
 m20 1673 2299 m20 1673 2299 m20 1697 2304 m20 1697 2304 m20 1721 2309 m20 1721
 2309 m20 1746 2314 m20 1746 2314 m20 1770 2319 m20 1770 2319 m20 1795 2324 m20
 1795 2324 m20 1819 2329 m20 1819 2329 m20 1844 2334 m20 1844 2334 m20 1868 2339
 m20 1868 2339 m20 1893 2344 m20 1893 2344 m20 1475 2042 544 551 C 1929 2496 147
 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 817
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(L\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1324 837 m20 1324 837 m20 1349 837 m20
 1349 837 m20 1374 837 m20 1374 837 m20 1398 837 m20 1398 837 m20 1475 2042 544
 551 C 2495 2496 -136 324 C 656 1037 m 4 25 d s 662 1074 m20 662 1074 m20 664
 1086 m 4 23 d s 668 1109 m 2 Y s 670 1123 m20 670 1123 m20 672 1136 m 4 24 d s
 678 1173 m20 678 1173 m20 680 1185 m 5 24 d s 687 1222 m20 687 1222 m20 689
 1234 m 3 18 d s 692 1252 m 1 7 d s 696 1271 m20 696 1271 m20 698 1283 m 5 25 d
 s 705 1320 m20 705 1320 m20 707 1332 m 5 25 d s 715 1369 m20 715 1369 m20 717
 1381 m 5 25 d s 725 1418 m20 725 1418 m20 727 1430 m 3 13 d s 730 1443 m 3 11 d
 s 736 1466 m20 736 1466 m20 738 1479 m 2 6 d s 740 1485 m 4 18 d s 747 1515 m20
 747 1515 m20 751 1527 m 6 24 d s 761 1563 m20 761 1563 m20 765 1575 m 6 22 d s
 771 1597 m 1 2 d s 776 1610 m20 776 1610 m20 780 1622 m 3 9 d s 783 1631 m 6 15
 d s 794 1657 m20 794 1657 m20 798 1669 m 11 23 d s 814 1703 m20 814 1703 m20
 820 1714 m 9 19 d s 829 1733 m 2 3 d s 838 1747 m20 838 1747 m20 844 1757 m 13
 22 d s 863 1789 m20 863 1789 m20 870 1800 m 13 22 d s 889 1832 m20 889 1832 m20
 895 1843 m 3 5 d s 898 1848 m 11 16 d s 915 1875 m20 915 1875 m20 922 1885 m 15
 20 d s 944 1915 m20 944 1915 m20 952 1925 m 6 7 d s 958 1932 m 11 11 d s 978
 1952 m20 978 1952 m20 987 1961 m 18 16 d s 1015 1985 m20 1015 1985 m20 1025
 1993 m 20 15 d s 1055 2015 m20 1055 2015 m20 1065 2022 m 10 7 d s 1075 2029 m
 11 7 d s 1097 2042 m20 1097 2042 m20 1108 2048 m 23 9 d s 1143 2062 m20 1143
 2062 m20 1154 2067 m 23 9 d s 1189 2081 m20 1189 2081 m20 1200 2085 m 8 4 d s
 1208 2089 m 15 7 d s 1234 2102 m20 1234 2102 m20 1245 2108 m 22 12 d s 1278
 2126 m20 1278 2126 m20 1289 2132 m 22 12 d s 1322 2150 m20 1322 2150 m20 1333
 2156 m 10 5 d s 1343 2161 m 12 6 d s 1366 2172 m20 1366 2172 m20 1378 2177 m 23
 10 d s 1412 2191 m20 1412 2191 m20 1424 2196 m 3 1 d s 1427 2197 m 20 7 d s
 1459 2208 m20 1459 2208 m20 1471 2212 m 24 8 d s 1507 2224 m20 1507 2224 m20
 1518 2228 m 24 8 d s 1554 2240 m20 1554 2240 m20 1566 2243 m 24 8 d s 1602 2254
 m20 1602 2254 m20 1614 2258 m 23 7 d s 1649 2269 m20 1649 2269 m20 1662 2272 m
 24 6 d s 1698 2282 m20 1698 2282 m20 1710 2285 m 14 4 d s 1724 2289 m 10 2 d s
 1746 2294 m20 1746 2294 m20 1758 2296 m 25 6 d s 1795 2305 m20 1795 2305 m20
 1807 2307 m 4 1 d s 1811 2308 m 20 4 d s 1844 2314 m20 1844 2314 m20 1856 2317
 m 24 4 d s 1893 2323 m20 1893 2323 m20 1905 2326 m 11 1 d s 1475 2042 544 551 C
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 736
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(O\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1311 755 m 25 X s 1349 755 m20 1349
 755 m20 1361 755 m 25 X s 1398 755 m20 1398 755 m20 1475 2042 544 551 C 1929
 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  369 1470
 t  90 r 0 0 m
 /Special findfont   92 sf 0    0 m
(L)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
( T\040)
 show
 currentpoint pop 0 t
 /Special findfont   92 sf 0    0 m
(G)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1134 380
 t   0 r 0 0 m
 /Times-Bold findfont   84 sf 0    0 m
(E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   59 sf 0  -28 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   84 sf 0    0 m
(\(GeV\))
 show
 gr
 1475 2042 544 551 C 1082 2023 m 9 Y s 1082 2083 m 10 Y s /w 51
 def /w2 {w 2 div} def /w3 {w 3 div} def 1082 2058 m25 627 373 m 146 Y s /w 57
 def /w2 {w 2 div} def /w3 {w 3 div} def 627 345 m28 674 966 m 120 Y s 674 1143
 m 121 Y s 674 1115 m28 751 1437 m 64 Y s 751 1557 m 64 Y s 751 1529 m28 802
 1588 m 75 Y s 802 1714 m 74 Y s /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def
 802 1688 m28 870 1674 m 13 Y s 870 1743 m 13 Y s /w 57
 def /w2 {w 2 div} def /w3 {w 3 div} def 870 1715 m26 /w 51
 def /w2 {w 2 div} def /w3 {w 3 div} def 1577 2246 m21 1929 2496 147 324 C 1475
 2042 544 551 C 1929 2496 147 324 C
 gsave  1547 1590
 t   0 r 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(LEP-1)
 show
 gr
 1475 2042 544 551 C /w 40 def /w2 {w 2 div} def /w3 {w 3 div} def 1488 1613 m25
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1547 1508
 t   0 r 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(LEP-2)
 show
 gr
 1475 2042 544 551 C 1488 1531 m21 1929 2496 147 324 C 1475 2042 544 551 C 1929
 2496 147 324 C
 gsave  1547 1753
 t   0 r 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(TASSO)
 show
 gr
 1475 2042 544 551 C 1488 1776 m28 1929 2496 147 324 C 1475 2042 544 551 C 1929
 2496 147 324 C
 gsave  1547 1672
 t   0 r 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(AMY)
 show
 gr
 1475 2042 544 551 C 1488 1694 m26 1929 2496 147 324 C 1475 2042 544 551 C 1929
 2496 147 324 C
 gsave  692 2349
 t   0 r 0 0 m
 /Times-Bold findfont  117 sf 0    0 m
(\(b\))
 show
 gr
 1475 2042 544 551 C gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


==> (inline-ps-8) <==

%!PS-Adobe-2.0
%%Title: mean_avg_tma.ps (Portrait A 4)
%%BoundingBox: 100 179 560 643
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/06   14.48
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 1475 2042 544 551 bl 1475 2042 544 551 C NC
 1 lw 544 551 m 2042 Y s 3 lw 578 551 m -34 X s 561 624 m -17 X s 561 697 m -17
 X s 561 770 m -17 X s 578 843 m -34 X s 561 916 m -17 X s 561 989 m -17 X s 561
 1062 m -17 X s 578 1135 m -34 X s 561 1207 m -17 X s 561 1280 m -17 X s 561
 1353 m -17 X s 578 1426 m -34 X s 561 1499 m -17 X s 561 1572 m -17 X s 561
 1645 m -17 X s 578 1718 m -34 X s 561 1791 m -17 X s 561 1864 m -17 X s 561
 1937 m -17 X s 578 2009 m -34 X s 561 2082 m -17 X s 561 2155 m -17 X s 561
 2228 m -17 X s 578 2301 m -34 X s 561 2374 m -17 X s 561 2447 m -17 X s 561
 2520 m -17 X s 578 2593 m -34 X s
 /xs 0 def
(0.14)
 /Times-Bold     59 stwn
 gsave  499 531
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.14)
 show
 gr
 /xs 0 def
(0.16)
 /Times-Bold     59 stwn
 gsave  499 823
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.16)
 show
 gr
 /xs 0 def
(0.18)
 /Times-Bold     59 stwn
 gsave  499 1115
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.18)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold     59 stwn
 gsave  499 1406
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.22)
 /Times-Bold     59 stwn
 gsave  499 1698
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.22)
 show
 gr
 /xs 0 def
(0.24)
 /Times-Bold     59 stwn
 gsave  499 1990
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.24)
 show
 gr
 /xs 0 def
(0.26)
 /Times-Bold     59 stwn
 gsave  499 2281
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.26)
 show
 gr
 /xs 0 def
(0.28)
 /Times-Bold     59 stwn
 gsave  499 2573
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.28)
 show
 gr
 1 lw 544 551 m 1475 X s 3 lw 544 585 m -34 Y s 603 568 m -17 Y s 662 568 m -17
 Y s 721 568 m -17 Y s 780 568 m -17 Y s 839 585 m -34 Y s 898 568 m -17 Y s 957
 568 m -17 Y s 1016 568 m -17 Y s 1075 568 m -17 Y s 1134 585 m -34 Y s 1193 568
 m -17 Y s 1252 568 m -17 Y s 1311 568 m -17 Y s 1370 568 m -17 Y s 1429 585 m
 -34 Y s 1488 568 m -17 Y s 1547 568 m -17 Y s 1606 568 m -17 Y s 1665 568 m -17
 Y s 1724 585 m -34 Y s 1783 568 m -17 Y s 1842 568 m -17 Y s 1901 568 m -17 Y s
 1960 568 m -17 Y s 2019 585 m -34 Y s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  544 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(50)
 /Times-Bold     59 stwn
 gsave  839 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(50)
 show
 gr
 /xs 0 def
(100)
 /Times-Bold     59 stwn
 gsave  1134 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(100)
 show
 gr
 /xs 0 def
(150)
 /Times-Bold     59 stwn
 gsave  1429 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(150)
 show
 gr
 /xs 0 def
(200)
 /Times-Bold     59 stwn
 gsave  1724 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(200)
 show
 gr
 /xs 0 def
(250)
 /Times-Bold     59 stwn
 gsave  2019 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(250)
 show
 gr
 1475 2042 544 551 C NC 1 lw 2019 551 m 2042 Y s 3 lw 1985 551 m 34 X s 2002 624
 m 17 X s 2002 697 m 17 X s 2002 770 m 17 X s 1985 843 m 34 X s 2002 916 m 17 X
 s 2002 989 m 17 X s 2002 1062 m 17 X s 1985 1135 m 34 X s 2002 1207 m 17 X s
 2002 1280 m 17 X s 2002 1353 m 17 X s 1985 1426 m 34 X s 2002 1499 m 17 X s
 2002 1572 m 17 X s 2002 1645 m 17 X s 1985 1718 m 34 X s 2002 1791 m 17 X s
 2002 1864 m 17 X s 2002 1937 m 17 X s 1985 2009 m 34 X s 2002 2082 m 17 X s
 2002 2155 m 17 X s 2002 2228 m 17 X s 1985 2301 m 34 X s 2002 2374 m 17 X s
 2002 2447 m 17 X s 2002 2520 m 17 X s 1985 2593 m 34 X s 1 lw 544 2593 m 1475 X
 s 3 lw 544 2559 m 34 Y s 603 2576 m 17 Y s 662 2576 m 17 Y s 721 2576 m 17 Y s
 780 2576 m 17 Y s 839 2559 m 34 Y s 898 2576 m 17 Y s 957 2576 m 17 Y s 1016
 2576 m 17 Y s 1075 2576 m 17 Y s 1134 2559 m 34 Y s 1193 2576 m 17 Y s 1252
 2576 m 17 Y s 1311 2576 m 17 Y s 1370 2576 m 17 Y s 1429 2559 m 34 Y s 1488
 2576 m 17 Y s 1547 2576 m 17 Y s 1606 2576 m 17 Y s 1665 2576 m 17 Y s 1724
 2559 m 34 Y s 1783 2576 m 17 Y s 1842 2576 m 17 Y s 1901 2576 m 17 Y s 1960
 2576 m 17 Y s 2019 2559 m 34 Y s 1475 2042 544 551 C /w 0
 def /w2 {w 2 div} def /w3 {w 3 div} def 662 2361 m20 721 1888 m20 898 1324 m20
 1082 1099 m20 1193 1012 m20 1370 916 m20 1547 842 m20 1724 793 m20 1901 746 m20
 1 1 0 c 1 lw 662 2421 m 59 -509 d 177 -558 d 184 -228 d 111 -86 d 177 -95 d 177
 -72 d 177 -54 d 177 -48 d -50 Y -177 46 d -177 45 d -177 75 d -177 96 d -111 89
 d -184 222 d -177 569 d -59 438 d 120 Y f 3 lw 662 2421 m 59 -509 d 177 -558 d
 184 -228 d 111 -86 d 177 -95 d 177 -72 d 177 -54 d 177 -48 d -50 Y -177 46 d
 -177 45 d -177 75 d -177 96 d -111 89 d -184 222 d -177 569 d -59 438 d 120 Y
 cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C black
 gsave  1429 1771
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(ADLO\))
 show
 gr
 1475 2042 544 551 C 1 lw 1 1 0 c 65 44 1323 1769 bf 3 lw 65 44 1323 1769 bl
 black 662 2462 m20 721 1924 m20 898 1324 m20 1082 1083 m20 1193 974 m20 1370
 872 m20 1547 792 m20 1724 719 m20 1901 669 m20 2495 2496 -136 324 C 1 lw 1885
 703 m -60 Y s 1848 712 m -56 Y s 1810 721 m -53 Y s 1773 730 m -50 Y s 1735 739
 m -46 Y s 1698 752 m -45 Y s 1660 768 m -45 Y s 1623 783 m -45 Y s 1586 798 m
 -45 Y s 1548 814 m -45 Y s 1511 829 m -42 Y s 1473 845 m -39 Y s 1436 860 m -36
 Y s 1398 876 m -33 Y s 1361 893 m -31 Y s 1324 914 m -31 Y s 1286 936 m -31 Y s
 1249 958 m -31 Y s 1211 979 m -31 Y s 1174 1007 m -28 Y s 1136 1042 m -24 Y s
 1099 1077 m -20 Y s 1062 1122 m -23 Y s 1024 1175 m -31 Y s 987 1228 m -39 Y s
 949 1281 m -47 Y s 912 1334 m -56 Y s 874 1438 m -66 Y s 837 1571 m -78 Y s 800
 1703 m -89 Y s 762 1836 m -100 Y s 725 1968 m -111 Y s 687 2325 m -182 Y s 1475
 2042 544 551 C 3 lw 662 2578 m 59 -598 d 177 -626 d 184 -262 d 111 -102 d 177
 -103 d 177 -73 d 177 -73 d 177 -42 d -61 Y -177 58 d -177 73 d -177 88 d -177
 102 d -111 116 d -184 220 d -177 573 d -59 477 d 233 Y cl s 1929 2496 147 324 C
 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 1698
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1361 1740 m -44 Y s 1324 1740 m
 -44 Y s 1475 2042 544 551 C 3 lw 65 44 1323 1696 bl 662 2435 m20 721 1884 m20
 898 1315 m20 1082 1088 m20 1193 1002 m20 1370 903 m20 1547 826 m20 1724 784 m20
 1901 730 m20 2495 2496 -136 324 C 1 lw 1901 710 m -5 -5 d s 1901 742 m -30 -30
 d s 1888 760 m -41 -41 d s 1864 768 m -42 -42 d s 1840 776 m -43 -43 d s 1816
 784 m -44 -44 d s 1792 792 m -45 -45 d s 1768 800 m -46 -46 d s 1744 807 m -47
 -47 d s 1720 815 m -49 -49 d s 1695 821 m -50 -49 d s 1669 828 m -50 -50 d s
 1644 834 m -51 -50 d s 1618 840 m -50 -50 d s 1593 847 m -50 -51 d s 1567 853 m
 -46 -47 d s 1543 860 m -44 -44 d s 1520 869 m -43 -43 d s 1498 878 m -43 -42 d
 s 1475 888 m -42 -42 d s 1453 897 m -41 -41 d s 1430 906 m -40 -40 d s 1408 915
 m -40 -39 d s 1385 925 m -38 -38 d s 1363 935 m -36 -37 d s 1343 946 m -37 -37
 d s 1323 958 m -37 -38 d s 1303 970 m -38 -38 d s 1283 981 m -38 -38 d s 1263
 993 m -39 -39 d s 1243 1004 m -40 -39 d s 1222 1016 m -37 -38 d s 1202 1028 m
 -34 -35 d s 1183 1040 m -32 -32 d s 1164 1052 m -30 -29 d s 1144 1065 m -26 -27
 d s 1125 1078 m -24 -25 d s 1106 1090 m -22 -22 d s 1087 1103 m -18 -18 d s
 1072 1119 m -17 -16 d s 1058 1137 m -17 -17 d s 1044 1155 m -18 -18 d s 1030
 1173 m -18 -18 d s 1016 1190 m -19 -18 d s 1002 1208 m -19 -19 d s 988 1226 m
 -19 -19 d s 974 1244 m -20 -20 d s 960 1261 m -20 -20 d s 946 1279 m -21 -20 d
 s 932 1297 m -21 -21 d s 918 1315 m -21 -21 d s 904 1332 m -14 -14 d s 894 1354
 m -12 -12 d s 886 1379 m -12 -13 d s 879 1403 m -13 -13 d s 872 1428 m -14 -14
 d s 865 1452 m -14 -14 d s 857 1477 m -14 -15 d s 850 1501 m -15 -15 d s 843
 1526 m -16 -16 d s 835 1550 m -16 -16 d s 828 1575 m -17 -17 d s 821 1599 m -17
 -17 d s 814 1623 m -18 -17 d s 806 1648 m -18 -18 d s 799 1672 m -19 -18 d s
 792 1697 m -20 -19 d s 784 1721 m -19 -19 d s 777 1746 m -20 -21 d s 770 1770 m
 -21 -21 d s 763 1795 m -22 -22 d s 755 1819 m -22 -22 d s 748 1844 m -22 -23 d
 s 741 1868 m -21 -21 d s 733 1893 m -16 -17 d s 726 1917 m -12 -12 d s 720 1943
 m -9 -10 d s 717 1972 m -10 -10 d s 714 2001 m -10 -10 d s 711 2029 m -10 -10 d
 s 708 2058 m -10 -10 d s 705 2087 m -10 -11 d s 702 2116 m -10 -11 d s 699 2144
 m -10 -10 d s 696 2173 m -11 -11 d s 693 2202 m -11 -11 d s 690 2230 m -11 -10
 d s 687 2259 m -11 -11 d s 684 2288 m -11 -11 d s 681 2317 m -11 -12 d s 678
 2345 m -11 -11 d s 675 2374 m -11 -11 d s 672 2403 m -10 -10 d s 669 2432 m -7
 -7 d s 666 2460 m -4 -3 d s 663 2489 m -1 X s 1475 2042 544 551 C 2495 2496
 -136 324 C 662 2480 m 2 -2 d s 662 2448 m 6 -6 d s 662 2416 m 10 -9 d s 662
 2384 m 13 -13 d s 665 2350 m 14 -14 d s 669 2314 m 14 -14 d s 673 2279 m 14 -14
 d s 677 2243 m 13 -14 d s 681 2207 m 13 -13 d s 684 2172 m 14 -14 d s 688 2136
 m 13 -13 d s 692 2100 m 13 -13 d s 696 2065 m 13 -13 d s 700 2029 m 13 -13 d s
 704 1993 m 12 -12 d s 708 1958 m 12 -13 d s 712 1922 m 18 -19 d s 1866 767 m 35
 -34 d s 716 1886 m 28 -28 d s 1819 783 m 78 -78 d s 720 1851 m 37 -38 d s 1772
 798 m 81 -81 d s 730 1809 m 41 -41 d s 1724 814 m 85 -84 d s 745 1762 m 39 -39
 d s 1682 824 m 83 -82 d s 760 1715 m 38 -38 d s 1640 835 m 81 -81 d s 776 1667
 m 35 -35 d s 1598 845 m 81 -81 d s 791 1620 m 34 -33 d s 1556 856 m 82 -83 d s
 806 1573 m 32 -31 d s 1504 876 m 93 -93 d s 822 1526 m 29 -30 d s 1450 898 m
 106 -106 d s 837 1479 m 28 -28 d s 1396 920 m 105 -105 d s 853 1432 m 25 -26 d
 s 1331 953 m 112 -111 d s 868 1385 m 24 -24 d s 1256 997 m 129 -129 d s 883
 1338 m 77 -78 d s 1178 1043 m 140 -140 d s 902 1287 m 177 -177 d s 1085 1105 m
 163 -164 d s 1056 1101 m 76 -76 d s 1475 2042 544 551 C 3 lw 662 2496 m 59 -563
 d 177 -594 d 184 -233 d 111 -73 d 177 -102 d 177 -73 d 177 -44 d 177 -58 d -52
 Y -177 49 d -177 41 d -177 80 d -177 97 d -111 99 d -184 222 d -177 542 d -59
 540 d 122 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 1625
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1388 1626 m -3 -3 d s 1388 1658 m
 -35 -35 d s 1365 1667 m -42 -42 d s 1333 1667 m -10 -11 d s 1475 2042 544 551 C
 2495 2496 -136 324 C 1380 1667 m 8 -8 d s 1348 1667 m 40 -40 d s 1323 1660 m 37
 -37 d s 1323 1628 m 5 -5 d s 1475 2042 544 551 C 3 lw 65 44 1323 1623 bl 2495
 2496 -136 324 C /w 6 def /w2 {w 2 div} def /w3 {w 3 div} def 658 2310 m20 658
 2310 m20 662 2285 m20 662 2285 m20 665 2261 m20 665 2261 m20 668 2236 m20 668
 2236 m20 672 2211 m20 672 2211 m20 676 2187 m20 676 2187 m20 679 2162 m20 679
 2162 m20 683 2137 m20 683 2137 m20 686 2112 m20 686 2112 m20 690 2088 m20 690
 2088 m20 694 2063 m20 694 2063 m20 698 2038 m20 698 2038 m20 702 2014 m20 702
 2014 m20 706 1989 m20 706 1989 m20 710 1965 m20 710 1965 m20 714 1940 m20 714
 1940 m20 718 1915 m20 718 1915 m20 722 1891 m20 722 1891 m20 727 1866 m20 727
 1866 m20 731 1842 m20 731 1842 m20 736 1817 m20 736 1817 m20 740 1793 m20 740
 1793 m20 745 1768 m20 745 1768 m20 750 1744 m20 750 1744 m20 755 1719 m20 755
 1719 m20 761 1695 m20 761 1695 m20 766 1671 m20 766 1671 m20 772 1646 m20 772
 1646 m20 778 1622 m20 778 1622 m20 784 1598 m20 784 1598 m20 790 1574 m20 790
 1574 m20 797 1550 m20 797 1550 m20 804 1526 m20 804 1526 m20 811 1502 m20 811
 1502 m20 819 1478 m20 819 1478 m20 826 1454 m20 826 1454 m20 834 1431 m20 834
 1431 m20 843 1407 m20 843 1407 m20 851 1384 m20 851 1384 m20 860 1360 m20 860
 1360 m20 869 1337 m20 869 1337 m20 878 1314 m20 878 1314 m20 887 1291 m20 887
 1291 m20 896 1267 m20 896 1267 m20 906 1244 m20 906 1244 m20 916 1221 m20 916
 1221 m20 927 1199 m20 927 1199 m20 938 1177 m20 938 1177 m20 950 1155 m20 950
 1155 m20 963 1133 m20 963 1133 m20 976 1113 m20 976 1113 m20 991 1092 m20 991
 1092 m20 1006 1073 m20 1006 1073 m20 1023 1054 m20 1023 1054 m20 1039 1035 m20
 1039 1035 m20 1056 1016 m20 1056 1016 m20 1072 998 m20 1072 998 m20 1089 980
 m20 1089 980 m20 1108 963 m20 1108 963 m20 1127 947 m20 1127 947 m20 1146 931
 m20 1146 931 m20 1166 916 m20 1166 916 m20 1186 901 m20 1186 901 m20 1206 886
 m20 1206 886 m20 1226 871 m20 1226 871 m20 1246 856 m20 1246 856 m20 1265 840
 m20 1265 840 m20 1285 825 m20 1285 825 m20 1305 810 m20 1305 810 m20 1324 794
 m20 1324 794 m20 1344 779 m20 1344 779 m20 1364 765 m20 1364 765 m20 1385 751
 m20 1385 751 m20 1406 737 m20 1406 737 m20 1427 723 m20 1427 723 m20 1448 709
 m20 1448 709 m20 1468 696 m20 1468 696 m20 1490 683 m20 1490 683 m20 1512 671
 m20 1512 671 m20 1534 659 m20 1534 659 m20 1556 648 m20 1556 648 m20 1579 638
 m20 1579 638 m20 1602 629 m20 1602 629 m20 1626 621 m20 1626 621 m20 1650 613
 m20 1650 613 m20 1673 605 m20 1673 605 m20 1697 598 m20 1697 598 m20 1721 590
 m20 1721 590 m20 1744 582 m20 1744 582 m20 1768 575 m20 1768 575 m20 1792 567
 m20 1792 567 m20 1816 560 m20 1816 560 m20 1831 555 m20 1831 555 m20 1838 553
 m20 1838 553 m20 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C
 1929 2496 147 324 C
 gsave  1429 1552
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(L\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1324 1572 m20 1324 1572 m20 1349 1572
 m20 1349 1572 m20 1374 1572 m20 1374 1572 m20 1398 1572 m20 1398 1572 m20 1475
 2042 544 551 C 2495 2496 -136 324 C 656 2381 m 4 -24 d s 661 2344 m20 661 2344
 m20 663 2332 m 3 -25 d s 668 2295 m20 668 2295 m20 670 2282 m 1 -9 d s 671 2273
 m 2 -15 d s 675 2245 m20 675 2245 m20 676 2233 m 4 -25 d s 682 2196 m20 682
 2196 m20 683 2184 m 2 -13 d s 685 2171 m 2 -12 d s 689 2146 m20 689 2146 m20
 691 2134 m 3 -25 d s 696 2097 m20 696 2097 m20 698 2085 m 2 -17 d s 700 2068 m
 2 -8 d s 704 2048 m20 704 2048 m20 705 2035 m 4 -24 d s 711 1998 m20 711 1998
 m20 713 1986 m 1 -4 d s 714 1982 m 3 -20 d s 719 1949 m20 719 1949 m20 722 1937
 m 4 -25 d s 728 1900 m20 728 1900 m20 730 1888 m -2 Y s 730 1886 m 4 -23 d s
 737 1851 m20 737 1851 m20 739 1839 m 3 -16 d s 742 1823 m 1 -9 d s 746 1802 m20
 746 1802 m20 748 1790 m 5 -25 d s 756 1753 m20 756 1753 m20 758 1741 m 6 -25 d
 s 766 1704 m20 766 1704 m20 769 1692 m 6 -24 d s 778 1656 m20 778 1656 m20 781
 1644 m 7 -24 d s 791 1607 m20 791 1607 m20 794 1595 m 1 -3 d s 795 1592 m 6 -21
 d s 805 1559 m20 805 1559 m20 808 1548 m 3 -10 d s 811 1538 m 5 -14 d s 820
 1512 m20 820 1512 m20 823 1500 m 6 -18 d s 829 1482 m 2 -6 d s 836 1465 m20 836
 1465 m20 840 1453 m 8 -24 d s 853 1418 m20 853 1418 m20 857 1406 m 9 -23 d s
 871 1371 m20 871 1371 m20 875 1360 m 9 -24 d s 889 1325 m20 889 1325 m20 893
 1313 m 5 -12 d s 898 1301 m 5 -11 d s 908 1278 m20 908 1278 m20 912 1267 m 6
 -13 d s 918 1254 m 4 -10 d s 928 1233 m20 928 1233 m20 933 1221 m 5 -11 d s 938
 1210 m 6 -11 d s 950 1188 m20 950 1188 m20 956 1177 m 4 -7 d s 960 1170 m 9 -14
 d s 975 1145 m20 975 1145 m20 982 1134 m 2 -3 d s 984 1131 m 12 -17 d s 1003
 1104 m20 1003 1104 m20 1010 1094 m 2 -3 d s 1012 1091 m 14 -17 d s 1034 1065
 m20 1034 1065 m20 1042 1055 m 10 -12 d s 1052 1043 m 6 -7 d s 1066 1027 m20
 1066 1027 m20 1074 1017 m 1 -1 d s 1075 1016 m 17 -16 d s 1102 991 m20 1102 991
 m20 1111 984 m 14 -11 d s 1125 973 m 7 -4 d s 1142 963 m20 1142 963 m20 1153
 956 m 21 -13 d s 1184 936 m20 1184 936 m20 1195 929 m 2 -1 d s 1197 928 m 11 -8
 d s 1208 920 m 7 -6 d s 1225 907 m20 1225 907 m20 1234 899 m 20 -16 d s 1263
 875 m20 1263 875 m20 1273 867 m 19 -16 d s 1302 843 m20 1302 843 m20 1312 835 m
 19 -15 d s 1340 812 m20 1340 812 m20 1350 804 m 19 -16 d s 1380 781 m20 1380
 781 m20 1390 775 m 22 -14 d s 1422 755 m20 1422 755 m20 1433 749 m 22 -12 d s
 1466 731 m20 1466 731 m20 1477 725 m 8 -4 d s 1485 721 m 14 -7 d s 1510 708 m20
 1510 708 m20 1522 702 m 22 -11 d s 1555 686 m20 1555 686 m20 1566 681 m 23 -11
 d s 1600 665 m20 1600 665 m20 1611 659 m 23 -11 d s 1646 644 m20 1646 644 m20
 1657 639 m 23 -10 d s 1692 624 m20 1692 624 m20 1703 620 m 21 -9 d s 1724 611 m
 2 -1 d s 1738 606 m20 1738 606 m20 1750 602 m 23 -8 d s 1785 590 m20 1785 590
 m20 1797 585 m 10 -3 d s 1807 582 m 14 -4 d s 1833 574 m20 1833 574 m20 1845
 571 m 24 -7 d s 1881 561 m20 1881 561 m20 1893 557 m 2 -1 d s 1895 556 m 21 -5
 d s 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147
 324 C
 gsave  1429 1479
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(O\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1311 1499 m 25 X s 1349 1499 m20 1349
 1499 m20 1361 1499 m 25 X s 1398 1499 m20 1398 1499 m20 1475 2042 544 551 C
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  340 1353
 t  90 r 0 0 m
 /Special findfont   92 sf 0    0 m
(L)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
(T)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(major)
 show
 currentpoint pop 0 t
 /Special findfont   92 sf 0    0 m
(G)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1134 377
 t   0 r 0 0 m
 /Times-Bold findfont   84 sf 0    0 m
(E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   59 sf 0  -28 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   84 sf 0    0 m
(\(GeV\))
 show
 gr
 1475 2042 544 551 C 1082 1029 m 7 Y s 1082 1087 m 7 Y s /w 51
 def /w2 {w 2 div} def /w3 {w 3 div} def 1082 1062 m25 870 1412 m s 870 1469 m 1
 Y s /w 57 def /w2 {w 2 div} def /w3 {w 3 div} def 870 1441 m26 715 1922 m 22 Y
 s 715 2046 m 22 Y s /w 102 def /w2 {w 2 div} def /w3 {w 3 div} def 715 1995 m27
 /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 1577 814 m21 1929 2496 147 324 C
 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1547 2206
 t   0 r 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(LEP-1)
 show
 gr
 1475 2042 544 551 C /w 40 def /w2 {w 2 div} def /w3 {w 3 div} def 1488 2228 m25
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1547 2133
 t   0 r 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(LEP-2)
 show
 gr
 1475 2042 544 551 C 1488 2155 m21 1929 2496 147 324 C 1475 2042 544 551 C 1929
 2496 147 324 C
 gsave  1547 2278
 t   0 r 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(AMY)
 show
 gr
 1475 2042 544 551 C 1488 2301 m26 1929 2496 147 324 C 1475 2042 544 551 C 1929
 2496 147 324 C
 gsave  1547 2351
 t   0 r 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(MARK2 \(PEP\))
 show
 gr
 1475 2042 544 551 C /w 57 def /w2 {w 2 div} def /w3 {w 3 div} def 1488 2374 m27
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  898 2334
 t   0 r 0 0 m
 /Times-Bold findfont  117 sf 0    0 m
(\(c\))
 show
 gr
 1475 2042 544 551 C gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


==> (inline-ps-9) <==

%!PS-Adobe-2.0
%%Title: mean_avg_tmi.ps (Portrait A 4)
%%BoundingBox: 90 179 620 643
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/06   14.50
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 1475 2042 544 551 bl 1475 2042 544 551 C NC
 1 lw 544 551 m 2042 Y s 3 lw 578 551 m -34 X s 561 636 m -17 X s 561 721 m -17
 X s 561 806 m -17 X s 578 891 m -34 X s 561 977 m -17 X s 561 1062 m -17 X s
 561 1147 m -17 X s 578 1232 m -34 X s 561 1317 m -17 X s 561 1402 m -17 X s 561
 1487 m -17 X s 578 1572 m -34 X s 561 1657 m -17 X s 561 1742 m -17 X s 561
 1827 m -17 X s 578 1912 m -34 X s 561 1997 m -17 X s 561 2082 m -17 X s 561
 2167 m -17 X s 578 2253 m -34 X s 561 2338 m -17 X s 561 2423 m -17 X s 561
 2508 m -17 X s 578 2593 m -34 X s
 /xs 0 def
(0.06)
 /Times-Bold     59 stwn
 gsave  499 531
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.06)
 show
 gr
 /xs 0 def
(0.08)
 /Times-Bold     59 stwn
 gsave  499 872
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.08)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold     59 stwn
 gsave  499 1212
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.12)
 /Times-Bold     59 stwn
 gsave  499 1552
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.12)
 show
 gr
 /xs 0 def
(0.14)
 /Times-Bold     59 stwn
 gsave  499 1892
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.14)
 show
 gr
 /xs 0 def
(0.16)
 /Times-Bold     59 stwn
 gsave  499 2233
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.16)
 show
 gr
 /xs 0 def
(0.18)
 /Times-Bold     59 stwn
 gsave  499 2573
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.18)
 show
 gr
 1 lw 544 551 m 1475 X s 3 lw 544 585 m -34 Y s 603 568 m -17 Y s 662 568 m -17
 Y s 721 568 m -17 Y s 780 568 m -17 Y s 839 585 m -34 Y s 898 568 m -17 Y s 957
 568 m -17 Y s 1016 568 m -17 Y s 1075 568 m -17 Y s 1134 585 m -34 Y s 1193 568
 m -17 Y s 1252 568 m -17 Y s 1311 568 m -17 Y s 1370 568 m -17 Y s 1429 585 m
 -34 Y s 1488 568 m -17 Y s 1547 568 m -17 Y s 1606 568 m -17 Y s 1665 568 m -17
 Y s 1724 585 m -34 Y s 1783 568 m -17 Y s 1842 568 m -17 Y s 1901 568 m -17 Y s
 1960 568 m -17 Y s 2019 585 m -34 Y s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  544 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(50)
 /Times-Bold     59 stwn
 gsave  839 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(50)
 show
 gr
 /xs 0 def
(100)
 /Times-Bold     59 stwn
 gsave  1134 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(100)
 show
 gr
 /xs 0 def
(150)
 /Times-Bold     59 stwn
 gsave  1429 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(150)
 show
 gr
 /xs 0 def
(200)
 /Times-Bold     59 stwn
 gsave  1724 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(200)
 show
 gr
 /xs 0 def
(250)
 /Times-Bold     59 stwn
 gsave  2019 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(250)
 show
 gr
 1475 2042 544 551 C NC 1 lw 2019 551 m 2042 Y s 3 lw 1985 551 m 34 X s 2002 636
 m 17 X s 2002 721 m 17 X s 2002 806 m 17 X s 1985 891 m 34 X s 2002 977 m 17 X
 s 2002 1062 m 17 X s 2002 1147 m 17 X s 1985 1232 m 34 X s 2002 1317 m 17 X s
 2002 1402 m 17 X s 2002 1487 m 17 X s 1985 1572 m 34 X s 2002 1657 m 17 X s
 2002 1742 m 17 X s 2002 1827 m 17 X s 1985 1912 m 34 X s 2002 1997 m 17 X s
 2002 2082 m 17 X s 2002 2167 m 17 X s 1985 2253 m 34 X s 2002 2338 m 17 X s
 2002 2423 m 17 X s 2002 2508 m 17 X s 1985 2593 m 34 X s 1 lw 544 2593 m 1475 X
 s 3 lw 544 2559 m 34 Y s 603 2576 m 17 Y s 662 2576 m 17 Y s 721 2576 m 17 Y s
 780 2576 m 17 Y s 839 2559 m 34 Y s 898 2576 m 17 Y s 957 2576 m 17 Y s 1016
 2576 m 17 Y s 1075 2576 m 17 Y s 1134 2559 m 34 Y s 1193 2576 m 17 Y s 1252
 2576 m 17 Y s 1311 2576 m 17 Y s 1370 2576 m 17 Y s 1429 2559 m 34 Y s 1488
 2576 m 17 Y s 1547 2576 m 17 Y s 1606 2576 m 17 Y s 1665 2576 m 17 Y s 1724
 2559 m 34 Y s 1783 2576 m 17 Y s 1842 2576 m 17 Y s 1901 2576 m 17 Y s 1960
 2576 m 17 Y s 2019 2559 m 34 Y s 1475 2042 544 551 C /w 0
 def /w2 {w 2 div} def /w3 {w 3 div} def 662 2516 m20 721 2034 m20 898 1427 m20
 1082 1134 m20 1193 1013 m20 1370 885 m20 1547 780 m20 1724 718 m20 1901 655 m20
 1 1 0 c 1 lw 662 2542 m 59 -471 d 177 -618 d 184 -303 d 111 -120 d 177 -121 d
 177 -102 d 177 -69 d 177 -66 d -33 Y -177 58 d -177 57 d -177 108 d -177 134 d
 -111 123 d -184 283 d -177 595 d -59 493 d 52 Y f 3 lw 662 2542 m 59 -471 d 177
 -618 d 184 -303 d 111 -120 d 177 -121 d 177 -102 d 177 -69 d 177 -66 d -33 Y
 -177 58 d -177 57 d -177 108 d -177 134 d -111 123 d -184 283 d -177 595 d -59
 493 d 52 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 black
 gsave  1429 1722
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(ADLO\))
 show
 gr
 1475 2042 544 551 C 1 lw 1 1 0 c 65 51 1323 1717 bf 3 lw 65 51 1323 1717 bl
 black 662 2499 m20 721 2036 m20 898 1415 m20 1082 1135 m20 1193 1013 m20 1370
 891 m20 1547 793 m20 1724 721 m20 1901 670 m20 2495 2496 -136 324 C 1 lw 1885
 707 m -65 Y s 1848 715 m -58 Y s 1810 722 m -51 Y s 1773 729 m -44 Y s 1735 736
 m -36 Y s 1698 749 m -34 Y s 1660 763 m -32 Y s 1623 777 m -30 Y s 1586 792 m
 -29 Y s 1548 806 m -27 Y s 1511 828 m -29 Y s 1473 849 m -30 Y s 1436 871 m -32
 Y s 1398 892 m -33 Y s 1361 915 m -34 Y s 1324 939 m -31 Y s 1286 963 m -28 Y s
 1249 988 m -26 Y s 1211 1012 m -24 Y s 1174 1046 m -24 Y s 1136 1089 m -27 Y s
 1099 1132 m -30 Y s 1062 1185 m -36 Y s 1024 1246 m -45 Y s 987 1308 m -55 Y s
 949 1369 m -63 Y s 912 1431 m -73 Y s 874 1542 m -87 Y s 837 1683 m -105 Y s
 800 1823 m -123 Y s 762 1963 m -140 Y s 725 2104 m -159 Y s 687 2391 m -195 Y s
 1475 2042 544 551 C 3 lw 662 2593 m 59 -477 d 177 -663 d 184 -302 d 111 -127 d
 177 -115 d 177 -102 d 177 -68 d 177 -35 d -68 Y -177 68 d -177 75 d -177 95 d
 -177 127 d -111 119 d -184 257 d -177 579 d -59 415 d 222 Y cl s 1929 2496 147
 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 1637
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1361 1683 m -51 Y s 1324 1683 m
 -51 Y s 1475 2042 544 551 C 3 lw 65 51 1323 1632 bl 662 2539 m20 721 2055 m20
 898 1428 m20 1082 1152 m20 1193 1029 m20 1370 900 m20 1547 806 m20 1724 738 m20
 1901 683 m20 2495 2496 -136 324 C 1 lw 1901 678 m s 1885 694 m -10 -10 d s 1862
 703 m -12 -13 d s 1839 712 m -15 -15 d s 1816 720 m -17 -17 d s 1793 729 m -20
 -20 d s 1770 738 m -22 -23 d s 1747 747 m -25 -25 d s 1724 755 m -25 -24 d s
 1701 764 m -25 -24 d s 1678 773 m -25 -25 d s 1655 782 m -24 -25 d s 1632 791 m
 -24 -25 d s 1609 800 m -24 -25 d s 1587 808 m -25 -24 d s 1564 817 m -24 -24 d
 s 1541 826 m -21 -21 d s 1520 837 m -21 -20 d s 1498 847 m -19 -19 d s 1477 858
 m -18 -18 d s 1456 868 m -17 -17 d s 1434 879 m -15 -16 d s 1413 889 m -14 -14
 d s 1392 899 m -13 -13 d s 1370 910 m -11 -11 d s 1352 924 m -12 -13 d s 1335
 938 m -14 -14 d s 1317 952 m -15 -15 d s 1299 965 m -16 -15 d s 1281 979 m -17
 -16 d s 1263 993 m -18 -18 d s 1245 1007 m -19 -19 d s 1228 1021 m -21 -20 d s
 1210 1035 m -21 -20 d s 1192 1049 m -18 -18 d s 1177 1066 m -18 -19 d s 1163
 1083 m -20 -19 d s 1148 1100 m -20 -20 d s 1133 1117 m -20 -20 d s 1118 1134 m
 -21 -21 d s 1103 1151 m -21 -21 d s 1088 1168 m -19 -19 d s 1075 1186 m -18 -18
 d s 1062 1205 m -18 -18 d s 1050 1224 m -19 -18 d s 1037 1244 m -19 -19 d s
 1024 1263 m -19 -20 d s 1012 1282 m -20 -20 d s 999 1301 m -19 -20 d s 987 1320
 m -20 -20 d s 974 1339 m -20 -20 d s 961 1358 m -20 -20 d s 949 1378 m -21 -21
 d s 936 1397 m -20 -21 d s 924 1416 m -21 -21 d s 911 1435 m -17 -17 d s 898
 1454 m -11 -12 d s 891 1479 m -12 -12 d s 885 1504 m -13 -12 d s 878 1529 m -13
 -13 d s 871 1554 m -13 -13 d s 864 1579 m -13 -13 d s 857 1603 m -13 -13 d s
 850 1628 m -13 -13 d s 843 1653 m -13 -14 d s 837 1678 m -15 -14 d s 830 1703 m
 -15 -14 d s 823 1728 m -15 -15 d s 816 1753 m -15 -15 d s 809 1778 m -15 -15 d
 s 802 1803 m -15 -16 d s 795 1827 m -15 -15 d s 788 1852 m -15 -15 d s 782 1877
 m -16 -16 d s 775 1902 m -17 -16 d s 768 1927 m -17 -16 d s 761 1952 m -17 -17
 d s 754 1977 m -17 -17 d s 747 2002 m -17 -18 d s 740 2027 m -17 -18 d s 734
 2051 m -15 -14 d s 727 2076 m -12 -11 d s 721 2102 m -9 -9 d s 717 2130 m -9 -8
 d s 714 2159 m -9 -9 d s 710 2187 m -8 -9 d s 707 2215 m -9 -8 d s 703 2243 m
 -8 -8 d s 700 2272 m -8 -8 d s 696 2300 m -8 -8 d s 693 2328 m -8 -8 d s 689
 2356 m -8 -7 d s 686 2385 m -8 -8 d s 682 2413 m -7 -8 d s 678 2441 m -7 -7 d s
 675 2469 m -7 -7 d s 671 2498 m -7 -7 d s 668 2526 m -6 -6 d s 664 2554 m -2 -2
 d s 1475 2042 544 551 C 2495 2496 -136 324 C 662 2543 m 4 -4 d s 662 2511 m 9
 -8 d s 666 2476 m 9 -9 d s 670 2440 m 10 -10 d s 675 2404 m 9 -10 d s 679 2367
 m 10 -9 d s 683 2331 m 10 -9 d s 688 2295 m 10 -10 d s 692 2259 m 10 -10 d s
 696 2223 m 11 -10 d s 701 2187 m 10 -11 d s 705 2151 m 11 -11 d s 709 2115 m 11
 -11 d s 714 2079 m 17 -17 d s 718 2043 m 25 -25 d s 724 2005 m 31 -31 d s 737
 1960 m 30 -30 d s 750 1916 m 29 -30 d s 763 1871 m 28 -28 d s 776 1826 m 27 -27
 d s 789 1782 m 26 -27 d s 1871 699 m 19 -18 d s 801 1737 m 26 -26 d s 1819 719
 m 29 -28 d s 814 1692 m 26 -25 d s 1768 739 m 37 -38 d s 827 1648 m 25 -25 d s
 1717 758 m 46 -46 d s 840 1603 m 24 -24 d s 1665 778 m 56 -56 d s 853 1558 m 23
 -22 d s 1613 798 m 56 -56 d s 866 1514 m 22 -22 d s 1562 818 m 55 -56 d s 879
 1469 m 28 -29 d s 1503 845 m 63 -63 d s 892 1424 m 77 -77 d s 1441 875 m 58 -58
 d s 931 1353 m 99 -98 d s 1379 906 m 46 -46 d s 997 1255 m 117 -116 d s 1245
 1008 m 99 -99 d s 1063 1157 m 183 -182 d s 1475 2042 544 551 C 3 lw 662 2571 m
 59 -475 d 177 -642 d 184 -279 d 111 -127 d 177 -138 d 177 -86 d 177 -68 d 177
 -68 d -10 Y -177 43 d -177 68 d -177 102 d -177 119 d -111 120 d -184 272 d
 -177 612 d -59 494 d 63 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929
 2496 147 324 C
 gsave  1429 1552
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1388 1562 m -16 -16 d s 1388 1594
 m -48 -48 d s 1359 1598 m -36 -37 d s 1328 1598 m -5 -5 d s 1475 2042 544 551 C
 2495 2496 -136 324 C 1386 1598 m 2 -3 d s 1354 1598 m 34 -34 d s 1323 1597 m 50
 -51 d s 1323 1565 m 18 -19 d s 1475 2042 544 551 C 3 lw 65 52 1323 1546 bl 2495
 2496 -136 324 C /w 6 def /w2 {w 2 div} def /w3 {w 3 div} def 659 2344 m20 659
 2344 m20 663 2319 m20 663 2319 m20 667 2295 m20 667 2295 m20 672 2270 m20 672
 2270 m20 676 2246 m20 676 2246 m20 681 2221 m20 681 2221 m20 686 2197 m20 686
 2197 m20 690 2172 m20 690 2172 m20 695 2148 m20 695 2148 m20 700 2123 m20 700
 2123 m20 705 2099 m20 705 2099 m20 710 2074 m20 710 2074 m20 715 2050 m20 715
 2050 m20 720 2025 m20 720 2025 m20 725 2001 m20 725 2001 m20 730 1977 m20 730
 1977 m20 736 1952 m20 736 1952 m20 742 1928 m20 742 1928 m20 747 1904 m20 747
 1904 m20 753 1880 m20 753 1880 m20 759 1855 m20 759 1855 m20 766 1831 m20 766
 1831 m20 772 1807 m20 772 1807 m20 779 1783 m20 779 1783 m20 786 1759 m20 786
 1759 m20 793 1735 m20 793 1735 m20 800 1711 m20 800 1711 m20 807 1687 m20 807
 1687 m20 815 1664 m20 815 1664 m20 823 1640 m20 823 1640 m20 831 1616 m20 831
 1616 m20 840 1593 m20 840 1593 m20 849 1570 m20 849 1570 m20 857 1546 m20 857
 1546 m20 867 1523 m20 867 1523 m20 876 1500 m20 876 1500 m20 886 1477 m20 886
 1477 m20 895 1454 m20 895 1454 m20 906 1431 m20 906 1431 m20 916 1409 m20 916
 1409 m20 928 1387 m20 928 1387 m20 940 1365 m20 940 1365 m20 953 1343 m20 953
 1343 m20 967 1323 m20 967 1323 m20 981 1302 m20 981 1302 m20 997 1283 m20 997
 1283 m20 1013 1264 m20 1013 1264 m20 1030 1246 m20 1030 1246 m20 1047 1228 m20
 1047 1228 m20 1064 1210 m20 1064 1210 m20 1082 1192 m20 1082 1192 m20 1101 1175
 m20 1101 1175 m20 1120 1160 m20 1120 1160 m20 1140 1145 m20 1140 1145 m20 1161
 1131 m20 1161 1131 m20 1182 1117 m20 1182 1117 m20 1202 1103 m20 1202 1103 m20
 1223 1089 m20 1223 1089 m20 1243 1074 m20 1243 1074 m20 1263 1060 m20 1263 1060
 m20 1283 1045 m20 1283 1045 m20 1304 1030 m20 1304 1030 m20 1324 1016 m20 1324
 1016 m20 1344 1001 m20 1344 1001 m20 1365 988 m20 1365 988 m20 1386 974 m20
 1386 974 m20 1408 961 m20 1408 961 m20 1429 948 m20 1429 948 m20 1450 935 m20
 1450 935 m20 1472 923 m20 1472 923 m20 1494 911 m20 1494 911 m20 1516 900 m20
 1516 900 m20 1538 889 m20 1538 889 m20 1561 879 m20 1561 879 m20 1585 870 m20
 1585 870 m20 1608 862 m20 1608 862 m20 1632 854 m20 1632 854 m20 1656 847 m20
 1656 847 m20 1680 840 m20 1680 840 m20 1704 832 m20 1704 832 m20 1727 825 m20
 1727 825 m20 1751 818 m20 1751 818 m20 1775 811 m20 1775 811 m20 1799 804 m20
 1799 804 m20 1823 797 m20 1823 797 m20 1847 790 m20 1847 790 m20 1871 782 m20
 1871 782 m20 1895 776 m20 1895 776 m20 1475 2042 544 551 C 1929 2496 147 324 C
 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 1467
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(L\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1324 1487 m20 1324 1487 m20 1349 1487
 m20 1349 1487 m20 1374 1487 m20 1374 1487 m20 1398 1487 m20 1398 1487 m20 1475
 2042 544 551 C 2495 2496 -136 324 C 656 2419 m 5 -24 d s 663 2382 m20 663 2382
 m20 665 2370 m 4 -25 d s 671 2333 m20 671 2333 m20 674 2321 m 4 -25 d s 680
 2284 m20 680 2284 m20 683 2272 m 4 -25 d s 689 2235 m20 689 2235 m20 692 2223 m
 -1 Y s 692 2222 m 4 -24 d s 699 2186 m20 699 2186 m20 701 2174 m 5 -25 d s 708
 2137 m20 708 2137 m20 711 2125 m 5 -25 d s 719 2088 m20 719 2088 m20 721 2076 m
 3 -15 d s 724 2061 m 2 -9 d s 729 2039 m20 729 2039 m20 732 2027 m 5 -24 d s
 740 1991 m20 740 1991 m20 743 1979 m 1 -7 d s 744 1972 m 4 -18 d s 751 1942 m20
 751 1942 m20 754 1930 m 5 -18 d s 759 1912 m 2 -6 d s 764 1894 m20 764 1894 m20
 767 1882 m 6 -24 d s 777 1846 m20 777 1846 m20 780 1834 m 7 -24 d s 791 1798
 m20 791 1798 m20 795 1786 m 7 -24 d s 806 1750 m20 806 1750 m20 810 1738 m 8
 -23 d s 822 1703 m20 822 1703 m20 826 1691 m 2 -4 d s 828 1687 m 7 -19 d s 839
 1656 m20 839 1656 m20 844 1644 m 6 -16 d s 850 1628 m 3 -7 d s 858 1610 m20 858
 1610 m20 862 1598 m 10 -23 d s 876 1563 m20 876 1563 m20 881 1552 m 10 -23 d s
 896 1518 m20 896 1518 m20 901 1506 m 11 -22 d s 917 1472 m20 917 1472 m20 923
 1461 m 11 -22 d s 940 1428 m20 940 1428 m20 946 1417 m 13 -21 d s 966 1386 m20
 966 1386 m20 973 1375 m 11 -16 d s 984 1359 m 3 -4 d s 995 1345 m20 995 1345
 m20 1003 1335 m 9 -12 d s 1012 1323 m 7 -7 d s 1027 1306 m20 1027 1306 m20 1035
 1297 m 17 -18 d s 1060 1269 m20 1060 1269 m20 1069 1260 m 6 -6 d s 1075 1254 m
 12 -11 d s 1096 1234 m20 1096 1234 m20 1106 1227 m 19 -15 d s 1125 1212 m 1 X s
 1136 1205 m20 1136 1205 m20 1147 1198 m 21 -13 d s 1178 1178 m20 1178 1178 m20
 1188 1171 m 13 -8 d s 1201 1163 m 7 -5 d s 1208 1158 m 1 -1 d s 1219 1150 m20
 1219 1150 m20 1229 1142 m 20 -15 d s 1259 1119 m20 1259 1119 m20 1269 1112 m 20
 -15 d s 1299 1089 m20 1299 1089 m20 1309 1082 m 19 -15 d s 1338 1059 m20 1338
 1059 m20 1348 1052 m 20 -15 d s 1379 1030 m20 1379 1030 m20 1390 1024 m 21 -13
 d s 1422 1005 m20 1422 1005 m20 1433 999 m 22 -11 d s 1466 982 m20 1466 982 m20
 1478 977 m 5 -3 d s 1483 974 m 17 -8 d s 1511 961 m20 1511 961 m20 1523 956 m
 23 -11 d s 1557 940 m20 1557 940 m20 1568 936 m 23 -10 d s 1603 921 m20 1603
 921 m20 1614 916 m 23 -9 d s 1637 907 m s 1649 902 m20 1649 902 m20 1661 898 m
 23 -9 d s 1696 885 m20 1696 885 m20 1708 880 m 16 -6 d s 1724 874 m 7 -2 d s
 1743 868 m20 1743 868 m20 1755 864 m 23 -8 d s 1790 852 m20 1790 852 m20 1802
 848 m 22 -7 d s 1824 841 m 2 -1 d s 1838 837 m20 1838 837 m20 1850 833 m 24 -7
 d s 1886 823 m20 1886 823 m20 1898 819 m 18 -5 d s 1475 2042 544 551 C 1929
 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 1382
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(O\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1311 1402 m 25 X s 1349 1402 m20 1349
 1402 m20 1361 1402 m 25 X s 1398 1402 m20 1398 1402 m20 1475 2042 544 551 C
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  340 1402
 t  90 r 0 0 m
 /Special findfont   92 sf 0    0 m
(L)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
(T)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(minor)
 show
 currentpoint pop 0 t
 /Special findfont   92 sf 0    0 m
(G)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1134 387
 t   0 r 0 0 m
 /Times-Bold findfont   84 sf 0    0 m
(E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   59 sf 0  -28 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   84 sf 0    0 m
(\(GeV\))
 show
 gr
 1475 2042 544 551 C /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 1082 1138 m25
 715 2048 m 34 Y s 715 2184 m 34 Y s /w 102
 def /w2 {w 2 div} def /w3 {w 3 div} def 715 2133 m27 870 1470 m 6 Y s 870 1532
 m 6 Y s /w 57 def /w2 {w 2 div} def /w3 {w 3 div} def 870 1504 m26 /w 51
 def /w2 {w 2 div} def /w3 {w 3 div} def 1577 789 m21 1929 2496 147 324 C 1475
 2042 544 551 C 1929 2496 147 324 C
 gsave  1547 2230
 t   0 r 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(LEP-1)
 show
 gr
 1475 2042 544 551 C /w 40 def /w2 {w 2 div} def /w3 {w 3 div} def 1488 2253 m25
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1547 2145
 t   0 r 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(LEP-2)
 show
 gr
 1475 2042 544 551 C 1488 2167 m21 1929 2496 147 324 C 1475 2042 544 551 C 1929
 2496 147 324 C
 gsave  1547 2315
 t   0 r 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(AMY)
 show
 gr
 1475 2042 544 551 C 1488 2338 m26 1929 2496 147 324 C 1475 2042 544 551 C 1929
 2496 147 324 C
 gsave  1547 2400
 t   0 r 0 0 m
 /Times-Bold findfont   67 sf 0    0 m
(MARK2 \(PEP\))
 show
 gr
 1475 2042 544 551 C /w 57 def /w2 {w 2 div} def /w3 {w 3 div} def 1488 2423 m27
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  898 2349
 t   0 r 0 0 m
 /Times-Bold findfont  117 sf 0    0 m
(\(d\))
 show
 gr
 1475 2042 544 551 C gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


==> (inline-ps-10) <==

%!PS-Adobe-2.0
%%Title: ch_lep2.ps (Portrait A 4)
%%BoundingBox: 100 179 560 643
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/06   15.06
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 1475 2042 544 551 bl 1475 2042 544 551 C NC
 1 lw 544 551 m 2042 Y s 3 lw 578 551 m -34 X s 561 624 m -17 X s 561 697 m -17
 X s 561 770 m -17 X s 578 843 m -34 X s 561 916 m -17 X s 561 989 m -17 X s 561
 1062 m -17 X s 578 1135 m -34 X s 561 1207 m -17 X s 561 1280 m -17 X s 561
 1353 m -17 X s 578 1426 m -34 X s 561 1499 m -17 X s 561 1572 m -17 X s 561
 1645 m -17 X s 578 1718 m -34 X s 561 1791 m -17 X s 561 1864 m -17 X s 561
 1937 m -17 X s 578 2009 m -34 X s 561 2082 m -17 X s 561 2155 m -17 X s 561
 2228 m -17 X s 578 2301 m -34 X s 561 2374 m -17 X s 561 2447 m -17 X s 561
 2520 m -17 X s 578 2593 m -34 X s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  499 531
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.02)
 /Times-Bold     59 stwn
 gsave  499 823
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.02)
 show
 gr
 /xs 0 def
(0.04)
 /Times-Bold     59 stwn
 gsave  499 1115
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.04)
 show
 gr
 /xs 0 def
(0.06)
 /Times-Bold     59 stwn
 gsave  499 1406
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.06)
 show
 gr
 /xs 0 def
(0.08)
 /Times-Bold     59 stwn
 gsave  499 1698
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.08)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold     59 stwn
 gsave  499 1990
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.12)
 /Times-Bold     59 stwn
 gsave  499 2281
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.12)
 show
 gr
 /xs 0 def
(0.14)
 /Times-Bold     59 stwn
 gsave  499 2573
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.14)
 show
 gr
 1 lw 544 551 m 1475 X s 3 lw 544 585 m -34 Y s 581 568 m -17 Y s 618 568 m -17
 Y s 655 568 m -17 Y s 692 568 m -17 Y s 729 585 m -34 Y s 766 568 m -17 Y s 802
 568 m -17 Y s 839 568 m -17 Y s 876 568 m -17 Y s 913 585 m -34 Y s 950 568 m
 -17 Y s 987 568 m -17 Y s 1024 568 m -17 Y s 1060 568 m -17 Y s 1097 585 m -34
 Y s 1134 568 m -17 Y s 1171 568 m -17 Y s 1208 568 m -17 Y s 1245 568 m -17 Y s
 1282 585 m -34 Y s 1319 568 m -17 Y s 1355 568 m -17 Y s 1392 568 m -17 Y s
 1429 568 m -17 Y s 1466 585 m -34 Y s 1503 568 m -17 Y s 1540 568 m -17 Y s
 1577 568 m -17 Y s 1613 568 m -17 Y s 1650 585 m -34 Y s 1687 568 m -17 Y s
 1724 568 m -17 Y s 1761 568 m -17 Y s 1798 568 m -17 Y s 1835 585 m -34 Y s
 1871 568 m -17 Y s 1908 568 m -17 Y s 1945 568 m -17 Y s 1982 568 m -17 Y s
 2019 585 m -34 Y s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  544 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  729 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(20)
 /Times-Bold     59 stwn
 gsave  913 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(20)
 show
 gr
 /xs 0 def
(30)
 /Times-Bold     59 stwn
 gsave  1097 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(30)
 show
 gr
 /xs 0 def
(40)
 /Times-Bold     59 stwn
 gsave  1282 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(40)
 show
 gr
 /xs 0 def
(50)
 /Times-Bold     59 stwn
 gsave  1466 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(50)
 show
 gr
 /xs 0 def
(60)
 /Times-Bold     59 stwn
 gsave  1650 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(60)
 show
 gr
 /xs 0 def
(70)
 /Times-Bold     59 stwn
 gsave  1835 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(70)
 show
 gr
 /xs 0 def
(80)
 /Times-Bold     59 stwn
 gsave  2019 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(80)
 show
 gr
 1475 2042 544 551 C NC 1 lw 2019 551 m 2042 Y s 3 lw 1985 551 m 34 X s 2002 624
 m 17 X s 2002 697 m 17 X s 2002 770 m 17 X s 1985 843 m 34 X s 2002 916 m 17 X
 s 2002 989 m 17 X s 2002 1062 m 17 X s 1985 1135 m 34 X s 2002 1207 m 17 X s
 2002 1280 m 17 X s 2002 1353 m 17 X s 1985 1426 m 34 X s 2002 1499 m 17 X s
 2002 1572 m 17 X s 2002 1645 m 17 X s 1985 1718 m 34 X s 2002 1791 m 17 X s
 2002 1864 m 17 X s 2002 1937 m 17 X s 1985 2009 m 34 X s 2002 2082 m 17 X s
 2002 2155 m 17 X s 2002 2228 m 17 X s 1985 2301 m 34 X s 2002 2374 m 17 X s
 2002 2447 m 17 X s 2002 2520 m 17 X s 1985 2593 m 34 X s 1 lw 544 2593 m 1475 X
 s 3 lw 544 2559 m 34 Y s 581 2576 m 17 Y s 618 2576 m 17 Y s 655 2576 m 17 Y s
 692 2576 m 17 Y s 729 2559 m 34 Y s 766 2576 m 17 Y s 802 2576 m 17 Y s 839
 2576 m 17 Y s 876 2576 m 17 Y s 913 2559 m 34 Y s 950 2576 m 17 Y s 987 2576 m
 17 Y s 1024 2576 m 17 Y s 1060 2576 m 17 Y s 1097 2559 m 34 Y s 1134 2576 m 17
 Y s 1171 2576 m 17 Y s 1208 2576 m 17 Y s 1245 2576 m 17 Y s 1282 2559 m 34 Y s
 1319 2576 m 17 Y s 1355 2576 m 17 Y s 1392 2576 m 17 Y s 1429 2576 m 17 Y s
 1466 2559 m 34 Y s 1503 2576 m 17 Y s 1540 2576 m 17 Y s 1577 2576 m 17 Y s
 1613 2576 m 17 Y s 1650 2559 m 34 Y s 1687 2576 m 17 Y s 1724 2576 m 17 Y s
 1761 2576 m 17 Y s 1798 2576 m 17 Y s 1835 2559 m 34 Y s 1871 2576 m 17 Y s
 1908 2576 m 17 Y s 1945 2576 m 17 Y s 1982 2576 m 17 Y s 2019 2559 m 34 Y s
 1475 2042 544 551 C /w 0 def /w2 {w 2 div} def /w3 {w 3 div} def 618 552 m20
 655 555 m20 692 571 m20 729 629 m20 766 755 m20 802 990 m20 839 1274 m20 876
 1576 m20 913 1826 m20 950 2002 m20 987 2026 m20 1024 1987 m20 1060 1841 m20
 1097 1661 m20 1134 1503 m20 1171 1328 m20 1208 1176 m20 1245 1035 m20 1282 915
 m20 1319 823 m20 1355 745 m20 1392 685 m20 1429 645 m20 1466 615 m20 1503 591
 m20 1540 579 m20 1577 568 m20 1613 561 m20 1650 557 m20 1687 555 m20 1724 554
 m20 1761 553 m20 1798 552 m20 1835 552 m20 1871 551 m20 1945 551 m20 1982 551
 m20 1 1 0 c 1 lw 581 551 m 37 2 d 37 3 d 37 18 d 37 60 d 37 138 d 36 259 d 37
 312 d 37 317 d 37 254 d 37 164 d 37 -17 d 37 -43 d 36 -156 d 37 -174 d 37 -144
 d 37 -162 d 37 -152 d 37 -142 d 37 -136 d 37 -98 d 36 -78 d 37 -68 d 37 -43 d
 37 -34 d 37 -31 d 37 -11 d 37 -16 d 36 -7 d 37 -7 d 37 -2 d 37 -2 d 37 -2 d 37
 -1 d 73 X 37 -1 d 37 1 d 37 X 37 -1 d -221 X -37 1 d -37 1 d -37 X -37 3 d -37
 1 d -36 7 d -37 5 d -37 13 d -37 18 d -37 25 d -37 37 d -37 53 d -36 77 d -37
 85 d -37 105 d -37 140 d -37 152 d -37 189 d -37 170 d -37 188 d -36 135 d -37
 34 d -37 -65 d -37 -188 d -37 -245 d -37 -287 d -37 -255 d -36 -212 d -37 -114
 d -37 -55 d -37 -15 d -37 -3 d -37 X f 3 lw 581 551 m 37 2 d 37 3 d 37 18 d 37
 60 d 37 138 d 36 259 d 37 312 d 37 317 d 37 254 d 37 164 d 37 -17 d 37 -43 d 36
 -156 d 37 -174 d 37 -144 d 37 -162 d 37 -152 d 37 -142 d 37 -136 d 37 -98 d 36
 -78 d 37 -68 d 37 -43 d 37 -34 d 37 -31 d 37 -11 d 37 -16 d 36 -7 d 37 -7 d 37
 -2 d 37 -2 d 37 -2 d 37 -1 d 73 X 37 -1 d 37 1 d 37 X 37 -1 d -221 X -37 1 d
 -37 1 d -37 X -37 3 d -37 1 d -36 7 d -37 5 d -37 13 d -37 18 d -37 25 d -37 37
 d -37 53 d -36 77 d -37 85 d -37 105 d -37 140 d -37 152 d -37 189 d -37 170 d
 -37 188 d -36 135 d -37 34 d -37 -65 d -37 -188 d -37 -245 d -37 -287 d -37
 -255 d -36 -212 d -37 -114 d -37 -55 d -37 -15 d -37 -3 d -37 X cl s 1929 2496
 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C black
 gsave  1466 1990
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(ADLO\))
 show
 gr
 1475 2042 544 551 C 1 lw 1 1 0 c 55 59 1374 1980 bf 3 lw 55 59 1374 1980 bl
 black 581 551 m20 618 552 m20 655 559 m20 692 589 m20 729 679 m20 766 863 m20
 802 1137 m20 839 1441 m20 876 1701 m20 913 1894 m20 950 1968 m20 987 1956 m20
 1024 1894 m20 1060 1736 m20 1097 1569 m20 1134 1413 m20 1171 1247 m20 1208 1107
 m20 1245 989 m20 1282 884 m20 1319 803 m20 1355 734 m20 1392 685 m20 1429 649
 m20 1466 624 m20 1503 598 m20 1540 587 m20 1577 578 m20 1613 569 m20 1650 564
 m20 1687 560 m20 1724 558 m20 1761 556 m20 1798 555 m20 1835 553 m20 1871 552
 m20 1908 552 m20 1945 552 m20 1982 552 m20 2495 2496 -136 324 C 1 lw 1997 552 m
 -1 Y s 1960 552 m -1 Y s 1922 553 m -1 Y s 1885 553 m -1 Y s 1848 554 m -2 Y s
 1810 555 m -2 Y s 1773 557 m -3 Y s 1735 559 m -3 Y s 1698 561 m -4 Y s 1660
 566 m -6 Y s 1623 571 m -7 Y s 1586 580 m -8 Y s 1548 590 m -10 Y s 1511 601 m
 -11 Y s 1473 626 m -14 Y s 1436 652 m -14 Y s 1398 688 m -18 Y s 1361 739 m -26
 Y s 1324 804 m -21 Y s 1286 887 m -25 Y s 1249 997 m -38 Y s 1211 1120 m -48 Y
 s 1174 1258 m -43 Y s 1136 1431 m -56 Y s 1099 1585 m -47 Y s 1062 1755 m -47 Y
 s 1024 1922 m -61 Y s 987 1972 m -32 Y s 949 1992 m -51 Y s 912 1922 m -69 Y s
 874 1719 m -60 Y s 837 1459 m -74 Y s 800 1153 m -73 Y s 762 877 m -62 Y s 725
 683 m -27 Y s 687 593 m -15 Y s 650 559 m -2 Y s 612 553 m -2 Y s 1475 2042 544
 551 C 3 lw 581 552 m 37 1 d 37 7 d 37 37 d 37 97 d 37 201 d 36 280 d 37 303 d
 37 252 d 37 198 d 37 65 d 37 -21 d 37 -48 d 36 -164 d 37 -168 d 37 -151 d 37
 -173 d 37 -136 d 37 -123 d 37 -112 d 37 -84 d 36 -66 d 37 -52 d 37 -39 d 37 -24
 d 37 -28 d 37 -11 d 37 -11 d 36 -9 d 37 -6 d 37 -5 d 37 -3 d 37 -2 d 37 -2 d 37
 -1 d 36 -1 d 37 X 37 -1 d 74 X -1 Y -37 X -37 1 d -74 X -36 1 d -37 1 d -37 1 d
 -37 2 d -37 1 d -37 3 d -37 5 d -36 8 d -37 7 d -37 12 d -37 23 d -37 26 d -37
 33 d -37 45 d -36 73 d -37 79 d -37 98 d -37 113 d -37 143 d -37 159 d -37 160
 d -37 168 d -36 150 d -37 77 d -37 3 d -37 -84 d -37 -188 d -37 -268 d -37 -303
 d -36 -269 d -37 -166 d -37 -84 d -37 -24 d -37 -6 d -37 X 1 Y cl s 1929 2496
 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1466 1902
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1398 1951 m -58 Y s 1475 2042 544
 551 C 3 lw 55 58 1374 1893 bl 618 552 m20 655 556 m20 692 573 m20 729 631 m20
 766 758 m20 802 992 m20 839 1298 m20 876 1621 m20 913 1858 m20 950 2018 m20 987
 2031 m20 1024 1971 m20 1060 1837 m20 1097 1658 m20 1134 1497 m20 1171 1306 m20
 1208 1150 m20 1245 1016 m20 1282 901 m20 1319 806 m20 1355 731 m20 1392 678 m20
 1429 644 m20 1466 612 m20 1503 590 m20 1540 577 m20 1577 568 m20 1613 562 m20
 1650 559 m20 1687 555 m20 1724 553 m20 1761 552 m20 1798 552 m20 1835 552 m20
 1871 552 m20 1945 551 m20 1982 551 m20 2495 2496 -136 324 C 1 lw 1997 551 m -1
 X s 1965 552 m -1 Y s 1933 552 m -1 Y s 1901 552 m -1 Y s 1870 552 m -1 -1 d s
 1839 552 m -1 -1 d s 1807 552 m -1 X s 1776 553 m -2 -1 d s 1744 553 m -1 -1 d
 s 1714 554 m -2 -1 d s 1684 556 m -2 -2 d s 1656 560 m -4 -4 d s 1627 563 m -4
 -4 d s 1599 566 m -4 -3 d s 1572 572 m -4 -4 d s 1547 579 m -5 -5 d s 1523 586
 m -5 -5 d s 1500 594 m -4 -3 d s 1480 607 m -4 -4 d s 1461 620 m -4 -4 d s 1445
 635 m -6 -6 d s 1429 651 m -8 -8 d s 1413 667 m -8 -8 d s 1397 682 m -8 -8 d s
 1383 700 m -8 -8 d s 1371 720 m -10 -10 d s 1358 739 m -8 -9 d s 1347 760 m -8
 -8 d s 1336 781 m -7 -8 d s 1326 802 m -7 -7 d s 1316 824 m -7 -7 d s 1308 847
 m -8 -8 d s 1299 871 m -9 -10 d s 1291 894 m -10 -10 d s 1283 918 m -10 -10 d s
 1275 941 m -9 -9 d s 1267 965 m -9 -8 d s 1259 989 m -8 -8 d s 1251 1013 m -8
 -8 d s 1243 1037 m -6 -7 d s 1237 1062 m -7 -7 d s 1230 1087 m -7 -7 d s 1223
 1112 m -7 -7 d s 714 603 m -16 -16 d s 684 572 m -12 -11 d s 1216 1137 m -7 -7
 d s 739 660 m -5 -6 d s 634 554 m -2 -2 d s 1209 1162 m -6 -7 d s 753 705 m -7
 -7 d s 599 552 m -1 Y s 1203 1187 m -6 -6 d s 766 750 m -8 -8 d s 1197 1213 m
 -6 -6 d s 772 788 m -4 -4 d s 1191 1238 m -6 -6 d s 778 825 m -4 -3 d s 1185
 1264 m -6 -6 d s 784 863 m -4 -4 d s 1179 1290 m -6 -6 d s 790 901 m -4 -4 d s
 1172 1315 m -5 -5 d s 796 939 m -4 -4 d s 1167 1342 m -5 -6 d s 802 976 m -4 -4
 d s 1162 1369 m -6 -6 d s 806 1013 m -3 -3 d s 1157 1396 m -6 -7 d s 811 1049 m
 -4 -3 d s 1152 1422 m -6 -6 d s 816 1086 m -4 -5 d s 1148 1449 m -8 -7 d s 820
 1122 m -4 -5 d s 1143 1476 m -8 -7 d s 825 1158 m -5 -5 d s 1138 1503 m -9 -9 d
 s 829 1195 m -5 -6 d s 1132 1529 m -9 -9 d s 834 1231 m -6 -6 d s 1126 1555 m
 -9 -9 d s 839 1267 m -7 -6 d s 1121 1581 m -9 -9 d s 843 1303 m -7 -6 d s 1115
 1607 m -9 -9 d s 847 1339 m -6 -6 d s 1109 1633 m -9 -9 d s 851 1375 m -7 -7 d
 s 1103 1658 m -9 -8 d s 855 1411 m -7 -7 d s 1097 1684 m -8 -8 d s 860 1447 m
 -8 -7 d s 1091 1711 m -8 -8 d s 864 1483 m -8 -7 d s 1086 1737 m -8 -8 d s 868
 1519 m -8 -8 d s 1081 1763 m -9 -8 d s 872 1555 m -8 -8 d s 1075 1790 m -8 -8 d
 s 877 1591 m -9 -8 d s 1070 1816 m -8 -8 d s 882 1629 m -10 -11 d s 1064 1842 m
 -9 -9 d s 888 1666 m -12 -12 d s 1058 1868 m -10 -10 d s 893 1703 m -11 -11 d s
 1051 1893 m -9 -10 d s 899 1740 m -10 -10 d s 1044 1918 m -9 -10 d s 904 1778 m
 -9 -10 d s 1037 1942 m -9 -9 d s 910 1815 m -9 -9 d s 1030 1967 m -10 -10 d s
 918 1855 m -11 -11 d s 1023 1992 m -16 -16 d s 928 1897 m -14 -15 d s 1011 2012
 m -16 -17 d s 939 1939 m -17 -16 d s 1000 2032 m -47 -47 d s 950 1982 m -19 -19
 d s 988 2052 m -49 -49 d s 958 2054 m -10 -11 d s 1475 2042 544 551 C 2495 2496
 -136 324 C 961 2054 m 62 -62 d s 946 2037 m 34 -34 d s 1007 1976 m 29 -29 d s
 941 2011 m 20 -21 d s 1032 1919 m 17 -16 d s 935 1984 m 12 -12 d s 1044 1876 m
 17 -17 d s 930 1958 m 11 -11 d s 1055 1832 m 14 -13 d s 924 1932 m 10 -10 d s
 1065 1791 m 12 -12 d s 919 1906 m 9 -10 d s 1073 1751 m 13 -12 d s 913 1879 m 9
 -8 d s 1082 1711 m 12 -12 d s 909 1852 m 6 -7 d s 1090 1671 m 13 -13 d s 904
 1825 m 6 -6 d s 1098 1631 m 14 -14 d s 900 1798 m 6 -7 d s 1108 1590 m 14 -15 d
 s 895 1770 m 7 -7 d s 1117 1549 m 14 -15 d s 891 1743 m 7 -7 d s 1126 1507 m 13
 -12 d s 886 1716 m 8 -8 d s 1136 1466 m 10 -10 d s 882 1688 m 8 -8 d s 1144
 1427 m 9 -10 d s 2019 551 m s 877 1661 m 9 -8 d s 1152 1387 m 9 -9 d s 1987 552
 m -1 Y s 874 1633 m 8 -8 d s 1160 1347 m 8 -8 d s 1955 552 m -1 Y s 871 1604 m
 7 -7 d s 1168 1307 m 8 -8 d s 1923 552 m 1 -1 d s 867 1576 m 7 -7 d s 1177 1266
 m 9 -9 d s 1892 552 m -1 Y s 864 1547 m 7 -6 d s 1187 1225 m 9 -10 d s 1859 552
 m 1 -1 d s 861 1519 m 6 -7 d s 1196 1183 m 10 -10 d s 1827 552 m 1 X s 858 1490
 m 6 -6 d s 1206 1142 m 12 -12 d s 1795 553 m 1 -1 d s 855 1461 m 6 -6 d s 1218
 1098 m 12 -12 d s 1763 553 m 1 -1 d s 852 1433 m 5 -6 d s 1230 1054 m 12 -11 d
 s 1731 554 m 1 -1 d s 848 1404 m 6 -5 d s 1242 1011 m 15 -15 d s 1698 555 m 1
 -1 d s 845 1376 m 6 -6 d s 1256 965 m 17 -17 d s 1662 559 m 4 -4 d s 842 1347 m
 5 -5 d s 1270 919 m 19 -19 d s 1627 563 m 4 -5 d s 839 1318 m 5 -5 d s 1285 872
 m 21 -21 d s 1589 568 m 5 -5 d s 836 1290 m 5 -5 d s 1310 816 m 18 -18 d s 1547
 579 m 8 -8 d s 832 1262 m 5 -5 d s 1337 757 m 27 -27 d s 1499 595 m 10 -10 d s
 829 1233 m 5 -5 d s 826 1205 m 4 -5 d s 822 1176 m 5 -4 d s 819 1148 m 4 -4 d s
 816 1119 m 3 -3 d s 813 1091 m 3 -4 d s 809 1062 m 3 -3 d s 806 1034 m 3 -3 d s
 803 1005 m 2 -2 d s 798 978 m 3 -3 d s 794 950 m 3 -3 d s 790 923 m 3 -3 d s
 786 895 m 2 -2 d s 781 868 m 3 -3 d s 777 841 m 3 -3 d s 773 813 m 2 -3 d s 768
 786 m 3 -3 d s 763 759 m 4 -4 d s 756 734 m 4 -4 d s 749 709 m 4 -3 d s 742 685
 m 4 -4 d s 735 660 m 3 -3 d s 728 635 m 3 -3 d s 716 616 m 4 -4 d s 704 596 m 3
 -3 d s 692 577 m 3 -3 d s 671 566 m 3 -4 d s 648 557 m 3 -4 d s 620 552 m 1 X s
 589 552 m 1 -1 d s 1475 2042 544 551 C 3 lw 581 551 m 37 1 d 37 6 d 37 19 d 37
 60 d 37 131 d 36 235 d 37 319 d 37 333 d 37 224 d 37 175 d 37 1 d 37 -64 d 36
 -130 d 37 -179 d 37 -160 d 37 -201 d 37 -155 d 37 -134 d 37 -111 d 37 -105 d 36
 -73 d 37 -56 d 37 -36 d 37 -36 d 37 -23 d 37 -11 d 37 -10 d 36 -8 d 37 -2 d 37
 -5 d 37 -2 d 37 -1 d 37 -1 d 73 X 37 -1 d 37 1 d 37 X 37 -1 d -148 X -36 1 d
 -74 X -37 1 d -37 1 d -37 2 d -37 4 d -36 6 d -37 8 d -37 13 d -37 22 d -37 27
 d -37 34 d -37 48 d -36 78 d -37 84 d -37 121 d -37 133 d -37 157 d -37 182 d
 -37 161 d -37 179 d -36 138 d -37 56 d -37 -24 d -37 -147 d -37 -249 d -37 -313
 d -37 -293 d -36 -232 d -37 -124 d -37 -56 d -37 -15 d -37 -3 d -37 X cl s 1929
 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1466 1815
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(ADO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1429 1826 m -21 -21 d s 1429 1858
 m -52 -53 d s 1403 1864 m -29 -30 d s 1475 2042 544 551 C 2495 2496 -136 324 C
 1405 1864 m 24 -24 d s 1374 1863 m 55 -55 d s 1374 1832 m 26 -27 d s 1475 2042
 544 551 C 3 lw 55 59 1374 1805 bl 563 551 m s 554 551 m 9 X s 563 551 m 9 X s
 581 551 m s 581 551 m 1 Y s 572 551 m 9 X s 581 551 m 9 X s 600 551 m s 590 551
 m 10 X s 600 551 m 9 X s 618 552 m s 618 552 m s 609 552 m 9 X s 618 552 m 9 X
 s 637 551 m s 627 551 m 10 X s 637 551 m 9 X s 655 558 m 1 Y s 655 559 m 1 Y s
 646 559 m 9 X s 655 559 m 9 X s 673 551 m s 664 551 m 9 X s 673 551 m 10 X s /w
 46 def /w2 {w 2 div} def /w3 {w 3 div} def 692 594 m30 710 551 m s 701 551 m 9
 X s 710 551 m 10 X s 729 683 m30 747 551 m s 738 551 m 9 X s 747 551 m 9 X s
 766 873 m30 784 551 m s 775 551 m 9 X s 784 551 m 9 X s 802 1159 m30 821 551 m
 s 812 551 m 9 X s 821 551 m 9 X s 839 1507 m30 858 551 m s 849 551 m 9 X s 858
 551 m 9 X s 876 1801 m30 895 551 m s 885 551 m 10 X s 895 551 m 9 X s 913 2026
 m30 931 551 m s 922 551 m 9 X s 931 551 m 10 X s 950 2099 m30 968 551 m s 959
 551 m 9 X s 968 551 m 10 X s 987 2057 m30 1005 551 m s 996 551 m 9 X s 1005 551
 m 9 X s 1024 1946 m30 1042 551 m s 1033 551 m 9 X s 1042 551 m 9 X s 1060 1767
 m30 1079 551 m s 1070 551 m 9 X s 1079 551 m 9 X s 1097 1599 m30 1116 551 m s
 1107 551 m 9 X s 1116 551 m 9 X s 1134 1376 m30 1153 551 m s 1143 551 m 10 X s
 1153 551 m 9 X s 1171 1188 m30 1189 551 m s 1180 551 m 9 X s 1189 551 m 10 X s
 1208 1034 m30 1226 551 m s 1217 551 m 9 X s 1226 551 m 10 X s 1245 903 m30 1263
 551 m s 1254 551 m 9 X s 1263 551 m 9 X s 1282 806 m30 1300 551 m s 1291 551 m
 9 X s 1300 551 m 9 X s 1319 719 m30 1337 551 m s 1328 551 m 9 X s 1337 551 m 9
 X s 1355 678 m30 1374 551 m s 1365 551 m 9 X s 1374 551 m 9 X s 1392 635 m30
 1411 551 m s 1401 551 m 10 X s 1411 551 m 9 X s 1429 611 m30 1448 551 m s 1438
 551 m 10 X s 1448 551 m 9 X s 1466 586 m30 1484 551 m s 1475 551 m 9 X s 1484
 551 m 10 X s 1503 569 m 2 Y s 1503 571 m 1 Y s 1494 571 m 9 X s 1503 571 m 9 X
 s 1521 551 m s 1512 551 m 9 X s 1521 551 m 9 X s 1540 564 m 1 Y s 1540 565 m 2
 Y s 1530 565 m 10 X s 1540 565 m 9 X s 1558 551 m s 1549 551 m 9 X s 1558 551 m
 9 X s 1577 557 m 1 Y s 1577 558 m 1 Y s 1567 558 m 10 X s 1577 558 m 9 X s 1595
 551 m s 1586 551 m 9 X s 1595 551 m 9 X s 1613 556 m 1 Y s 1613 557 m 1 Y s
 1604 557 m 9 X s 1613 557 m 10 X s 1632 551 m s 1623 551 m 9 X s 1632 551 m 9 X
 s 1650 554 m 1 Y s 1650 555 m s 1641 555 m 9 X s 1650 555 m 9 X s 1669 551 m s
 1659 551 m 10 X s 1669 551 m 9 X s 1687 552 m 1 Y s 1687 553 m s 1678 553 m 9 X
 s 1687 553 m 9 X s 1706 551 m s 1696 551 m 10 X s 1706 551 m 9 X s 1724 552 m s
 1724 552 m 1 Y s 1715 552 m 9 X s 1724 552 m 9 X s 1742 551 m s 1733 551 m 9 X
 s 1742 551 m 10 X s 1761 551 m 1 Y s 1761 552 m s 1752 552 m 9 X s 1761 552 m 9
 X s 1779 551 m s 1770 551 m 9 X s 1779 551 m 9 X s 1798 551 m 1 Y s 1798 552 m
 s 1788 552 m 10 X s 1798 552 m 9 X s 1816 551 m s 1807 551 m 9 X s 1816 551 m 9
 X s 1835 551 m s 1835 551 m 1 Y s 1825 551 m 10 X s 1835 551 m 9 X s 1853 551 m
 s 1844 551 m 9 X s 1853 551 m 9 X s 1871 551 m s 1862 551 m 9 X s 1871 551 m 10
 X s 1890 551 m s 1881 551 m 9 X s 1890 551 m 9 X s 1908 551 m s 1908 551 m 1 Y
 s 1899 551 m 9 X s 1908 551 m 9 X s 1927 551 m s 1917 551 m 10 X s 1927 551 m 9
 X s 1945 551 m s 1936 551 m 9 X s 1945 551 m 9 X s 1964 551 m s 1954 551 m 10 X
 s 1964 551 m 9 X s 1982 551 m s 1973 551 m 9 X s 1982 551 m 9 X s 2000 551 m s
 1991 551 m 9 X s 2000 551 m 10 X s 2019 551 m s 2010 551 m 9 X s 1929 2496 147
 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1466 1727
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(L\))
 show
 gr
 1475 2042 544 551 C /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 1401 1747 m30
 563 551 m s 554 551 m 9 X s 563 551 m 9 X s 581 551 m s 572 551 m 9 X s 581 551
 m 9 X s 600 551 m s 590 551 m 10 X s 600 551 m 9 X s 618 551 m 1 Y s 618 552 m
 s 609 552 m 9 X s 618 552 m 9 X s 637 551 m s 627 551 m 10 X s 637 551 m 9 X s
 655 553 m s 655 553 m 1 Y s 646 553 m 9 X s 655 553 m 9 X s 673 551 m s 664 551
 m 9 X s 673 551 m 10 X s /w 34 def /w2 {w 2 div} def /w3 {w 3 div} def 692 572
 m24 710 551 m s 701 551 m 9 X s 710 551 m 10 X s 729 641 m24 747 551 m s 738
 551 m 9 X s 747 551 m 9 X s 766 804 m24 784 551 m s 775 551 m 9 X s 784 551 m 9
 X s 802 1046 m24 821 551 m s 812 551 m 9 X s 821 551 m 9 X s 839 1324 m24 858
 551 m s 849 551 m 9 X s 858 551 m 9 X s 876 1519 m24 895 551 m s 885 551 m 10 X
 s 895 551 m 9 X s 913 1648 m24 931 551 m s 922 551 m 9 X s 931 551 m 10 X s 950
 1722 m24 968 551 m s 959 551 m 9 X s 968 551 m 10 X s 987 1760 m24 1005 551 m s
 996 551 m 9 X s 1005 551 m 9 X s 1024 1745 m24 1042 551 m s 1033 551 m 9 X s
 1042 551 m 9 X s 1060 1723 m24 1079 551 m s 1070 551 m 9 X s 1079 551 m 9 X s
 1097 1604 m24 1116 551 m s 1107 551 m 9 X s 1116 551 m 9 X s 1134 1520 m24 1153
 551 m s 1143 551 m 10 X s 1153 551 m 9 X s 1171 1391 m24 1189 551 m s 1180 551
 m 9 X s 1189 551 m 10 X s 1208 1284 m24 1226 551 m s 1217 551 m 9 X s 1226 551
 m 10 X s 1245 1148 m24 1263 551 m s 1254 551 m 9 X s 1263 551 m 9 X s 1282 1039
 m24 1300 551 m s 1291 551 m 9 X s 1300 551 m 9 X s 1319 931 m24 1337 551 m s
 1328 551 m 9 X s 1337 551 m 9 X s 1355 839 m24 1374 551 m s 1365 551 m 9 X s
 1374 551 m 9 X s 1392 776 m24 1411 551 m s 1401 551 m 10 X s 1411 551 m 9 X s
 1429 720 m24 1448 551 m s 1438 551 m 10 X s 1448 551 m 9 X s 1466 673 m24 1484
 551 m s 1475 551 m 9 X s 1484 551 m 10 X s 1503 643 m24 1521 551 m s 1512 551 m
 9 X s 1521 551 m 9 X s 1540 611 m24 1558 551 m s 1549 551 m 9 X s 1558 551 m 9
 X s 1577 595 m24 1595 551 m s 1586 551 m 9 X s 1595 551 m 9 X s 1613 584 m24
 1632 551 m s 1623 551 m 9 X s 1632 551 m 9 X s 1650 569 m24 1669 551 m s 1659
 551 m 10 X s 1669 551 m 9 X s 1687 564 m 1 Y s 1687 565 m 2 Y s 1678 565 m 9 X
 s 1687 565 m 9 X s 1706 551 m s 1696 551 m 10 X s 1706 551 m 9 X s 1724 557 m 2
 Y s 1724 559 m 1 Y s 1715 559 m 9 X s 1724 559 m 9 X s 1742 551 m s 1733 551 m
 9 X s 1742 551 m 10 X s 1761 556 m s 1761 556 m 1 Y s 1752 556 m 9 X s 1761 556
 m 9 X s 1779 551 m s 1770 551 m 9 X s 1779 551 m 9 X s 1798 554 m 1 Y s 1798
 555 m s 1788 555 m 10 X s 1798 555 m 9 X s 1816 551 m s 1807 551 m 9 X s 1816
 551 m 9 X s 1835 552 m s 1835 552 m 1 Y s 1825 552 m 10 X s 1835 552 m 9 X s
 1853 551 m s 1844 551 m 9 X s 1853 551 m 9 X s 1871 552 m s 1871 552 m 1 Y s
 1862 552 m 9 X s 1871 552 m 10 X s 1890 551 m s 1881 551 m 9 X s 1890 551 m 9 X
 s 1908 551 m s 1908 551 m 1 Y s 1899 551 m 9 X s 1908 551 m 9 X s 1927 551 m s
 1917 551 m 10 X s 1927 551 m 9 X s 1945 551 m 1 Y s 1945 552 m s 1936 552 m 9 X
 s 1945 552 m 9 X s 1964 551 m s 1954 551 m 10 X s 1964 551 m 9 X s 1982 551 m s
 1982 551 m 1 Y s 1973 551 m 9 X s 1982 551 m 9 X s 2000 551 m s 1991 551 m 9 X
 s 2000 551 m 10 X s 2019 551 m s 2010 551 m 9 X s 1929 2496 147 324 C 1475 2042
 544 551 C 1929 2496 147 324 C
 gsave  1466 1640
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(L\))
 show
 gr
 1475 2042 544 551 C /w 40 def /w2 {w 2 div} def /w3 {w 3 div} def 1401 1659 m24
 563 551 m s 554 551 m 9 X s 563 551 m 9 X s 581 551 m s 572 551 m 9 X s 581 551
 m 9 X s 600 551 m s 590 551 m 10 X s 600 551 m 9 X s 618 551 m s 618 551 m 1 Y
 s 609 551 m 9 X s 618 551 m 9 X s 637 551 m s 627 551 m 10 X s 637 551 m 9 X s
 655 553 m 1 Y s 655 554 m 1 Y s 646 554 m 9 X s 655 554 m 9 X s 673 551 m s 664
 551 m 9 X s 673 551 m 10 X s 692 565 m 2 Y s 692 567 m 1 Y s 683 567 m 9 X s
 692 567 m 9 X s 710 551 m s 701 551 m 9 X s 710 551 m 10 X s /w 46
 def /w2 {w 2 div} def /w3 {w 3 div} def 729 616 m27 747 551 m s 738 551 m 9 X s
 747 551 m 9 X s 766 754 m27 784 551 m s 775 551 m 9 X s 784 551 m 9 X s 802 982
 m27 821 551 m s 812 551 m 9 X s 821 551 m 9 X s 839 1224 m27 858 551 m s 849
 551 m 9 X s 858 551 m 9 X s 876 1420 m27 895 551 m s 885 551 m 10 X s 895 551 m
 9 X s 913 1528 m27 931 551 m s 922 551 m 9 X s 931 551 m 10 X s 950 1603 m27
 968 551 m s 959 551 m 9 X s 968 551 m 10 X s 987 1649 m27 1005 551 m s 996 551
 m 9 X s 1005 551 m 9 X s 1024 1697 m27 1042 551 m s 1033 551 m 9 X s 1042 551 m
 9 X s 1060 1667 m27 1079 551 m s 1070 551 m 9 X s 1079 551 m 9 X s 1097 1625
 m27 1116 551 m s 1107 551 m 9 X s 1116 551 m 9 X s 1134 1537 m27 1153 551 m s
 1143 551 m 10 X s 1153 551 m 9 X s 1171 1435 m27 1189 551 m s 1180 551 m 9 X s
 1189 551 m 10 X s 1208 1338 m27 1226 551 m s 1217 551 m 9 X s 1226 551 m 10 X s
 1245 1224 m27 1263 551 m s 1254 551 m 9 X s 1263 551 m 9 X s 1282 1116 m27 1300
 551 m s 1291 551 m 9 X s 1300 551 m 9 X s 1319 1018 m27 1337 551 m s 1328 551 m
 9 X s 1337 551 m 9 X s 1355 928 m27 1374 551 m s 1365 551 m 9 X s 1374 551 m 9
 X s 1392 841 m27 1411 551 m s 1401 551 m 10 X s 1411 551 m 9 X s 1429 784 m27
 1448 551 m s 1438 551 m 10 X s 1448 551 m 9 X s 1466 717 m27 1484 551 m s 1475
 551 m 9 X s 1484 551 m 10 X s 1503 680 m27 1521 551 m s 1512 551 m 9 X s 1521
 551 m 9 X s 1540 647 m27 1558 551 m s 1549 551 m 9 X s 1558 551 m 9 X s 1577
 619 m27 1595 551 m s 1586 551 m 9 X s 1595 551 m 9 X s 1613 599 m27 1632 551 m
 s 1623 551 m 9 X s 1632 551 m 9 X s 1650 586 m27 1669 551 m s 1659 551 m 10 X s
 1669 551 m 9 X s 1687 576 m27 1706 551 m s 1696 551 m 10 X s 1706 551 m 9 X s
 1724 563 m 1 Y s 1724 564 m 1 Y s 1715 564 m 9 X s 1724 564 m 9 X s 1742 551 m
 s 1733 551 m 9 X s 1742 551 m 10 X s 1761 560 m 1 Y s 1761 561 m 1 Y s 1752 561
 m 9 X s 1761 561 m 9 X s 1779 551 m s 1770 551 m 9 X s 1779 551 m 9 X s 1798
 556 m 1 Y s 1798 557 m 1 Y s 1788 557 m 10 X s 1798 557 m 9 X s 1816 551 m s
 1807 551 m 9 X s 1816 551 m 9 X s 1835 555 m 1 Y s 1835 556 m s 1825 556 m 10 X
 s 1835 556 m 9 X s 1853 551 m s 1844 551 m 9 X s 1853 551 m 9 X s 1871 553 m 1
 Y s 1871 554 m 1 Y s 1862 554 m 9 X s 1871 554 m 10 X s 1890 551 m s 1881 551 m
 9 X s 1890 551 m 9 X s 1908 553 m s 1908 553 m 1 Y s 1899 553 m 9 X s 1908 553
 m 9 X s 1927 551 m s 1917 551 m 10 X s 1927 551 m 9 X s 1945 552 m s 1945 552 m
 s 1936 552 m 9 X s 1945 552 m 9 X s 1964 551 m s 1954 551 m 10 X s 1964 551 m 9
 X s 1982 552 m s 1982 552 m s 1973 552 m 9 X s 1982 552 m 9 X s 2000 551 m s
 1991 551 m 9 X s 2000 551 m 10 X s 2019 551 m 1 Y s 2019 552 m s 2010 552 m 9 X
 s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1466 1552
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(O\))
 show
 gr
 1475 2042 544 551 C /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 1401 1572 m27
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1282 2387
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
( = 175 GeV)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1226 389
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(n)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(ch.)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  318 1280
 t  90 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(\(1/N\) dN/dn)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(ch.)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  729 2364
 t   0 r 0 0 m
 /Times-Bold findfont  117 sf 0    0 m
(\(a\))
 show
 gr
 1475 2042 544 551 C gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


==> (inline-ps-11) <==

%!PS-Adobe-2.0
%%Title: xp_lep2.ps (Portrait A 4)
%%BoundingBox: 90 179 620 643
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/06   15.11
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 1475 2042 544 551 bl 1929 2496 147 324 C
 1475 2042 544 551 C NC 1 lw 544 551 m 2042 Y s 3 lw 561 551 m -17 X s 561 608 m
 -17 X s 561 649 m -17 X s 561 680 m -17 X s 561 706 m -17 X s 561 728 m -17 X s
 561 746 m -17 X s 561 763 m -17 X s 578 778 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 758
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-4)
 /Times-Bold     47 stwn
 gsave  539 806
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-4)
 show
 gr
 561 875 m -17 X s 561 932 m -17 X s 561 973 m -17 X s 561 1004 m -17 X s 561
 1030 m -17 X s 561 1052 m -17 X s 561 1070 m -17 X s 561 1087 m -17 X s 578
 1102 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1082
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-3)
 /Times-Bold     47 stwn
 gsave  539 1130
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-3)
 show
 gr
 561 1199 m -17 X s 561 1256 m -17 X s 561 1297 m -17 X s 561 1328 m -17 X s 561
 1354 m -17 X s 561 1376 m -17 X s 561 1394 m -17 X s 561 1411 m -17 X s 578
 1426 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1406
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-2)
 /Times-Bold     47 stwn
 gsave  539 1454
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-2)
 show
 gr
 561 1523 m -17 X s 561 1580 m -17 X s 561 1621 m -17 X s 561 1652 m -17 X s 561
 1678 m -17 X s 561 1700 m -17 X s 561 1718 m -17 X s 561 1735 m -17 X s 578
 1750 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1730
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-1)
 /Times-Bold     47 stwn
 gsave  539 1778
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-1)
 show
 gr
 561 1847 m -17 X s 561 1904 m -17 X s 561 1945 m -17 X s 561 1976 m -17 X s 561
 2002 m -17 X s 561 2024 m -17 X s 561 2042 m -17 X s 561 2059 m -17 X s 578
 2074 m -34 X s
 /xs 0 def
(1)
 /Times-Bold     59 stwn
 gsave  499 2054
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1)
 show
 gr
 561 2171 m -17 X s 561 2228 m -17 X s 561 2269 m -17 X s 561 2300 m -17 X s 561
 2326 m -17 X s 561 2348 m -17 X s 561 2366 m -17 X s 561 2383 m -17 X s 578
 2398 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  499 2378
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 561 2495 m -17 X s 561 2552 m -17 X s 1 lw 544 551 m 1475 X s 3 lw 544 585 m
 -34 Y s 574 568 m -17 Y s 603 568 m -17 Y s 633 568 m -17 Y s 662 568 m -17 Y s
 692 585 m -34 Y s 721 568 m -17 Y s 751 568 m -17 Y s 780 568 m -17 Y s 810 568
 m -17 Y s 839 585 m -34 Y s 869 568 m -17 Y s 898 568 m -17 Y s 928 568 m -17 Y
 s 957 568 m -17 Y s 987 585 m -34 Y s 1016 568 m -17 Y s 1046 568 m -17 Y s
 1075 568 m -17 Y s 1105 568 m -17 Y s 1134 585 m -34 Y s 1164 568 m -17 Y s
 1193 568 m -17 Y s 1223 568 m -17 Y s 1252 568 m -17 Y s 1282 585 m -34 Y s
 1311 568 m -17 Y s 1341 568 m -17 Y s 1370 568 m -17 Y s 1400 568 m -17 Y s
 1429 585 m -34 Y s 1459 568 m -17 Y s 1488 568 m -17 Y s 1518 568 m -17 Y s
 1547 568 m -17 Y s 1577 585 m -34 Y s 1606 568 m -17 Y s 1636 568 m -17 Y s
 1665 568 m -17 Y s 1694 568 m -17 Y s 1724 585 m -34 Y s 1753 568 m -17 Y s
 1783 568 m -17 Y s 1812 568 m -17 Y s 1842 568 m -17 Y s 1871 585 m -34 Y s
 1901 568 m -17 Y s 1930 568 m -17 Y s 1960 568 m -17 Y s 1989 568 m -17 Y s
 2019 585 m -34 Y s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  544 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold     59 stwn
 gsave  692 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold     59 stwn
 gsave  839 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.3)
 /Times-Bold     59 stwn
 gsave  987 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold     59 stwn
 gsave  1134 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.5)
 /Times-Bold     59 stwn
 gsave  1282 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.5)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold     59 stwn
 gsave  1429 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.7)
 /Times-Bold     59 stwn
 gsave  1577 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.7)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold     59 stwn
 gsave  1724 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(0.9)
 /Times-Bold     59 stwn
 gsave  1871 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.9)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold     59 stwn
 gsave  2019 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1)
 show
 gr
 1475 2042 544 551 C NC 1 lw 2019 551 m 2042 Y s 3 lw 2002 551 m 17 X s 2002 608
 m 17 X s 2002 649 m 17 X s 2002 680 m 17 X s 2002 706 m 17 X s 2002 728 m 17 X
 s 2002 746 m 17 X s 2002 763 m 17 X s 1985 778 m 34 X s 2002 875 m 17 X s 2002
 932 m 17 X s 2002 973 m 17 X s 2002 1004 m 17 X s 2002 1030 m 17 X s 2002 1052
 m 17 X s 2002 1070 m 17 X s 2002 1087 m 17 X s 1985 1102 m 34 X s 2002 1199 m
 17 X s 2002 1256 m 17 X s 2002 1297 m 17 X s 2002 1328 m 17 X s 2002 1354 m 17
 X s 2002 1376 m 17 X s 2002 1394 m 17 X s 2002 1411 m 17 X s 1985 1426 m 34 X s
 2002 1523 m 17 X s 2002 1580 m 17 X s 2002 1621 m 17 X s 2002 1652 m 17 X s
 2002 1678 m 17 X s 2002 1700 m 17 X s 2002 1718 m 17 X s 2002 1735 m 17 X s
 1985 1750 m 34 X s 2002 1847 m 17 X s 2002 1904 m 17 X s 2002 1945 m 17 X s
 2002 1976 m 17 X s 2002 2002 m 17 X s 2002 2024 m 17 X s 2002 2042 m 17 X s
 2002 2059 m 17 X s 1985 2074 m 34 X s 2002 2171 m 17 X s 2002 2228 m 17 X s
 2002 2269 m 17 X s 2002 2300 m 17 X s 2002 2326 m 17 X s 2002 2348 m 17 X s
 2002 2366 m 17 X s 2002 2383 m 17 X s 1985 2398 m 34 X s 2002 2495 m 17 X s
 2002 2552 m 17 X s 1 lw 544 2593 m 1475 X s 3 lw 544 2559 m 34 Y s 574 2576 m
 17 Y s 603 2576 m 17 Y s 633 2576 m 17 Y s 662 2576 m 17 Y s 692 2559 m 34 Y s
 721 2576 m 17 Y s 751 2576 m 17 Y s 780 2576 m 17 Y s 810 2576 m 17 Y s 839
 2559 m 34 Y s 869 2576 m 17 Y s 898 2576 m 17 Y s 928 2576 m 17 Y s 957 2576 m
 17 Y s 987 2559 m 34 Y s 1016 2576 m 17 Y s 1046 2576 m 17 Y s 1075 2576 m 17 Y
 s 1105 2576 m 17 Y s 1134 2559 m 34 Y s 1164 2576 m 17 Y s 1193 2576 m 17 Y s
 1223 2576 m 17 Y s 1252 2576 m 17 Y s 1282 2559 m 34 Y s 1311 2576 m 17 Y s
 1341 2576 m 17 Y s 1370 2576 m 17 Y s 1400 2576 m 17 Y s 1429 2559 m 34 Y s
 1459 2576 m 17 Y s 1488 2576 m 17 Y s 1518 2576 m 17 Y s 1547 2576 m 17 Y s
 1577 2559 m 34 Y s 1606 2576 m 17 Y s 1636 2576 m 17 Y s 1665 2576 m 17 Y s
 1694 2576 m 17 Y s 1724 2559 m 34 Y s 1753 2576 m 17 Y s 1783 2576 m 17 Y s
 1812 2576 m 17 Y s 1842 2576 m 17 Y s 1871 2559 m 34 Y s 1901 2576 m 17 Y s
 1930 2576 m 17 Y s 1960 2576 m 17 Y s 1989 2576 m 17 Y s 2019 2559 m 34 Y s
 1475 2042 544 551 C /w 0 def /w2 {w 2 div} def /w3 {w 3 div} def 559 2525 m20
 589 2391 m20 618 2295 m20 648 2223 m20 677 2166 m20 707 2117 m20 736 2073 m20
 766 2034 m20 795 1998 m20 825 1963 m20 854 1931 m20 884 1899 m20 913 1870 m20
 943 1843 m20 972 1814 m20 1001 1787 m20 1031 1761 m20 1060 1737 m20 1090 1710
 m20 1119 1688 m20 1149 1659 m20 1178 1635 m20 1208 1610 m20 1237 1588 m20 1267
 1561 m20 1296 1537 m20 1326 1507 m20 1355 1487 m20 1385 1463 m20 1414 1436 m20
 1444 1414 m20 1473 1379 m20 1503 1367 m20 1532 1328 m20 1562 1301 m20 1591 1291
 m20 1621 1255 m20 1650 1234 m20 1680 1205 m20 1709 1172 m20 1739 1139 m20 1768
 1094 m20 1798 1080 m20 1827 1019 m20 1857 954 m20 1886 1001 m20 1916 911 m20
 1945 849 m20 1975 823 m20 2004 667 m20 1 1 0 c 1 lw 559 2528 m 30 -136 d 29 -95
 d 30 -70 d 29 -57 d 30 -49 d 29 -44 d 30 -40 d 29 -35 d 30 -35 d 29 -32 d 30
 -31 d 29 -29 d 30 -27 d 29 -31 d 29 -26 d 30 -27 d 29 -21 d 30 -29 d 29 -19 d
 30 -32 d 29 -21 d 30 -29 d 29 -19 d 30 -27 d 29 -24 d 30 -30 d 29 -18 d 30 -22
 d 29 -27 d 30 -22 d 29 -32 d 30 -14 d 29 -38 d 30 -23 d 29 -3 d 30 -38 d 29 -21
 d 30 -22 d 29 -37 d 30 -20 d 29 -58 d 30 11 d 29 -59 d 30 -56 d 29 48 d 30 -75
 d 29 -73 d 30 -22 d 29 -99 d -242 Y -29 133 d -30 42 d -29 7 d -30 156 d -29
 -42 d -30 91 d -29 66 d -30 61 d -29 24 d -30 53 d -29 28 d -30 40 d -29 20 d
 -30 33 d -29 21 d -30 30 d -29 40 d -30 11 d -29 38 d -30 24 d -29 26 d -30 26
 d -29 21 d -30 30 d -29 25 d -30 26 d -29 26 d -30 21 d -29 28 d -30 26 d -29
 23 d -30 25 d -29 27 d -30 26 d -29 27 d -29 28 d -30 28 d -29 28 d -30 33 d
 -29 32 d -30 34 d -29 37 d -30 38 d -29 45 d -30 50 d -29 57 d -30 72 d -29 97
 d -30 133 d 6 Y f 3 lw 559 2528 m 30 -136 d 29 -95 d 30 -70 d 29 -57 d 30 -49 d
 29 -44 d 30 -40 d 29 -35 d 30 -35 d 29 -32 d 30 -31 d 29 -29 d 30 -27 d 29 -31
 d 29 -26 d 30 -27 d 29 -21 d 30 -29 d 29 -19 d 30 -32 d 29 -21 d 30 -29 d 29
 -19 d 30 -27 d 29 -24 d 30 -30 d 29 -18 d 30 -22 d 29 -27 d 30 -22 d 29 -32 d
 30 -14 d 29 -38 d 30 -23 d 29 -3 d 30 -38 d 29 -21 d 30 -22 d 29 -37 d 30 -20 d
 29 -58 d 30 11 d 29 -59 d 30 -56 d 29 48 d 30 -75 d 29 -73 d 30 -22 d 29 -99 d
 -242 Y -29 133 d -30 42 d -29 7 d -30 156 d -29 -42 d -30 91 d -29 66 d -30 61
 d -29 24 d -30 53 d -29 28 d -30 40 d -29 20 d -30 33 d -29 21 d -30 30 d -29
 40 d -30 11 d -29 38 d -30 24 d -29 26 d -30 26 d -29 21 d -30 30 d -29 25 d
 -30 26 d -29 26 d -30 21 d -29 28 d -30 26 d -29 23 d -30 25 d -29 27 d -30 26
 d -29 27 d -29 28 d -30 28 d -29 28 d -30 33 d -29 32 d -30 34 d -29 37 d -30
 38 d -29 45 d -30 50 d -29 57 d -30 72 d -29 97 d -30 133 d 6 Y cl s 1929 2496
 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C black
 gsave  987 1082
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(ADLO\))
 show
 gr
 1475 2042 544 551 C 1 lw 1 1 0 c 74 52 876 1076 bf 3 lw 74 52 876 1076 bl black
 559 2524 m20 589 2392 m20 618 2296 m20 648 2224 m20 677 2166 m20 707 2117 m20
 736 2073 m20 766 2033 m20 795 1998 m20 825 1964 m20 854 1933 m20 884 1904 m20
 913 1877 m20 943 1847 m20 972 1822 m20 1001 1796 m20 1031 1774 m20 1060 1748
 m20 1090 1722 m20 1119 1701 m20 1149 1675 m20 1178 1656 m20 1208 1630 m20 1237
 1608 m20 1267 1586 m20 1296 1559 m20 1326 1538 m20 1355 1507 m20 1385 1487 m20
 1414 1455 m20 1444 1437 m20 1473 1411 m20 1503 1387 m20 1532 1354 m20 1562 1315
 m20 1591 1301 m20 1621 1267 m20 1650 1241 m20 1680 1189 m20 1709 1162 m20 1739
 1119 m20 1768 1095 m20 1798 1053 m20 1827 979 m20 1857 927 m20 1886 819 m20
 1916 673 m20 2495 2496 -136 324 C 1 lw 1922 747 m -196 Y s 1885 897 m -242 Y s
 1848 981 m -90 Y s 1810 1051 m -67 Y s 1773 1112 m -52 Y s 1735 1143 m -41 Y s
 1698 1196 m -52 Y s 1660 1242 m -40 Y s 1623 1278 m -28 Y s 1586 1319 m -32 Y s
 1548 1343 m -20 Y s 1511 1393 m -31 Y s 1473 1423 m -26 Y s 1436 1453 m -24 Y s
 1398 1483 m -23 Y s 1361 1514 m -23 Y s 1324 1544 m -9 Y s 1286 1573 m -10 Y s
 1249 1603 m -8 Y s 1211 1631 m -7 Y s 1174 1662 m -6 Y s 1136 1689 m -6 Y s
 1099 1719 m -6 Y s 1062 1750 m -6 Y s 1024 1782 m -6 Y s 987 1811 m -4 Y s 949
 1844 m -5 Y s 912 1881 m -7 Y s 874 1916 m -6 Y s 837 1954 m -6 Y s 800 1995 m
 -5 Y s 762 2040 m -5 Y s 725 2092 m -4 Y s 687 2150 m -2 Y s 650 2220 m -2 Y s
 612 2316 m -3 Y s 575 2454 m -3 Y s 1475 2042 544 551 C 3 lw 559 2525 m 30 -132
 d 29 -96 d 30 -72 d 29 -58 d 30 -48 d 29 -44 d 30 -39 d 29 -36 d 30 -33 d 29
 -30 d 30 -30 d 29 -27 d 30 -30 d 29 -27 d 29 -24 d 30 -22 d 29 -26 d 30 -26 d
 29 -21 d 30 -25 d 29 -20 d 30 -25 d 29 -22 d 30 -22 d 29 -25 d 30 -22 d 29 -24
 d 30 -23 d 29 -29 d 30 -19 d 29 -25 d 30 -19 d 29 -42 d 30 -36 d 29 -9 d 30 -37
 d 29 -25 d 30 -38 d 29 -33 d 30 -46 d 29 -19 d 30 -45 d 29 -56 d 30 -54 d 29
 -69 d 30 -137 d 29 -48 d -159 Y -29 X -30 95 d -29 230 d -30 49 d -29 102 d -30
 39 d -29 32 d -30 39 d -29 19 d -30 71 d -29 25 d -30 31 d -29 20 d -30 43 d
 -29 21 d -30 30 d -29 27 d -30 17 d -29 36 d -30 18 d -29 38 d -30 20 d -29 29
 d -30 22 d -29 22 d -30 27 d -29 19 d -30 26 d -29 21 d -30 26 d -29 26 d -30
 22 d -29 27 d -29 25 d -30 28 d -29 28 d -30 29 d -29 31 d -30 34 d -29 36 d
 -30 39 d -29 45 d -30 50 d -29 57 d -30 73 d -29 96 d -30 131 d 3 Y cl s 1929
 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  987 1003
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(ADO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 949 1047 m -49 Y s 912 1047 m -49
 Y s 1475 2042 544 551 C 3 lw 74 49 876 998 bl 559 2523 m20 589 2391 m20 618
 2295 m20 648 2225 m20 677 2168 m20 707 2120 m20 736 2078 m20 766 2038 m20 795
 2002 m20 825 1968 m20 854 1935 m20 884 1905 m20 913 1878 m20 943 1848 m20 972
 1824 m20 1001 1794 m20 1031 1772 m20 1060 1745 m20 1090 1718 m20 1119 1693 m20
 1149 1668 m20 1178 1646 m20 1208 1622 m20 1237 1601 m20 1267 1572 m20 1296 1545
 m20 1326 1520 m20 1355 1497 m20 1385 1468 m20 1414 1456 m20 1444 1424 m20 1473
 1400 m20 1503 1369 m20 1532 1353 m20 1562 1322 m20 1591 1301 m20 1621 1267 m20
 1650 1222 m20 1680 1208 m20 1709 1188 m20 1739 1147 m20 1768 1131 m20 1798 1078
 m20 1827 1040 m20 1857 1025 m20 1886 967 m20 1916 921 m20 1945 897 m20 1975 825
 m20 2004 599 m20 2495 2496 -136 324 C 1 lw 2004 559 m -8 -8 d s 2004 591 m -31
 -31 d s 2004 623 m -35 -36 d s 2004 654 m -40 -40 d s 2004 686 m -44 -44 d s
 2004 718 m -49 -49 d s 2003 749 m -52 -53 d s 1926 672 m -14 -14 d s 1999 776 m
 -53 -52 d s 1941 719 m -33 -34 d s 1994 803 m -91 -91 d s 1989 830 m -90 -91 d
 s 1985 857 m -91 -91 d s 1980 884 m -91 -90 d s 1975 911 m -91 -91 d s 1965 933
 m -86 -87 d s 1954 954 m -81 -82 d s 1943 974 m -76 -76 d s 1929 992 m -68 -68
 d s 1915 1010 m -62 -62 d s 1899 1026 m -62 -63 d s 1884 1042 m -64 -64 d s
 1870 1060 m -69 -69 d s 1855 1077 m -65 -65 d s 1831 1085 m -50 -51 d s 1817
 1102 m -45 -45 d s 1804 1121 m -44 -44 d s 1791 1140 m -44 -44 d s 1779 1160 m
 -52 -52 d s 1764 1177 m -59 -59 d s 1737 1182 m -42 -42 d s 1727 1203 m -41 -41
 d s 1716 1224 m -67 -67 d s 1697 1237 m -56 -57 d s 1672 1243 m -40 -40 d s
 1657 1260 m -33 -33 d s 1641 1276 m -31 -31 d s 1624 1290 m -29 -29 d s 1609
 1307 m -31 -30 d s 1595 1325 m -34 -34 d s 1577 1339 m -30 -30 d s 1558 1352 m
 -26 -26 d s 1542 1367 m -34 -34 d s 1525 1382 m -33 -33 d s 1506 1395 m -28 -28
 d s 1489 1409 m -26 -26 d s 1472 1424 m -27 -26 d s 1454 1438 m -23 -23 d s
 1437 1452 m -20 -19 d s 1420 1468 m -22 -23 d s 1399 1478 m -21 -21 d s 1379
 1490 m -19 -19 d s 1364 1507 m -20 -20 d s 1346 1521 m -17 -17 d s 1325 1532 m
 -14 -15 d s 1310 1548 m -18 -18 d s 1294 1564 m -17 -17 d s 1276 1578 m -14 -14
 d s 1259 1593 m -14 -14 d s 1243 1608 m -15 -15 d s 1225 1622 m -15 -15 d s
 1206 1635 m -13 -14 d s 1189 1649 m -14 -14 d s 1171 1663 m -13 -13 d s 1152
 1676 m -12 -12 d s 1134 1690 m -11 -11 d s 1117 1705 m -11 -12 d s 1100 1719 m
 -11 -11 d s 1083 1734 m -11 -11 d s 1067 1749 m -11 -10 d s 1050 1764 m -10 -10
 d s 1033 1779 m -10 -10 d s 1014 1793 m -9 -10 d s 997 1807 m -9 -9 d s 982
 1823 m -10 -9 d s 966 1839 m -11 -11 d s 948 1853 m -10 -10 d s 931 1868 m -8
 -9 d s 915 1883 m -8 -7 d s 898 1898 m -8 -7 d s 882 1914 m -8 -7 d s 866 1930
 m -7 -7 d s 851 1946 m -7 -7 d s 836 1963 m -7 -7 d s 820 1980 m -6 -6 d s 805
 1996 m -5 -5 d s 790 2013 m -4 -5 d s 776 2030 m -4 -4 d s 762 2048 m -4 -4 d s
 748 2066 m -4 -4 d s 735 2085 m -4 -4 d s 721 2103 m -3 -3 d s 708 2121 m -3 -2
 d s 696 2141 m -3 -3 d s 684 2161 m -3 -3 d s 672 2181 m -2 -3 d s 661 2202 m
 -2 -3 d s 650 2222 m -2 -2 d s 641 2244 m -2 -1 d s 631 2267 m -1 -2 d s 622
 2289 m -2 -1 d s 614 2313 m -2 -2 d s 606 2337 m -1 -1 d s 599 2361 m -1 -1 d s
 591 2385 m -1 X s 585 2411 m -1 -1 d s 579 2437 m -1 -1 d s 573 2463 m -1 -1 d
 s 567 2489 m -1 -1 d s 562 2515 m -2 -1 d s 1475 2042 544 551 C 2495 2496 -136
 324 C 559 2519 m 2 -2 d s 569 2478 m 1 -2 d s 578 2437 m 1 -1 d s 587 2396 m 1
 -1 d s 600 2351 m 2 -2 d s 614 2305 m 3 -2 d s 1589 1330 m 5 -5 d s 1684 1236 m
 53 -53 d s 1741 1179 m 73 -74 d s 1837 1083 m 98 -98 d s 634 2253 m 5 -4 d s
 1421 1467 m 554 -554 d s 662 2194 m 7 -7 d s 1285 1571 m 245 -245 d s 1543 1313
 m 45 -45 d s 1603 1253 m 378 -378 d s 704 2120 m 18 -18 d s 1132 1692 m 117
 -117 d s 1279 1546 m 23 -23 d s 1638 1186 m 24 -24 d s 1704 1120 m 12 -12 d s
 1774 1050 m 214 -214 d s 792 2000 m 233 -233 d s 1797 996 m 5 -6 d s 1859 933 m
 136 -135 d s 1868 893 m 134 -134 d s 1877 852 m 127 -127 d s 1886 811 m 118
 -118 d s 1893 773 m 50 -50 d s 1947 718 m 57 -57 d s 1899 734 m 36 -35 d s 1953
 680 m 51 -50 d s 1906 696 m 21 -21 d s 1960 642 m 44 -44 d s 1912 658 m 8 -7 d
 s 1966 604 m 38 -38 d s 1972 566 m 15 -15 d s 1475 2042 544 551 C 3 lw 559 2526
 m 30 -133 d 29 -95 d 30 -70 d 29 -56 d 30 -49 d 29 -40 d 30 -41 d 29 -35 d 30
 -32 d 29 -32 d 30 -31 d 29 -27 d 30 -27 d 29 -25 d 29 -31 d 30 -22 d 29 -25 d
 30 -27 d 29 -25 d 30 -25 d 29 -19 d 30 -26 d 29 -19 d 30 -29 d 29 -23 d 30 -31
 d 29 -14 d 30 -34 d 29 -10 d 30 -27 d 29 -24 d 30 -25 d 29 -21 d 30 -28 d 29
 -19 d 30 -36 d 29 -25 d 30 -33 d 29 3 d 30 -59 d 29 -3 d 30 -46 d 29 -44 d 30
 -10 d 29 -37 d 30 -30 d 29 -37 d 30 -58 d 29 -170 d -193 Y -29 X -30 179 d -29
 -91 d -30 173 d -29 133 d -30 28 d -29 20 d -30 72 d -29 42 d -30 1 d -29 67 d
 -30 -22 d -29 81 d -30 31 d -29 26 d -30 35 d -29 8 d -30 40 d -29 25 d -30 38
 d -29 14 d -30 23 d -29 34 d -30 18 d -29 33 d -30 27 d -29 24 d -30 22 d -29
 26 d -30 24 d -29 25 d -30 27 d -29 29 d -30 23 d -29 28 d -29 23 d -30 33 d
 -29 27 d -30 30 d -29 34 d -30 36 d -29 37 d -30 39 d -29 43 d -30 48 d -29 58
 d -30 71 d -29 97 d -30 129 d 7 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C
 1929 2496 147 324 C
 gsave  987 922
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 950 934 m -17 -17 d s 947 962 m
 -46 -45 d s 915 962 m -39 -38 d s 883 962 m -7 -6 d s 1475 2042 544 551 C 2495
 2496 -136 324 C 941 962 m 9 -9 d s 909 962 m 41 -40 d s 877 962 m 46 -45 d s
 876 932 m 15 -15 d s 1475 2042 544 551 C 3 lw 74 45 876 917 bl 559 2527 m s 559
 2527 m s 544 2527 m 15 X s 559 2527 m 15 X s /w 46
 def /w2 {w 2 div} def /w3 {w 3 div} def 589 2390 m30 618 2291 m30 648 2218 m30
 677 2159 m30 707 2110 m30 736 2067 m30 766 2026 m30 795 1990 m30 825 1958 m30
 854 1927 m30 884 1896 m30 913 1870 m30 943 1842 m30 972 1818 m30 1001 1795 m30
 1031 1769 m30 1060 1748 m30 1090 1728 m30 1119 1704 m30 1149 1687 m30 1178 1672
 m30 1208 1654 m30 1237 1626 m30 1267 1606 m30 1296 1594 m30 1326 1572 m30 1355
 1555 m30 1385 1533 m30 1414 1503 m30 1444 1494 m30 1473 1456 m30 1503 1435 m30
 1532 1429 m30 1562 1393 m30 1591 1370 m30 1621 1354 m30 1650 1318 m30 1680 1289
 m30 1709 1254 m30 1739 1220 m30 1768 1217 m30 1798 1176 m30 1827 1140 m30 1857
 1125 m30 1886 978 m 7 Y s 1886 1031 m 2 Y s 1886 1008 m30 1916 952 m 11 Y s
 1916 1008 m 4 Y s 1916 985 m30 1945 894 m 18 Y s 1945 957 m 9 Y s 1945 934 m30
 1975 667 m 81 Y s 1975 793 m 37 Y s 1975 771 m30 2004 601 m 98 Y s 2004 699 m
 79 Y s 1989 699 m 15 X s 2004 699 m 15 X s 1929 2496 147 324 C 1475 2042 544
 551 C 1929 2496 147 324 C
 gsave  987 841
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(L\))
 show
 gr
 1475 2042 544 551 C /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 913 861 m30
 559 2533 m s 559 2533 m s 544 2533 m 15 X s 559 2533 m 15 X s /w 34
 def /w2 {w 2 div} def /w3 {w 3 div} def 589 2383 m24 618 2285 m24 648 2215 m24
 677 2158 m24 707 2109 m24 736 2066 m24 766 2027 m24 795 1991 m24 825 1956 m24
 854 1923 m24 884 1892 m24 913 1862 m24 943 1834 m24 972 1806 m24 1001 1780 m24
 1031 1749 m24 1060 1725 m24 1090 1701 m24 1119 1671 m24 1149 1651 m24 1178 1623
 m24 1208 1605 m24 1237 1582 m24 1267 1551 m24 1296 1527 m24 1326 1501 m24 1355
 1480 m24 1385 1458 m24 1414 1432 m24 1444 1399 m24 1473 1386 m24 1503 1343 m24
 1532 1313 m24 1562 1297 m24 1591 1256 m24 1621 1254 m24 1650 1214 m24 1680 1153
 m24 1709 1160 m24 1739 1081 m 3 Y s 1739 1118 m 1 Y s 1739 1101 m24 1768 1051 m
 6 Y s 1768 1091 m 2 Y s 1768 1074 m24 1798 943 m 16 Y s 1798 993 m 10 Y s 1798
 976 m24 1827 894 m 22 Y s 1827 950 m 14 Y s 1827 933 m24 1857 862 m 27 Y s 1857
 923 m 16 Y s 1857 906 m24 1886 595 m 118 Y s 1886 747 m 50 Y s 1886 730 m24
 1916 658 m 86 Y s 1916 778 m 42 Y s 1916 761 m24 1975 551 m 64 Y s 1975 649 m
 82 Y s 1975 632 m24 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  987 759
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(L\))
 show
 gr
 1475 2042 544 551 C /w 40 def /w2 {w 2 div} def /w3 {w 3 div} def 913 779 m24
 559 2536 m s 559 2536 m s 544 2536 m 15 X s 559 2536 m 15 X s /w 46
 def /w2 {w 2 div} def /w3 {w 3 div} def 589 2387 m27 618 2281 m27 648 2207 m27
 677 2148 m27 707 2098 m27 736 2053 m27 766 2015 m27 795 1978 m27 825 1944 m27
 854 1911 m27 884 1879 m27 913 1851 m27 943 1824 m27 972 1794 m27 1001 1766 m27
 1031 1741 m27 1060 1709 m27 1090 1687 m27 1119 1667 m27 1149 1641 m27 1178 1618
 m27 1208 1589 m27 1237 1567 m27 1267 1533 m27 1296 1515 m27 1326 1489 m27 1355
 1466 m27 1385 1442 m27 1414 1418 m27 1444 1385 m27 1473 1363 m27 1503 1337 m27
 1532 1316 m27 1562 1283 m27 1591 1256 m27 1621 1236 m27 1650 1187 m27 1680 1153
 m27 1709 1107 m27 1739 1102 m27 1768 978 m 6 Y s 1768 1029 m 1 Y s 1768 1007
 m27 1798 950 m 8 Y s 1798 1004 m 3 Y s 1798 981 m27 1827 914 m 13 Y s 1827 972
 m 6 Y s 1827 950 m27 1857 843 m 23 Y s 1857 912 m 11 Y s 1857 889 m27 1886 799
 m 30 Y s 1886 875 m 16 Y s 1886 852 m27 1916 551 m 109 Y s 1916 705 m 57 Y s
 1916 683 m27 1945 551 m 109 Y s 1945 705 m 57 Y s 1945 683 m27 1929 2496 147
 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  987 686
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(O\))
 show
 gr
 1475 2042 544 551 C /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 913 706 m27
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1282 2381
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
( = 175 GeV)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1237 384
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(x)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(p)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  354 1256
 t  90 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(\(1/N)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(ch.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
(\) dn)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(ch.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
(/dx)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(p)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  766 2371
 t   0 r 0 0 m
 /Times-Bold findfont  117 sf 0    0 m
(\(b\))
 show
 gr
 1475 2042 544 551 C gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


==> (inline-ps-12) <==

%!PS-Adobe-2.0
%%Title: pin_lep2.ps (Portrait A 4)
%%BoundingBox: 100 179 560 643
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/06   15.13
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 1475 2042 544 551 bl 1929 2496 147 324 C
 1475 2042 544 551 C NC 1 lw 544 551 m 2042 Y s 3 lw 578 551 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 531
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-3)
 /Times-Bold     47 stwn
 gsave  539 580
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-3)
 show
 gr
 561 714 m -17 X s 561 809 m -17 X s 561 877 m -17 X s 561 929 m -17 X s 561 972
 m -17 X s 561 1008 m -17 X s 561 1039 m -17 X s 561 1067 m -17 X s 578 1092 m
 -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1072
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-2)
 /Times-Bold     47 stwn
 gsave  539 1120
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-2)
 show
 gr
 561 1254 m -17 X s 561 1349 m -17 X s 561 1417 m -17 X s 561 1469 m -17 X s 561
 1512 m -17 X s 561 1548 m -17 X s 561 1580 m -17 X s 561 1607 m -17 X s 578
 1632 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1612
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-1)
 /Times-Bold     47 stwn
 gsave  539 1661
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-1)
 show
 gr
 561 1795 m -17 X s 561 1890 m -17 X s 561 1957 m -17 X s 561 2010 m -17 X s 561
 2052 m -17 X s 561 2089 m -17 X s 561 2120 m -17 X s 561 2148 m -17 X s 578
 2172 m -34 X s
 /xs 0 def
(1)
 /Times-Bold     59 stwn
 gsave  499 2152
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1)
 show
 gr
 561 2335 m -17 X s 561 2430 m -17 X s 561 2498 m -17 X s 561 2550 m -17 X s 561
 2593 m -17 X s 1 lw 544 551 m 1475 X s 3 lw 544 585 m -34 Y s 594 568 m -17 Y s
 643 568 m -17 Y s 692 568 m -17 Y s 741 568 m -17 Y s 790 585 m -34 Y s 839 568
 m -17 Y s 888 568 m -17 Y s 938 568 m -17 Y s 987 568 m -17 Y s 1036 585 m -34
 Y s 1085 568 m -17 Y s 1134 568 m -17 Y s 1183 568 m -17 Y s 1232 568 m -17 Y s
 1282 585 m -34 Y s 1331 568 m -17 Y s 1380 568 m -17 Y s 1429 568 m -17 Y s
 1478 568 m -17 Y s 1527 585 m -34 Y s 1577 568 m -17 Y s 1626 568 m -17 Y s
 1675 568 m -17 Y s 1724 568 m -17 Y s 1773 585 m -34 Y s 1822 568 m -17 Y s
 1871 568 m -17 Y s 1921 568 m -17 Y s 1970 568 m -17 Y s 2019 585 m -34 Y s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  544 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold     59 stwn
 gsave  790 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1)
 show
 gr
 /xs 0 def
(2)
 /Times-Bold     59 stwn
 gsave  1036 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(2)
 show
 gr
 /xs 0 def
(3)
 /Times-Bold     59 stwn
 gsave  1282 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(3)
 show
 gr
 /xs 0 def
(4)
 /Times-Bold     59 stwn
 gsave  1527 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(4)
 show
 gr
 /xs 0 def
(5)
 /Times-Bold     59 stwn
 gsave  1773 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(5)
 show
 gr
 /xs 0 def
(6)
 /Times-Bold     59 stwn
 gsave  2019 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(6)
 show
 gr
 1475 2042 544 551 C NC 1 lw 2019 551 m 2042 Y s 3 lw 1985 551 m 34 X s 2002 714
 m 17 X s 2002 809 m 17 X s 2002 877 m 17 X s 2002 929 m 17 X s 2002 972 m 17 X
 s 2002 1008 m 17 X s 2002 1039 m 17 X s 2002 1067 m 17 X s 1985 1092 m 34 X s
 2002 1254 m 17 X s 2002 1349 m 17 X s 2002 1417 m 17 X s 2002 1469 m 17 X s
 2002 1512 m 17 X s 2002 1548 m 17 X s 2002 1580 m 17 X s 2002 1607 m 17 X s
 1985 1632 m 34 X s 2002 1795 m 17 X s 2002 1890 m 17 X s 2002 1957 m 17 X s
 2002 2010 m 17 X s 2002 2052 m 17 X s 2002 2089 m 17 X s 2002 2120 m 17 X s
 2002 2148 m 17 X s 1985 2172 m 34 X s 2002 2335 m 17 X s 2002 2430 m 17 X s
 2002 2498 m 17 X s 2002 2550 m 17 X s 2002 2593 m 17 X s 1 lw 544 2593 m 1475 X
 s 3 lw 544 2559 m 34 Y s 594 2576 m 17 Y s 643 2576 m 17 Y s 692 2576 m 17 Y s
 741 2576 m 17 Y s 790 2559 m 34 Y s 839 2576 m 17 Y s 888 2576 m 17 Y s 938
 2576 m 17 Y s 987 2576 m 17 Y s 1036 2559 m 34 Y s 1085 2576 m 17 Y s 1134 2576
 m 17 Y s 1183 2576 m 17 Y s 1232 2576 m 17 Y s 1282 2559 m 34 Y s 1331 2576 m
 17 Y s 1380 2576 m 17 Y s 1429 2576 m 17 Y s 1478 2576 m 17 Y s 1527 2559 m 34
 Y s 1577 2576 m 17 Y s 1626 2576 m 17 Y s 1675 2576 m 17 Y s 1724 2576 m 17 Y s
 1773 2559 m 34 Y s 1822 2576 m 17 Y s 1871 2576 m 17 Y s 1921 2576 m 17 Y s
 1970 2576 m 17 Y s 2019 2559 m 34 Y s 1475 2042 544 551 C /w 0
 def /w2 {w 2 div} def /w3 {w 3 div} def 557 2338 m20 581 2284 m20 606 2218 m20
 630 2151 m20 655 2087 m20 680 2027 m20 704 1973 m20 729 1921 m20 753 1874 m20
 778 1829 m20 802 1788 m20 827 1749 m20 852 1711 m20 876 1677 m20 901 1645 m20
 925 1609 m20 950 1582 m20 974 1552 m20 999 1525 m20 1024 1497 m20 1048 1472 m20
 1073 1445 m20 1097 1423 m20 1122 1399 m20 1146 1376 m20 1171 1352 m20 1196 1331
 m20 1220 1310 m20 1245 1289 m20 1269 1270 m20 1294 1248 m20 1319 1231 m20 1343
 1211 m20 1368 1194 m20 1392 1174 m20 1417 1156 m20 1441 1143 m20 1466 1120 m20
 1491 1106 m20 1515 1086 m20 1540 1072 m20 1564 1055 m20 1589 1039 m20 1613 1023
 m20 1638 1004 m20 1663 987 m20 1687 970 m20 1712 960 m20 1736 946 m20 1761 933
 m20 1785 914 m20 1810 891 m20 1835 887 m20 1859 874 m20 1884 865 m20 1908 854
 m20 1933 830 m20 1957 817 m20 1982 806 m20 2007 792 m20 1 1 0 c 1 lw 557 2341 m
 24 -55 d 25 -67 d 24 -67 d 25 -63 d 25 -60 d 24 -54 d 25 -51 d 24 -46 d 25 -46
 d 24 -41 d 25 -39 d 25 -38 d 24 -32 d 25 -32 d 24 -36 d 25 -28 d 24 -29 d 25
 -28 d 25 -29 d 24 -23 d 25 -28 d 24 -21 d 25 -24 d 24 -23 d 25 -22 d 25 -23 d
 24 -19 d 25 -18 d 24 -26 d 25 -20 d 25 -15 d 24 -21 d 25 -16 d 24 -20 d 25 -19
 d 24 -12 d 25 -21 d 25 -17 d 24 -17 d 25 -14 d 24 -20 d 25 -15 d 24 -9 d 25 -26
 d 25 -10 d 24 -22 d 25 -7 d 24 -16 d 25 -14 d 24 -14 d 25 -29 d 25 3 d 24 -17 d
 25 -6 d 24 -6 d 25 -30 d 24 -11 d 25 -14 d 25 -8 d -39 Y -25 22 d -25 9 d -24
 14 d -25 18 d -24 17 d -25 11 d -24 8 d -25 12 d -25 16 d -24 25 d -25 13 d -24
 11 d -25 14 d -24 12 d -25 24 d -25 10 d -24 25 d -25 16 d -24 14 d -25 15 d
 -24 24 d -25 9 d -25 26 d -24 13 d -25 17 d -24 21 d -25 18 d -24 18 d -25 19 d
 -25 24 d -24 14 d -25 24 d -24 21 d -25 20 d -25 25 d -24 24 d -25 23 d -24 25
 d -25 25 d -24 26 d -25 28 d -25 27 d -24 30 d -25 27 d -24 35 d -25 33 d -24
 35 d -25 39 d -25 38 d -24 40 d -25 45 d -24 48 d -25 53 d -24 55 d -25 59 d
 -25 65 d -24 67 d -25 65 d -24 54 d 5 Y f 3 lw 557 2341 m 24 -55 d 25 -67 d 24
 -67 d 25 -63 d 25 -60 d 24 -54 d 25 -51 d 24 -46 d 25 -46 d 24 -41 d 25 -39 d
 25 -38 d 24 -32 d 25 -32 d 24 -36 d 25 -28 d 24 -29 d 25 -28 d 25 -29 d 24 -23
 d 25 -28 d 24 -21 d 25 -24 d 24 -23 d 25 -22 d 25 -23 d 24 -19 d 25 -18 d 24
 -26 d 25 -20 d 25 -15 d 24 -21 d 25 -16 d 24 -20 d 25 -19 d 24 -12 d 25 -21 d
 25 -17 d 24 -17 d 25 -14 d 24 -20 d 25 -15 d 24 -9 d 25 -26 d 25 -10 d 24 -22 d
 25 -7 d 24 -16 d 25 -14 d 24 -14 d 25 -29 d 25 3 d 24 -17 d 25 -6 d 24 -6 d 25
 -30 d 24 -11 d 25 -14 d 25 -8 d -39 Y -25 22 d -25 9 d -24 14 d -25 18 d -24 17
 d -25 11 d -24 8 d -25 12 d -25 16 d -24 25 d -25 13 d -24 11 d -25 14 d -24 12
 d -25 24 d -25 10 d -24 25 d -25 16 d -24 14 d -25 15 d -24 24 d -25 9 d -25 26
 d -24 13 d -25 17 d -24 21 d -25 18 d -24 18 d -25 19 d -25 24 d -24 14 d -25
 24 d -24 21 d -25 20 d -25 25 d -24 24 d -25 23 d -24 25 d -25 25 d -24 26 d
 -25 28 d -25 27 d -24 30 d -25 27 d -24 35 d -25 33 d -24 35 d -25 39 d -25 38
 d -24 40 d -25 45 d -24 48 d -25 53 d -24 55 d -25 59 d -25 65 d -24 67 d -25
 65 d -24 54 d 5 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147
 324 C black
 gsave  1405 1937
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(ADLO\))
 show
 gr
 1475 2042 544 551 C 1 lw 1 1 0 c 74 49 1294 1929 bf 3 lw 74 49 1294 1929 bl
 black 557 2338 m20 581 2288 m20 606 2222 m20 630 2152 m20 655 2086 m20 680 2025
 m20 704 1969 m20 729 1918 m20 753 1869 m20 778 1826 m20 802 1785 m20 827 1746
 m20 852 1709 m20 876 1674 m20 901 1641 m20 925 1608 m20 950 1578 m20 974 1550
 m20 999 1523 m20 1024 1494 m20 1048 1465 m20 1073 1443 m20 1097 1422 m20 1122
 1396 m20 1146 1371 m20 1171 1352 m20 1196 1329 m20 1220 1309 m20 1245 1286 m20
 1269 1266 m20 1294 1250 m20 1319 1230 m20 1343 1210 m20 1368 1189 m20 1392 1175
 m20 1417 1156 m20 1441 1138 m20 1466 1120 m20 1491 1098 m20 1515 1084 m20 1540
 1068 m20 1564 1058 m20 1589 1037 m20 1613 1018 m20 1638 1007 m20 1663 988 m20
 1687 978 m20 1712 960 m20 1736 944 m20 1761 935 m20 1785 917 m20 1810 900 m20
 1835 885 m20 1859 872 m20 1884 862 m20 1908 852 m20 1933 832 m20 1957 819 m20
 1982 812 m20 2007 794 m20 2495 2496 -136 324 C 1 lw 1997 817 m -33 Y s 1960 837
 m -39 Y s 1922 858 m -37 Y s 1885 871 m -20 Y s 1848 895 m -35 Y s 1810 911 m
 -22 Y s 1773 941 m -31 Y s 1735 960 m -32 Y s 1698 982 m -25 Y s 1660 1001 m
 -24 Y s 1623 1025 m -23 Y s 1586 1050 m -20 Y s 1548 1076 m -23 Y s 1511 1096 m
 -19 Y s 1473 1120 m -14 Y s 1436 1150 m -16 Y s 1398 1177 m -14 Y s 1361 1204 m
 -19 Y s 1324 1233 m -14 Y s 1286 1261 m -13 Y s 1249 1288 m -11 Y s 1211 1321 m
 -10 Y s 1174 1354 m -9 Y s 1136 1385 m -8 Y s 1099 1423 m -5 Y s 1062 1457 m -7
 Y s 1024 1498 m -9 Y s 987 1539 m -5 Y s 949 1581 m -5 Y s 912 1629 m -6 Y s
 874 1681 m -9 Y s 837 1736 m -10 Y s 800 1795 m -10 Y s 762 1859 m -10 Y s 725
 1931 m -10 Y s 687 2011 m -8 Y s 650 2103 m -7 Y s 612 2205 m -4 Y s 575 2304 m
 -6 Y s 1475 2042 544 551 C 3 lw 557 2344 m 24 -54 d 25 -66 d 24 -69 d 25 -65 d
 25 -62 d 24 -54 d 25 -51 d 24 -49 d 25 -43 d 24 -41 d 25 -39 d 25 -37 d 24 -36
 d 25 -35 d 24 -32 d 25 -31 d 24 -27 d 25 -28 d 25 -26 d 24 -31 d 25 -20 d 24
 -23 d 25 -25 d 24 -25 d 25 -19 d 25 -21 d 24 -22 d 25 -21 d 24 -23 d 25 -11 d
 25 -20 d 24 -23 d 25 -15 d 24 -18 d 25 -18 d 24 -18 d 25 -20 d 25 -19 d 24 -14
 d 25 -12 d 24 -15 d 25 -18 d 24 -18 d 25 -14 d 25 -16 d 24 -10 d 25 -19 d 24
 -12 d 25 -12 d 24 -12 d 25 -24 d 25 -8 d 24 -16 d 25 -17 d 24 5 d 25 -29 d 24
 -8 d 25 -8 d 25 -21 d -31 Y -25 14 d -25 7 d -24 18 d -25 10 d -24 25 d -25 3 d
 -24 10 d -25 24 d -25 9 d -24 24 d -25 5 d -24 21 d -25 16 d -24 11 d -25 21 d
 -25 9 d -24 22 d -25 23 d -24 5 d -25 20 d -24 13 d -25 26 d -25 16 d -24 17 d
 -25 22 d -24 9 d -25 26 d -24 19 d -25 18 d -25 21 d -24 18 d -25 24 d -24 19 d
 -25 25 d -25 19 d -24 25 d -25 27 d -24 20 d -25 24 d -24 27 d -25 30 d -25 27
 d -24 28 d -25 31 d -24 32 d -25 32 d -24 35 d -25 36 d -25 39 d -24 41 d -25
 44 d -24 48 d -25 50 d -24 59 d -25 60 d -25 68 d -24 70 d -25 66 d -24 46 d 12
 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1405 1854
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1361 1891 m -43 Y s 1324 1891 m
 -43 Y s 1475 2042 544 551 C 3 lw 74 43 1294 1848 bl 557 2337 m20 581 2282 m20
 606 2216 m20 630 2150 m20 655 2088 m20 680 2029 m20 704 1976 m20 729 1925 m20
 753 1878 m20 778 1834 m20 802 1793 m20 827 1755 m20 852 1714 m20 876 1681 m20
 901 1647 m20 925 1616 m20 950 1585 m20 974 1554 m20 999 1528 m20 1024 1499 m20
 1048 1472 m20 1073 1446 m20 1097 1423 m20 1122 1398 m20 1146 1376 m20 1171 1358
 m20 1196 1331 m20 1220 1313 m20 1245 1293 m20 1269 1269 m20 1294 1252 m20 1319
 1233 m20 1343 1214 m20 1368 1192 m20 1392 1178 m20 1417 1164 m20 1441 1140 m20
 1466 1126 m20 1491 1106 m20 1515 1087 m20 1540 1075 m20 1564 1055 m20 1589 1038
 m20 1613 1025 m20 1638 1013 m20 1663 995 m20 1687 982 m20 1712 960 m20 1736 948
 m20 1761 936 m20 1785 917 m20 1810 895 m20 1835 879 m20 1859 875 m20 1884 865
 m20 1908 857 m20 1933 831 m20 1957 814 m20 1982 810 m20 2007 793 m20 2495 2496
 -136 324 C 1 lw 2007 784 m -9 -9 d s 2005 814 m -31 -31 d s 1990 830 m -36 -35
 d s 1962 834 m -24 -24 d s 1939 843 m -20 -20 d s 1924 860 m -25 -25 d s 1910
 878 m -32 -32 d s 1884 883 m -31 -31 d s 1863 895 m -34 -35 d s 1837 900 m -25
 -25 d s 1815 910 m -22 -22 d s 1798 925 m -24 -24 d s 1783 942 m -27 -28 d s
 1765 955 m -29 -29 d s 1744 966 m -29 -29 d s 1721 975 m -25 -25 d s 1703 989 m
 -27 -28 d s 1688 1005 m -32 -32 d s 1668 1017 m -28 -28 d s 1648 1028 m -28 -27
 d s 1626 1039 m -25 -26 d s 1604 1048 m -23 -23 d s 1583 1059 m -22 -22 d s
 1565 1073 m -24 -24 d s 1549 1088 m -27 -26 d s 1530 1101 m -25 -25 d s 1508
 1111 m -20 -20 d s 1489 1124 m -18 -18 d s 1470 1137 m -21 -21 d s 1453 1151 m
 -21 -21 d s 1435 1165 m -18 -18 d s 1416 1178 m -18 -18 d s 1396 1190 m -19 -20
 d s 1377 1202 m -19 -18 d s 1358 1215 m -16 -16 d s 1341 1229 m -15 -14 d s
 1322 1242 m -14 -13 d s 1304 1256 m -15 -14 d s 1286 1270 m -16 -16 d s 1268
 1284 m -14 -14 d s 1252 1300 m -15 -15 d s 1235 1314 m -14 -14 d s 1216 1327 m
 -14 -14 d s 1199 1342 m -13 -13 d s 1182 1357 m -10 -10 d s 1166 1373 m -13 -14
 d s 1149 1387 m -14 -14 d s 1132 1402 m -14 -14 d s 1115 1417 m -11 -11 d s
 1098 1432 m -10 -11 d s 1083 1448 m -12 -12 d s 1067 1464 m -11 -11 d s 1051
 1479 m -10 -9 d s 1036 1496 m -11 -11 d s 1021 1514 m -11 -12 d s 1007 1531 m
 -12 -12 d s 992 1548 m -12 -12 d s 976 1564 m -10 -10 d s 962 1581 m -10 -9 d s
 948 1599 m -10 -10 d s 933 1616 m -9 -9 d s 919 1633 m -9 -8 d s 905 1651 m -9
 -8 d s 892 1670 m -9 -9 d s 879 1688 m -10 -9 d s 865 1707 m -9 -10 d s 851
 1725 m -7 -8 d s 839 1744 m -7 -7 d s 827 1764 m -7 -7 d s 814 1783 m -6 -7 d s
 802 1802 m -6 -6 d s 790 1822 m -6 -6 d s 778 1842 m -6 -6 d s 766 1862 m -5 -5
 d s 755 1882 m -5 -4 d s 744 1903 m -5 -4 d s 733 1924 m -4 -4 d s 722 1945 m
 -3 -4 d s 711 1966 m -3 -3 d s 701 1987 m -2 -2 d s 690 2008 m -1 -1 d s 680
 2030 m -1 -1 d s 671 2052 m -1 -1 d s 661 2075 m -1 -1 d s 652 2097 m -1 -1 d s
 643 2120 m -1 -1 d s 634 2143 m -1 -1 d s 626 2166 m -2 -1 d s 617 2189 m -1 -1
 d s 608 2212 m -1 -1 d s 600 2236 m -2 -2 d s 591 2259 m -2 -2 d s 583 2282 m
 -3 -3 d s 573 2304 m -2 -3 d s 563 2326 m -2 -3 d s 1475 2042 544 551 C 2495
 2496 -136 324 C 558 2330 m 7 -7 d s 583 2273 m 5 -5 d s 603 2222 m 3 -4 d s 622
 2170 m 3 -2 d s 1959 834 m 48 -48 d s 642 2118 m 2 -2 d s 1869 891 m 114 -113 d
 s 664 2065 m 2 -2 d s 1823 906 m 62 -62 d s 688 2010 m 4 -4 d s 1723 975 m 121
 -122 d s 714 1952 m 9 -9 d s 1627 1038 m 118 -118 d s 744 1890 m 15 -16 d s
 1534 1099 m 136 -135 d s 780 1822 m 24 -24 d s 1441 1161 m 130 -130 d s 830
 1740 m 39 -39 d s 1342 1229 m 115 -115 d s 900 1639 m 108 -108 d s 1165 1374 m
 148 -149 d s 1070 1436 m 5 -4 d s 1119 1387 m 7 -6 d s 1475 2042 544 551 C 3 lw
 557 2341 m 24 -54 d 25 -68 d 24 -67 d 25 -63 d 25 -58 d 24 -52 d 25 -48 d 24
 -46 d 25 -44 d 24 -41 d 25 -36 d 25 -40 d 24 -32 d 25 -36 d 24 -31 d 25 -29 d
 24 -31 d 25 -23 d 25 -31 d 24 -29 d 25 -23 d 24 -27 d 25 -20 d 24 -23 d 25 -20
 d 25 -25 d 24 -20 d 25 -17 d 24 -25 d 25 -18 d 25 -19 d 24 -17 d 25 -20 d 24
 -16 d 25 -14 d 24 -17 d 25 -21 d 25 -17 d 24 -17 d 25 -9 d 24 -23 d 25 -20 d 24
 -9 d 25 -12 d 25 -12 d 24 -15 d 25 -27 d 24 -10 d 25 -11 d 24 -18 d 25 -28 d 25
 -12 d 24 -3 d 25 -14 d 24 -2 d 25 -34 d 24 -13 d 25 5 d 25 -27 d -39 Y -25 5 d
 -25 15 d -24 22 d -25 14 d -24 16 d -25 6 d -24 4 d -25 22 d -25 16 d -24 19 d
 -25 13 d -24 14 d -25 17 d -24 11 d -25 25 d -25 12 d -24 17 d -25 13 d -24 16
 d -25 17 d -24 21 d -25 23 d -25 7 d -24 30 d -25 15 d -24 11 d -25 25 d -24 22
 d -25 18 d -25 16 d -24 23 d -25 23 d -24 17 d -25 30 d -25 15 d -24 21 d -25
 30 d -24 19 d -25 30 d -24 24 d -25 27 d -25 29 d -24 32 d -25 30 d -24 32 d
 -25 32 d -24 34 d -25 43 d -25 38 d -24 41 d -25 46 d -24 48 d -25 53 d -24 56
 d -25 59 d -25 61 d -24 65 d -25 64 d -24 56 d 8 Y cl s 1929 2496 147 324 C
 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1405 1775
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1368 1796 m -24 -24 d s 1355 1816
 m -43 -44 d s 1323 1816 m -29 -30 d s 1475 2042 544 551 C 2495 2496 -136 324 C
 1358 1816 m 10 -10 d s 1326 1816 m 42 -42 d s 1294 1816 m 44 -44 d s 1294 1784
 m 12 -12 d s 1475 2042 544 551 C 3 lw 74 44 1294 1772 bl 557 2373 m s 557 2373
 m 1 Y s 544 2373 m 13 X s 557 2373 m 12 X s /w 34
 def /w2 {w 2 div} def /w3 {w 3 div} def 581 2298 m24 606 2217 m24 630 2145 m24
 655 2079 m24 680 2020 m24 704 1966 m24 729 1914 m24 753 1864 m24 778 1819 m24
 802 1774 m24 827 1730 m24 852 1685 m24 876 1647 m24 901 1609 m24 925 1572 m24
 950 1542 m24 974 1507 m24 999 1473 m24 1024 1445 m24 1048 1414 m24 1073 1388
 m24 1097 1358 m24 1122 1340 m24 1146 1323 m24 1171 1292 m24 1196 1272 m24 1220
 1247 m24 1245 1224 m24 1269 1207 m24 1294 1187 m24 1319 1168 m24 1343 1151 m24
 1368 1130 m24 1392 1099 m24 1417 1085 m24 1441 1068 m24 1466 1059 m24 1491 1027
 m24 1515 1016 m24 1540 999 m24 1564 984 m24 1589 964 m24 1613 954 m24 1638 945
 m24 1663 925 m24 1687 904 m24 1712 895 m24 1736 896 m24 1761 855 m24 1785 851
 m24 1810 841 m24 1835 810 m24 1859 790 m24 1884 804 m24 1908 758 m24 1933 762
 m24 1957 761 m24 1982 738 m24 2007 725 m 9 Y s 2007 734 m 10 Y s 1994 734 m 13
 X s 2007 734 m 12 X s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324
 C
 gsave  1405 1691
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(L\))
 show
 gr
 1475 2042 544 551 C /w 40 def /w2 {w 2 div} def /w3 {w 3 div} def 1331 1711 m24
 557 2371 m 1 Y s 557 2372 m s 544 2372 m 13 X s 557 2372 m 12 X s /w 46
 def /w2 {w 2 div} def /w3 {w 3 div} def 581 2298 m27 606 2218 m27 630 2148 m27
 655 2082 m27 680 2024 m27 704 1969 m27 729 1918 m27 753 1867 m27 778 1822 m27
 802 1773 m27 827 1730 m27 852 1687 m27 876 1644 m27 901 1605 m27 925 1568 m27
 950 1530 m27 974 1495 m27 999 1460 m27 1024 1434 m27 1048 1399 m27 1073 1375
 m27 1097 1344 m27 1122 1326 m27 1146 1294 m27 1171 1270 m27 1196 1243 m27 1220
 1223 m27 1245 1208 m27 1269 1177 m27 1294 1161 m27 1319 1136 m27 1343 1113 m27
 1368 1096 m27 1392 1075 m27 1417 1060 m27 1441 1039 m27 1466 1018 m27 1491 1001
 m27 1515 987 m27 1540 974 m27 1564 960 m27 1589 930 m27 1613 922 m27 1638 891
 m27 1663 890 m27 1687 869 m27 1712 862 m27 1736 833 m27 1761 815 m27 1785 803
 m27 1810 787 m27 1835 771 m27 1859 733 m27 1884 748 m27 1908 742 m27 1933 715
 m27 1957 704 m27 1982 696 m27 2007 673 m 11 Y s 2007 684 m 10 Y s 1994 684 m 13
 X s 2007 684 m 12 X s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324
 C
 gsave  1405 1612
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(O\))
 show
 gr
 1475 2042 544 551 C /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 1331 1632 m27
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1331 2391
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
( = 175 GeV)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1208 400
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(p)
 show
 currentpoint pop 0 t
 /Symbol findfont   64 sf 0  -31 m
(\136)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(,in)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  330 1202
 t  90 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(\(1/N)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(ch.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
(\) dn)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(ch.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
(/dp)
 show
 currentpoint pop 0 t
 /Symbol findfont   64 sf 0  -31 m
(\136)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(,in)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  741 2390
 t   0 r 0 0 m
 /Times-Bold findfont  117 sf 0    0 m
(\(c\))
 show
 gr
 1475 2042 544 551 C gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


==> (inline-ps-13) <==

%!PS-Adobe-2.0
%%Title: pout_lep2.ps (Portrait A 4)
%%BoundingBox: 90 179 620 643
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/06   15.17
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 1475 2042 544 551 bl 1929 2496 147 324 C
 1475 2042 544 551 C NC 1 lw 544 551 m 2042 Y s 3 lw 578 551 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 531
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-5)
 /Times-Bold     47 stwn
 gsave  539 580
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-5)
 show
 gr
 561 654 m -17 X s 561 714 m -17 X s 561 756 m -17 X s 561 789 m -17 X s 561 816
 m -17 X s 561 839 m -17 X s 561 859 m -17 X s 561 876 m -17 X s 578 891 m -34 X
 s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 872
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-4)
 /Times-Bold     47 stwn
 gsave  539 920
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-4)
 show
 gr
 561 994 m -17 X s 561 1054 m -17 X s 561 1096 m -17 X s 561 1129 m -17 X s 561
 1156 m -17 X s 561 1179 m -17 X s 561 1199 m -17 X s 561 1216 m -17 X s 578
 1232 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1212
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-3)
 /Times-Bold     47 stwn
 gsave  539 1261
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-3)
 show
 gr
 561 1334 m -17 X s 561 1394 m -17 X s 561 1437 m -17 X s 561 1470 m -17 X s 561
 1497 m -17 X s 561 1519 m -17 X s 561 1539 m -17 X s 561 1556 m -17 X s 578
 1572 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1552
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-2)
 /Times-Bold     47 stwn
 gsave  539 1601
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-2)
 show
 gr
 561 1674 m -17 X s 561 1734 m -17 X s 561 1777 m -17 X s 561 1810 m -17 X s 561
 1837 m -17 X s 561 1860 m -17 X s 561 1879 m -17 X s 561 1897 m -17 X s 578
 1912 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1892
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-1)
 /Times-Bold     47 stwn
 gsave  539 1941
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-1)
 show
 gr
 561 2015 m -17 X s 561 2075 m -17 X s 561 2117 m -17 X s 561 2150 m -17 X s 561
 2177 m -17 X s 561 2200 m -17 X s 561 2220 m -17 X s 561 2237 m -17 X s 578
 2253 m -34 X s
 /xs 0 def
(1)
 /Times-Bold     59 stwn
 gsave  499 2233
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1)
 show
 gr
 561 2355 m -17 X s 561 2415 m -17 X s 561 2457 m -17 X s 561 2490 m -17 X s 561
 2517 m -17 X s 561 2540 m -17 X s 561 2560 m -17 X s 561 2577 m -17 X s 578
 2593 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  499 2573
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 1 lw 544 551 m 1475 X s 3 lw 544 585 m -34 Y s 603 568 m -17 Y s 662 568 m -17
 Y s 721 568 m -17 Y s 780 568 m -17 Y s 839 585 m -34 Y s 898 568 m -17 Y s 957
 568 m -17 Y s 1016 568 m -17 Y s 1075 568 m -17 Y s 1134 585 m -34 Y s 1193 568
 m -17 Y s 1252 568 m -17 Y s 1311 568 m -17 Y s 1370 568 m -17 Y s 1429 585 m
 -34 Y s 1488 568 m -17 Y s 1547 568 m -17 Y s 1606 568 m -17 Y s 1665 568 m -17
 Y s 1724 585 m -34 Y s 1783 568 m -17 Y s 1842 568 m -17 Y s 1901 568 m -17 Y s
 1960 568 m -17 Y s 2019 585 m -34 Y s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  544 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold     59 stwn
 gsave  839 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1)
 show
 gr
 /xs 0 def
(2)
 /Times-Bold     59 stwn
 gsave  1134 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(2)
 show
 gr
 /xs 0 def
(3)
 /Times-Bold     59 stwn
 gsave  1429 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(3)
 show
 gr
 /xs 0 def
(4)
 /Times-Bold     59 stwn
 gsave  1724 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(4)
 show
 gr
 /xs 0 def
(5)
 /Times-Bold     59 stwn
 gsave  2019 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(5)
 show
 gr
 1475 2042 544 551 C NC 1 lw 2019 551 m 2042 Y s 3 lw 1985 551 m 34 X s 2002 654
 m 17 X s 2002 714 m 17 X s 2002 756 m 17 X s 2002 789 m 17 X s 2002 816 m 17 X
 s 2002 839 m 17 X s 2002 859 m 17 X s 2002 876 m 17 X s 1985 891 m 34 X s 2002
 994 m 17 X s 2002 1054 m 17 X s 2002 1096 m 17 X s 2002 1129 m 17 X s 2002 1156
 m 17 X s 2002 1179 m 17 X s 2002 1199 m 17 X s 2002 1216 m 17 X s 1985 1232 m
 34 X s 2002 1334 m 17 X s 2002 1394 m 17 X s 2002 1437 m 17 X s 2002 1470 m 17
 X s 2002 1497 m 17 X s 2002 1519 m 17 X s 2002 1539 m 17 X s 2002 1556 m 17 X s
 1985 1572 m 34 X s 2002 1674 m 17 X s 2002 1734 m 17 X s 2002 1777 m 17 X s
 2002 1810 m 17 X s 2002 1837 m 17 X s 2002 1860 m 17 X s 2002 1879 m 17 X s
 2002 1897 m 17 X s 1985 1912 m 34 X s 2002 2015 m 17 X s 2002 2075 m 17 X s
 2002 2117 m 17 X s 2002 2150 m 17 X s 2002 2177 m 17 X s 2002 2200 m 17 X s
 2002 2220 m 17 X s 2002 2237 m 17 X s 1985 2253 m 34 X s 2002 2355 m 17 X s
 2002 2415 m 17 X s 2002 2457 m 17 X s 2002 2490 m 17 X s 2002 2517 m 17 X s
 2002 2540 m 17 X s 2002 2560 m 17 X s 2002 2577 m 17 X s 1985 2593 m 34 X s 1
 lw 544 2593 m 1475 X s 3 lw 544 2559 m 34 Y s 603 2576 m 17 Y s 662 2576 m 17 Y
 s 721 2576 m 17 Y s 780 2576 m 17 Y s 839 2559 m 34 Y s 898 2576 m 17 Y s 957
 2576 m 17 Y s 1016 2576 m 17 Y s 1075 2576 m 17 Y s 1134 2559 m 34 Y s 1193
 2576 m 17 Y s 1252 2576 m 17 Y s 1311 2576 m 17 Y s 1370 2576 m 17 Y s 1429
 2559 m 34 Y s 1488 2576 m 17 Y s 1547 2576 m 17 Y s 1606 2576 m 17 Y s 1665
 2576 m 17 Y s 1724 2559 m 34 Y s 1783 2576 m 17 Y s 1842 2576 m 17 Y s 1901
 2576 m 17 Y s 1960 2576 m 17 Y s 2019 2559 m 34 Y s 1475 2042 544 551 C /w 0
 def /w2 {w 2 div} def /w3 {w 3 div} def 559 2414 m20 589 2373 m20 618 2319 m20
 648 2258 m20 677 2196 m20 707 2133 m20 736 2072 m20 766 2013 m20 795 1956 m20
 825 1902 m20 854 1853 m20 884 1805 m20 913 1762 m20 943 1719 m20 972 1682 m20
 1001 1645 m20 1031 1609 m20 1060 1577 m20 1090 1545 m20 1119 1515 m20 1149 1485
 m20 1178 1455 m20 1208 1429 m20 1237 1402 m20 1267 1371 m20 1296 1345 m20 1326
 1324 m20 1355 1299 m20 1385 1273 m20 1414 1255 m20 1444 1227 m20 1473 1214 m20
 1503 1189 m20 1532 1184 m20 1562 1158 m20 1591 1134 m20 1621 1110 m20 1650 1085
 m20 1680 1062 m20 1709 1055 m20 1739 1043 m20 1768 1006 m20 1798 1001 m20 1827
 980 m20 1857 956 m20 1886 946 m20 1916 905 m20 1945 907 m20 1975 904 m20 2004
 850 m20 1 1 0 c 1 lw 559 2416 m 30 -41 d 29 -54 d 30 -60 d 29 -63 d 30 -62 d 29
 -60 d 30 -58 d 29 -57 d 30 -53 d 29 -48 d 30 -48 d 29 -40 d 30 -43 d 29 -38 d
 29 -32 d 30 -37 d 29 -29 d 30 -38 d 29 -23 d 30 -31 d 29 -27 d 30 -30 d 29 -29
 d 30 -21 d 29 -33 d 30 -15 d 29 -24 d 30 -33 d 29 -3 d 30 -38 d 29 -10 d 30 -34
 d 29 X 30 -23 d 29 -15 d 30 -24 d 29 -21 d 30 -35 d 29 -7 d 30 -15 d 29 -16 d
 30 -3 d 29 -35 d 30 -15 d 29 -18 d 30 -35 d 29 -7 d 30 31 d 29 -73 d -103 Y -29
 2 d -30 81 d -29 -17 d -30 49 d -29 -2 d -30 38 d -29 -3 d -30 10 d -29 69 d
 -30 9 d -29 8 d -30 2 d -29 32 d -30 24 d -29 38 d -30 32 d -29 9 d -30 15 d
 -29 17 d -30 14 d -29 39 d -30 16 d -29 27 d -30 28 d -29 16 d -30 45 d -29 24
 d -30 20 d -29 34 d -30 31 d -29 38 d -30 25 d -29 34 d -30 35 d -29 44 d -29
 36 d -30 42 d -29 47 d -30 49 d -29 50 d -30 54 d -29 57 d -30 60 d -29 62 d
 -30 63 d -29 63 d -30 61 d -29 55 d -30 40 d 4 Y f 3 lw 559 2416 m 30 -41 d 29
 -54 d 30 -60 d 29 -63 d 30 -62 d 29 -60 d 30 -58 d 29 -57 d 30 -53 d 29 -48 d
 30 -48 d 29 -40 d 30 -43 d 29 -38 d 29 -32 d 30 -37 d 29 -29 d 30 -38 d 29 -23
 d 30 -31 d 29 -27 d 30 -30 d 29 -29 d 30 -21 d 29 -33 d 30 -15 d 29 -24 d 30
 -33 d 29 -3 d 30 -38 d 29 -10 d 30 -34 d 29 X 30 -23 d 29 -15 d 30 -24 d 29 -21
 d 30 -35 d 29 -7 d 30 -15 d 29 -16 d 30 -3 d 29 -35 d 30 -15 d 29 -18 d 30 -35
 d 29 -7 d 30 31 d 29 -73 d -103 Y -29 2 d -30 81 d -29 -17 d -30 49 d -29 -2 d
 -30 38 d -29 -3 d -30 10 d -29 69 d -30 9 d -29 8 d -30 2 d -29 32 d -30 24 d
 -29 38 d -30 32 d -29 9 d -30 15 d -29 17 d -30 14 d -29 39 d -30 16 d -29 27 d
 -30 28 d -29 16 d -30 45 d -29 24 d -30 20 d -29 34 d -30 31 d -29 38 d -30 25
 d -29 34 d -30 35 d -29 44 d -29 36 d -30 42 d -29 47 d -30 49 d -29 50 d -30
 54 d -29 57 d -30 60 d -29 62 d -30 63 d -29 63 d -30 61 d -29 55 d -30 40 d 4
 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C black
 gsave  1429 2055
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(ADLO\))
 show
 gr
 1475 2042 544 551 C 1 lw 1 1 0 c 62 48 1332 2055 bf 3 lw 62 48 1332 2055 bl
 black 559 2412 m20 589 2373 m20 618 2321 m20 648 2259 m20 677 2195 m20 707 2131
 m20 736 2072 m20 766 2015 m20 795 1962 m20 825 1911 m20 854 1863 m20 884 1817
 m20 913 1778 m20 943 1734 m20 972 1695 m20 1001 1659 m20 1031 1625 m20 1060
 1594 m20 1090 1561 m20 1119 1530 m20 1149 1500 m20 1178 1480 m20 1208 1450 m20
 1237 1421 m20 1267 1392 m20 1296 1368 m20 1326 1351 m20 1355 1331 m20 1385 1303
 m20 1414 1270 m20 1444 1262 m20 1473 1237 m20 1503 1210 m20 1532 1182 m20 1562
 1183 m20 1591 1147 m20 1621 1129 m20 1650 1115 m20 1680 1080 m20 1709 1075 m20
 1739 1041 m20 1768 1036 m20 1798 1043 m20 1827 982 m20 1857 964 m20 1886 959
 m20 1916 973 m20 1945 916 m20 1975 932 m20 2004 895 m20 2495 2496 -136 324 C 1
 lw 1997 949 m -111 Y s 1960 982 m -156 Y s 1922 995 m -87 Y s 1885 1007 m -119
 Y s 1848 1021 m -131 Y s 1810 1059 m -100 Y s 1773 1081 m -108 Y s 1735 1077 m
 -73 Y s 1698 1115 m -89 Y s 1660 1137 m -80 Y s 1623 1165 m -88 Y s 1586 1193 m
 -93 Y s 1548 1208 m -55 Y s 1511 1228 m -56 Y s 1473 1271 m -80 Y s 1436 1288 m
 -51 Y s 1398 1311 m -51 Y s 1361 1349 m -51 Y s 1324 1375 m -50 Y s 1286 1395 m
 -41 Y s 1249 1428 m -40 Y s 1211 1463 m -35 Y s 1174 1497 m -30 Y s 1136 1529 m
 -34 Y s 1099 1564 m -26 Y s 1062 1606 m -28 Y s 1024 1644 m -23 Y s 987 1687 m
 -20 Y s 949 1734 m -17 Y s 912 1788 m -18 Y s 874 1837 m -13 Y s 837 1897 m -13
 Y s 800 1959 m -10 Y s 762 2026 m -9 Y s 725 2098 m -7 Y s 687 2175 m -5 Y s
 650 2257 m -5 Y s 612 2332 m -3 Y s 575 2392 m -2 Y s 1475 2042 544 551 C 3 lw
 559 2414 m 30 -40 d 29 -52 d 30 -60 d 29 -65 d 30 -63 d 29 -58 d 30 -56 d 29
 -54 d 30 -49 d 29 -48 d 30 -46 d 29 -36 d 30 -45 d 29 -37 d 29 -36 d 30 -32 d
 29 -29 d 30 -36 d 29 -25 d 30 -31 d 29 -22 d 30 -28 d 29 -26 d 30 -31 d 29 -22
 d 30 -13 d 29 -19 d 30 -32 d 29 -27 d 30 -12 d 29 -13 d 30 -35 d 29 -31 d 30 5
 d 29 -21 d 30 -23 d 29 -20 d 30 -25 d 29 -10 d 30 -39 d 29 10 d 30 -3 d 29 -48
 d 30 -14 d 29 -10 d 30 -7 d 29 -22 d 30 9 d 29 -49 d -102 Y -29 8 d -30 -36 d
 -29 130 d -30 -50 d -29 -7 d -30 29 d -29 86 d -30 -27 d -29 32 d -30 27 d -29
 -5 d -30 52 d -29 3 d -30 9 d -29 64 d -30 4 d -29 23 d -30 13 d -29 46 d -30 1
 d -29 40 d -30 24 d -29 22 d -30 21 d -29 27 d -30 27 d -29 33 d -30 32 d -29
 19 d -30 29 d -29 37 d -30 31 d -29 33 d -30 36 d -29 36 d -29 41 d -30 42 d
 -29 42 d -30 46 d -29 49 d -30 52 d -29 53 d -30 57 d -29 60 d -30 65 d -29 65
 d -30 62 d -29 54 d -30 36 d 5 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C
 1929 2496 147 324 C
 gsave  1429 1971
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1361 2014 m -46 Y s 1475 2042 544
 551 C 3 lw 62 46 1332 1968 bl 559 2411 m20 589 2370 m20 618 2317 m20 648 2259
 m20 677 2199 m20 707 2140 m20 736 2081 m20 766 2025 m20 795 1971 m20 825 1921
 m20 854 1872 m20 884 1824 m20 913 1782 m20 943 1742 m20 972 1698 m20 1001 1664
 m20 1031 1631 m20 1060 1593 m20 1090 1560 m20 1119 1531 m20 1149 1502 m20 1178
 1471 m20 1208 1446 m20 1237 1413 m20 1267 1385 m20 1296 1369 m20 1326 1338 m20
 1355 1321 m20 1385 1291 m20 1414 1272 m20 1444 1258 m20 1473 1229 m20 1503 1206
 m20 1532 1179 m20 1562 1156 m20 1591 1134 m20 1621 1114 m20 1650 1094 m20 1680
 1091 m20 1709 1062 m20 1739 1048 m20 1768 1030 m20 1798 988 m20 1827 988 m20
 1857 975 m20 1886 966 m20 1916 953 m20 1945 930 m20 1975 921 m20 2004 888 m20
 2495 2496 -136 324 C 1 lw 2004 813 m -5 -5 d s 2004 845 m -14 -14 d s 2004 877
 m -22 -23 d s 2004 908 m -32 -32 d s 2004 940 m -50 -50 d s 1985 953 m -50 -50
 d s 1958 957 m -41 -41 d s 1935 966 m -81 -80 d s 1917 980 m -72 -72 d s 1902
 996 m -67 -66 d s 1886 1013 m -91 -91 d s 1867 1025 m -79 -79 d s 1831 1021 m
 -51 -51 d s 1809 1031 m -37 -37 d s 1788 1042 m -38 -39 d s 1766 1052 m -41 -42
 d s 1752 1069 m -46 -45 d s 1736 1084 m -43 -43 d s 1712 1093 m -34 -34 d s
 1694 1106 m -41 -41 d s 1674 1118 m -48 -47 d s 1646 1122 m -43 -43 d s 1630
 1138 m -46 -46 d s 1613 1153 m -43 -44 d s 1596 1167 m -43 -43 d s 1576 1179 m
 -43 -43 d s 1556 1191 m -37 -37 d s 1539 1206 m -34 -34 d s 1521 1219 m -32 -32
 d s 1502 1232 m -30 -30 d s 1483 1245 m -26 -26 d s 1466 1259 m -26 -25 d s
 1449 1274 m -39 -38 d s 1432 1289 m -37 -37 d s 1415 1304 m -35 -35 d s 1392
 1313 m -25 -25 d s 1372 1324 m -19 -19 d s 1354 1338 m -29 -29 d s 1337 1353 m
 -27 -27 d s 1321 1368 m -27 -26 d s 1305 1384 m -35 -35 d s 1288 1399 m -34 -34
 d s 1269 1412 m -29 -29 d s 1251 1426 m -25 -26 d s 1234 1440 m -22 -22 d s
 1218 1456 m -23 -23 d s 1202 1472 m -25 -25 d s 1185 1487 m -24 -24 d s 1170
 1503 m -25 -24 d s 1154 1520 m -24 -25 d s 1138 1535 m -23 -23 d s 1121 1550 m
 -23 -23 d s 1105 1566 m -22 -23 d s 1090 1582 m -22 -22 d s 1075 1599 m -22 -22
 d s 1059 1615 m -20 -20 d s 1046 1633 m -21 -20 d s 1032 1651 m -22 -21 d s
 1017 1668 m -21 -21 d s 1002 1685 m -21 -21 d s 987 1702 m -20 -20 d s 972 1719
 m -17 -18 d s 959 1737 m -17 -17 d s 946 1756 m -18 -18 d s 933 1775 m -18 -19
 d s 920 1793 m -18 -18 d s 906 1811 m -17 -17 d s 893 1830 m -17 -17 d s 880
 1849 m -16 -16 d s 868 1869 m -16 -16 d s 856 1888 m -15 -15 d s 844 1908 m -15
 -15 d s 831 1927 m -13 -13 d s 819 1947 m -12 -13 d s 807 1966 m -11 -11 d s
 795 1986 m -10 -10 d s 783 2006 m -9 -10 d s 772 2026 m -9 -9 d s 760 2047 m -8
 -8 d s 749 2067 m -7 -7 d s 738 2088 m -7 -7 d s 727 2108 m -6 -5 d s 716 2129
 m -5 -5 d s 704 2149 m -3 -3 d s 693 2170 m -2 -2 d s 682 2191 m -1 -2 d s 672
 2212 m -2 -1 d s 661 2233 m -1 -1 d s 651 2254 m -1 -1 d s 640 2276 m -1 -2 d s
 630 2297 m -2 -2 d s 619 2318 m -2 -2 d s 608 2339 m -2 -3 d s 597 2359 m -3 -2
 d s 585 2379 m -3 -3 d s 571 2397 m -2 -2 d s 1475 2042 544 551 C 2495 2496
 -136 324 C 594 2357 m 8 -8 d s 632 2288 m 5 -5 d s 1963 957 m 41 -42 d s 664
 2224 m 4 -4 d s 1856 1032 m 148 -148 d s 693 2163 m 9 -9 d s 1834 1022 m 170
 -170 d s 721 2103 m 18 -18 d s 1779 1045 m 131 -131 d s 1988 836 m 16 -16 d s
 751 2042 m 28 -28 d s 1675 1118 m 216 -217 d s 784 1977 m 43 -44 d s 1588 1172
 m 168 -167 d s 1775 986 m 45 -46 d s 1838 922 m 34 -33 d s 821 1908 m 60 -60 d
 s 1485 1244 m 183 -183 d s 1790 939 m 16 -16 d s 864 1833 m 94 -94 d s 1375
 1323 m 252 -252 d s 931 1734 m 502 -501 d s 1043 1591 m 248 -248 d s 1475 2042
 544 551 C 3 lw 559 2413 m 30 -40 d 29 -53 d 30 -59 d 29 -60 d 30 -56 d 29 -54 d
 30 -54 d 29 -52 d 30 -47 d 29 -47 d 30 -47 d 29 -42 d 30 -41 d 29 -42 d 29 -33
 d 30 -33 d 29 -39 d 30 -32 d 29 -31 d 30 -25 d 29 -32 d 30 -28 d 29 -29 d 30
 -23 d 29 -22 d 30 -29 d 29 -27 d 30 -21 d 29 -11 d 30 -26 d 29 -26 d 30 -21 d
 29 -19 d 30 -27 d 29 -14 d 30 -24 d 29 -29 d 30 X 29 -24 d 30 -11 d 29 -33 d 30
 -13 d 29 -18 d 30 14 d 29 -20 d 30 -31 d 29 -25 d 30 X 29 -11 d -154 Y -29 83 d
 -30 21 d -29 21 d -30 -19 d -29 -18 d -30 68 d -29 -33 d -30 92 d -29 -6 d -30
 19 d -29 38 d -30 8 d -29 6 d -30 11 d -29 36 d -30 18 d -29 38 d -30 26 d -29
 33 d -30 -2 d -29 29 d -30 44 d -29 4 d -30 32 d -29 9 d -30 36 d -29 37 d -30
 22 d -29 29 d -30 33 d -29 28 d -30 33 d -29 38 d -30 34 d -29 34 d -29 45 d
 -30 39 d -29 43 d -30 49 d -29 51 d -30 55 d -29 56 d -30 59 d -29 63 d -30 63
 d -29 60 d -30 57 d -29 53 d -30 41 d 5 Y cl s 1929 2496 147 324 C 1475 2042
 544 551 C 1929 2496 147 324 C
 gsave  1429 1892
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1394 1918 m -28 -28 d s 1380 1936
 m -46 -46 d s 1349 1936 m -17 -17 d s 1475 2042 544 551 C 2495 2496 -136 324 C
 1365 1936 m 29 -29 d s 1333 1936 m 46 -46 d s 1332 1905 m 15 -15 d s 1475 2042
 544 551 C 3 lw 62 46 1332 1890 bl 559 2417 m s 559 2417 m s 544 2417 m 15 X s
 559 2417 m 15 X s /w 34 def /w2 {w 2 div} def /w3 {w 3 div} def 589 2365 m24
 618 2307 m24 648 2252 m24 677 2197 m24 707 2144 m24 736 2092 m24 766 2041 m24
 795 1988 m24 825 1938 m24 854 1888 m24 884 1838 m24 913 1790 m24 943 1745 m24
 972 1702 m24 1001 1662 m24 1031 1619 m24 1060 1576 m24 1090 1551 m24 1119 1515
 m24 1149 1484 m24 1178 1457 m24 1208 1420 m24 1237 1401 m24 1267 1358 m24 1296
 1350 m24 1326 1330 m24 1355 1304 m24 1385 1265 m24 1414 1252 m24 1444 1247 m24
 1473 1212 m24 1503 1173 m24 1532 1154 m24 1562 1139 m24 1591 1120 m24 1621 1092
 m24 1650 1068 m24 1680 1018 m 2 Y s 1680 1037 m24 1709 1025 m s 1709 1042 m24
 1739 1005 m 2 Y s 1739 1024 m24 1768 960 m 5 Y s 1768 999 m 3 Y s 1768 982 m24
 1798 960 m 5 Y s 1798 999 m 3 Y s 1798 982 m24 1827 882 m 12 Y s 1827 928 m 7 Y
 s 1827 911 m24 1857 901 m 10 Y s 1857 945 m 6 Y s 1857 928 m24 1886 897 m 10 Y
 s 1886 941 m 6 Y s 1886 924 m24 1916 906 m 9 Y s 1916 949 m 6 Y s 1916 932 m24
 1945 834 m 17 Y s 1945 885 m 11 Y s 1945 868 m24 1975 834 m 17 Y s 1975 885 m
 11 Y s 1975 868 m24 2004 786 m 40 Y s 2004 826 m 31 Y s 1989 826 m 15 X s 2004
 826 m 15 X s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 1812
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(L\))
 show
 gr
 1475 2042 544 551 C /w 40 def /w2 {w 2 div} def /w3 {w 3 div} def 1370 1832 m24
 559 2416 m s 559 2416 m 1 Y s 544 2416 m 15 X s 559 2416 m 15 X s /w 46
 def /w2 {w 2 div} def /w3 {w 3 div} def 589 2365 m27 618 2308 m27 648 2252 m27
 677 2199 m27 707 2146 m27 736 2094 m27 766 2043 m27 795 1990 m27 825 1938 m27
 854 1887 m27 884 1834 m27 913 1785 m27 943 1738 m27 972 1690 m27 1001 1644 m27
 1031 1607 m27 1060 1563 m27 1090 1523 m27 1119 1496 m27 1149 1462 m27 1178 1425
 m27 1208 1392 m27 1237 1366 m27 1267 1343 m27 1296 1311 m27 1326 1292 m27 1355
 1265 m27 1385 1234 m27 1414 1218 m27 1444 1179 m27 1473 1186 m27 1503 1134 m27
 1532 1148 m27 1562 1083 m27 1591 1053 m27 1621 1051 m27 1650 975 m27 1680 1021
 m27 1709 992 m27 1739 981 m27 1768 915 m 3 Y s 1768 940 m27 1798 927 m 1 Y s
 1798 951 m27 1827 880 m 6 Y s 1827 931 m 1 Y s 1827 908 m27 1857 894 m 4 Y s
 1857 944 m s 1857 921 m27 1886 890 m 4 Y s 1886 940 m s 1886 917 m27 1916 788 m
 16 Y s 1916 849 m 8 Y s 1916 827 m27 1945 723 m 25 Y s 1945 793 m 14 Y s 1945
 771 m27 1975 827 m 11 Y s 1975 884 m 5 Y s 1975 861 m27 2004 805 m 36 Y s 2004
 841 m 30 Y s 1989 841 m 15 X s 2004 841 m 15 X s 1929 2496 147 324 C 1475 2042
 544 551 C 1929 2496 147 324 C
 gsave  1429 1724
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(O\))
 show
 gr
 1475 2042 544 551 C /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 1370 1744 m27
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1282 2406
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
( = 175 GeV)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1193 385
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(p)
 show
 currentpoint pop 0 t
 /Symbol findfont   64 sf 0  -31 m
(\136)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(,out)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  340 1179
 t  90 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(\(1/N)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(ch.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
(\) dn)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(ch.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
(/dp)
 show
 currentpoint pop 0 t
 /Symbol findfont   64 sf 0  -31 m
(\136)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(,out)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  780 2394
 t   0 r 0 0 m
 /Times-Bold findfont  117 sf 0    0 m
(\(d\))
 show
 gr
 1475 2042 544 551 C gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


==> (inline-ps-14) <==

%!PS-Adobe-2.0
%%Title: thr_lep2.ps (Portrait A 4)
%%BoundingBox: 100 179 560 643
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/09   11.29
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 1475 2042 544 551 bl 1929 2496 147 324 C
 1475 2042 544 551 C NC 1 lw 544 551 m 2042 Y s 3 lw 561 551 m -17 X s 561 584 m
 -17 X s 561 612 m -17 X s 561 636 m -17 X s 561 658 m -17 X s 578 677 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 657
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-3)
 /Times-Bold     47 stwn
 gsave  539 705
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-3)
 show
 gr
 561 802 m -17 X s 561 875 m -17 X s 561 927 m -17 X s 561 968 m -17 X s 561
 1001 m -17 X s 561 1028 m -17 X s 561 1053 m -17 X s 561 1074 m -17 X s 578
 1093 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1073
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-2)
 /Times-Bold     47 stwn
 gsave  539 1122
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-2)
 show
 gr
 561 1218 m -17 X s 561 1292 m -17 X s 561 1344 m -17 X s 561 1384 m -17 X s 561
 1417 m -17 X s 561 1445 m -17 X s 561 1469 m -17 X s 561 1490 m -17 X s 578
 1509 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1489
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-1)
 /Times-Bold     47 stwn
 gsave  539 1538
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-1)
 show
 gr
 561 1635 m -17 X s 561 1708 m -17 X s 561 1760 m -17 X s 561 1800 m -17 X s 561
 1833 m -17 X s 561 1861 m -17 X s 561 1885 m -17 X s 561 1907 m -17 X s 578
 1926 m -34 X s
 /xs 0 def
(1)
 /Times-Bold     59 stwn
 gsave  499 1906
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1)
 show
 gr
 561 2051 m -17 X s 561 2124 m -17 X s 561 2176 m -17 X s 561 2217 m -17 X s 561
 2250 m -17 X s 561 2278 m -17 X s 561 2302 m -17 X s 561 2323 m -17 X s 578
 2342 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  499 2322
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 561 2467 m -17 X s 561 2541 m -17 X s 561 2593 m -17 X s 1 lw 544 551 m 1475 X
 s 3 lw 544 585 m -34 Y s 603 568 m -17 Y s 662 568 m -17 Y s 721 568 m -17 Y s
 780 568 m -17 Y s 839 585 m -34 Y s 898 568 m -17 Y s 957 568 m -17 Y s 1016
 568 m -17 Y s 1075 568 m -17 Y s 1134 585 m -34 Y s 1193 568 m -17 Y s 1252 568
 m -17 Y s 1311 568 m -17 Y s 1370 568 m -17 Y s 1429 585 m -34 Y s 1488 568 m
 -17 Y s 1547 568 m -17 Y s 1606 568 m -17 Y s 1665 568 m -17 Y s 1724 585 m -34
 Y s 1783 568 m -17 Y s 1842 568 m -17 Y s 1901 568 m -17 Y s 1960 568 m -17 Y s
 2019 585 m -34 Y s
 /xs 0 def
(0.5)
 /Times-Bold     59 stwn
 gsave  544 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.5)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold     59 stwn
 gsave  839 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.7)
 /Times-Bold     59 stwn
 gsave  1134 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.7)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold     59 stwn
 gsave  1429 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(0.9)
 /Times-Bold     59 stwn
 gsave  1724 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.9)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold     59 stwn
 gsave  2019 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1)
 show
 gr
 1475 2042 544 551 C NC 1 lw 2019 551 m 2042 Y s 3 lw 2002 551 m 17 X s 2002 584
 m 17 X s 2002 612 m 17 X s 2002 636 m 17 X s 2002 658 m 17 X s 1985 677 m 34 X
 s 2002 802 m 17 X s 2002 875 m 17 X s 2002 927 m 17 X s 2002 968 m 17 X s 2002
 1001 m 17 X s 2002 1028 m 17 X s 2002 1053 m 17 X s 2002 1074 m 17 X s 1985
 1093 m 34 X s 2002 1218 m 17 X s 2002 1292 m 17 X s 2002 1344 m 17 X s 2002
 1384 m 17 X s 2002 1417 m 17 X s 2002 1445 m 17 X s 2002 1469 m 17 X s 2002
 1490 m 17 X s 1985 1509 m 34 X s 2002 1635 m 17 X s 2002 1708 m 17 X s 2002
 1760 m 17 X s 2002 1800 m 17 X s 2002 1833 m 17 X s 2002 1861 m 17 X s 2002
 1885 m 17 X s 2002 1907 m 17 X s 1985 1926 m 34 X s 2002 2051 m 17 X s 2002
 2124 m 17 X s 2002 2176 m 17 X s 2002 2217 m 17 X s 2002 2250 m 17 X s 2002
 2278 m 17 X s 2002 2302 m 17 X s 2002 2323 m 17 X s 1985 2342 m 34 X s 2002
 2467 m 17 X s 2002 2541 m 17 X s 2002 2593 m 17 X s 1 lw 544 2593 m 1475 X s 3
 lw 544 2559 m 34 Y s 603 2576 m 17 Y s 662 2576 m 17 Y s 721 2576 m 17 Y s 780
 2576 m 17 Y s 839 2559 m 34 Y s 898 2576 m 17 Y s 957 2576 m 17 Y s 1016 2576 m
 17 Y s 1075 2576 m 17 Y s 1134 2559 m 34 Y s 1193 2576 m 17 Y s 1252 2576 m 17
 Y s 1311 2576 m 17 Y s 1370 2576 m 17 Y s 1429 2559 m 34 Y s 1488 2576 m 17 Y s
 1547 2576 m 17 Y s 1606 2576 m 17 Y s 1665 2576 m 17 Y s 1724 2559 m 34 Y s
 1783 2576 m 17 Y s 1842 2576 m 17 Y s 1901 2576 m 17 Y s 1960 2576 m 17 Y s
 2019 2559 m 34 Y s 1475 2042 544 551 C /w 0
 def /w2 {w 2 div} def /w3 {w 3 div} def 736 677 m20 825 842 m20 854 903 m20 884
 968 m20 913 1053 m20 943 1154 m20 972 1276 m20 1001 1367 m20 1031 1444 m20 1060
 1494 m20 1090 1546 m20 1119 1591 m20 1149 1623 m20 1178 1649 m20 1208 1667 m20
 1237 1700 m20 1267 1724 m20 1296 1747 m20 1326 1772 m20 1355 1793 m20 1385 1814
 m20 1414 1831 m20 1444 1857 m20 1473 1874 m20 1503 1896 m20 1532 1921 m20 1562
 1943 m20 1591 1963 m20 1621 1986 m20 1650 2014 m20 1680 2040 m20 1709 2073 m20
 1739 2099 m20 1768 2126 m20 1798 2164 m20 1827 2199 m20 1857 2241 m20 1886 2289
 m20 1916 2345 m20 1945 2416 m20 1975 2495 m20 2004 2291 m20 1 1 0 c 1 lw 559
 551 m 30 X 29 187 d 89 X 29 152 d 30 -63 d 29 -26 d 30 203 d 29 48 d 30 38 d 29
 41 d 30 79 d 29 124 d 29 62 d 30 87 d 29 32 d 30 58 d 29 39 d 30 30 d 29 20 d
 30 18 d 29 33 d 30 25 d 29 31 d 30 15 d 29 23 d 30 17 d 29 21 d 30 29 d 29 11 d
 30 23 d 29 21 d 30 21 d 29 22 d 30 24 d 29 29 d 30 21 d 29 35 d 30 22 d 29 32 d
 30 34 d 29 37 d 30 41 d 29 48 d 30 53 d 29 72 d 30 81 d 29 -195 d -31 Y -29 213
 d -30 -75 d -29 -70 d -30 -60 d -29 -48 d -30 -44 d -29 -33 d -30 -42 d -29 -22
 d -30 -30 d -29 -31 d -30 -30 d -29 -26 d -30 -23 d -29 -19 d -30 -23 d -29 -30
 d -30 -20 d -29 -23 d -30 -24 d -29 -12 d -30 -26 d -29 -19 d -30 -36 d -29 -14
 d -30 -22 d -29 -33 d -30 -18 d -29 -33 d -30 -34 d -29 -53 d -30 -44 d -29 -79
 d -30 -59 d -29 -143 d -29 -118 d -30 -162 d -29 -359 d -325 X f 3 lw 559 551 m
 30 X 29 187 d 89 X 29 152 d 30 -63 d 29 -26 d 30 203 d 29 48 d 30 38 d 29 41 d
 30 79 d 29 124 d 29 62 d 30 87 d 29 32 d 30 58 d 29 39 d 30 30 d 29 20 d 30 18
 d 29 33 d 30 25 d 29 31 d 30 15 d 29 23 d 30 17 d 29 21 d 30 29 d 29 11 d 30 23
 d 29 21 d 30 21 d 29 22 d 30 24 d 29 29 d 30 21 d 29 35 d 30 22 d 29 32 d 30 34
 d 29 37 d 30 41 d 29 48 d 30 53 d 29 72 d 30 81 d 29 -195 d -31 Y -29 213 d -30
 -75 d -29 -70 d -30 -60 d -29 -48 d -30 -44 d -29 -33 d -30 -42 d -29 -22 d -30
 -30 d -29 -31 d -30 -30 d -29 -26 d -30 -23 d -29 -19 d -30 -23 d -29 -30 d -30
 -20 d -29 -23 d -30 -24 d -29 -12 d -30 -26 d -29 -19 d -30 -36 d -29 -14 d -30
 -22 d -29 -33 d -30 -18 d -29 -33 d -30 -34 d -29 -53 d -30 -44 d -29 -79 d -30
 -59 d -29 -143 d -29 -118 d -30 -162 d -29 -359 d -325 X cl s 1929 2496 147 324
 C 1475 2042 544 551 C 1929 2496 147 324 C black
 gsave  1429 1489
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(ADLO\))
 show
 gr
 1475 2042 544 551 C 1 lw 1 1 0 c 62 -41 1323 1530 bf 3 lw 62 -41 1323 1530 bl
 black 766 552 m20 795 876 m20 825 903 m20 854 875 m20 884 1103 m20 913 1147 m20
 943 1219 m20 972 1364 m20 1001 1421 m20 1031 1499 m20 1060 1542 m20 1090 1589
 m20 1119 1613 m20 1149 1649 m20 1178 1660 m20 1208 1696 m20 1237 1719 m20 1267
 1735 m20 1296 1758 m20 1326 1772 m20 1355 1800 m20 1385 1811 m20 1414 1831 m20
 1444 1837 m20 1473 1868 m20 1503 1895 m20 1532 1911 m20 1562 1931 m20 1591 1959
 m20 1621 1979 m20 1650 2008 m20 1680 2034 m20 1709 2062 m20 1739 2089 m20 1768
 2120 m20 1798 2154 m20 1827 2190 m20 1857 2238 m20 1886 2287 m20 1916 2350 m20
 1945 2423 m20 1975 2487 m20 2004 2317 m20 2495 2496 -136 324 C 1 lw 1997 2361 m
 -9 Y s 1960 2456 m -3 Y s 1922 2369 m -4 Y s 1885 2289 m -8 Y s 1848 2228 m -9
 Y s 1810 2174 m -9 Y s 1773 2131 m -12 Y s 1735 2091 m -11 Y s 1698 2057 m -11
 Y s 1660 2025 m -16 Y s 1623 1988 m -14 Y s 1586 1963 m -19 Y s 1548 1930 m -16
 Y s 1511 1906 m -14 Y s 1473 1878 m -20 Y s 1436 1848 m -26 Y s 1398 1830 m -20
 Y s 1361 1815 m -27 Y s 1324 1784 m -27 Y s 1286 1762 m -25 Y s 1249 1738 m -26
 Y s 1211 1715 m -35 Y s 1174 1679 m -44 Y s 1136 1655 m -46 Y s 1099 1619 m -49
 Y s 1062 1562 m -39 Y s 1024 1512 m -71 Y s 987 1436 m -102 Y s 949 1319 m -181
 Y s 912 1214 m -182 Y s 874 1139 m -322 Y s 837 1017 m -419 Y s 800 1017 m -453
 Y s 762 794 m -243 Y s 725 738 m -187 Y s 687 767 m -216 Y s 650 742 m -191 Y s
 612 702 m -151 Y s 575 551 m cl s 1475 2042 544 551 C 3 lw 559 551 m 30 X 29
 187 d 30 X 29 45 d 30 -45 d 29 X 30 63 d 29 218 d 30 -12 d 29 23 d 30 158 d 29
 27 d 30 81 d 29 103 d 29 73 d 30 53 d 29 35 d 30 50 d 29 28 d 30 29 d 29 14 d
 30 32 d 29 19 d 30 14 d 29 24 d 30 15 d 29 29 d 30 6 d 29 23 d 30 7 d 29 28 d
 30 24 d 29 16 d 30 22 d 29 28 d 30 18 d 29 31 d 30 22 d 29 28 d 30 27 d 29 32 d
 30 32 d 29 38 d 30 46 d 29 48 d 30 63 d 29 72 d 30 63 d 29 -165 d -12 Y -29 175
 d -30 -65 d -29 -73 d -30 -65 d -29 -48 d -30 -51 d -29 -33 d -30 -38 d -29 -30
 d -30 -26 d -29 -29 d -30 -29 d -29 -27 d -30 -23 d -29 -27 d -30 -17 d -29 -17
 d -30 -30 d -29 -35 d -30 -5 d -29 -16 d -30 -18 d -29 -25 d -30 -15 d -29 -21
 d -30 -18 d -29 -28 d -30 -41 d -29 -8 d -30 -45 d -29 -19 d -30 -42 d -29 -53
 d -30 -120 d -29 -30 d -29 -235 d -30 -48 d -29 -102 d -30 -383 d -29 81 d -30
 -81 d -236 X cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 1412
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1361 1451 m -46 Y s 1324 1451 m
 -46 Y s 1475 2042 544 551 C 3 lw 62 -46 1323 1451 bl 766 750 m20 795 750 m20
 825 802 m20 854 949 m20 884 968 m20 913 1064 m20 943 1133 m20 972 1279 m20 1001
 1382 m20 1031 1454 m20 1060 1502 m20 1090 1547 m20 1119 1589 m20 1149 1616 m20
 1178 1646 m20 1208 1675 m20 1237 1697 m20 1267 1722 m20 1296 1738 m20 1326 1760
 m20 1355 1794 m20 1385 1802 m20 1414 1828 m20 1444 1852 m20 1473 1873 m20 1503
 1893 m20 1532 1920 m20 1562 1941 m20 1591 1964 m20 1621 1981 m20 1650 2013 m20
 1680 2040 m20 1709 2066 m20 1739 2099 m20 1768 2130 m20 1798 2164 m20 1827 2204
 m20 1857 2245 m20 1886 2294 m20 1916 2349 m20 1945 2424 m20 1975 2490 m20 2004
 2277 m20 2495 2496 -136 324 C 1 lw 827 557 m -6 -6 d s 849 611 m -60 -60 d s
 879 673 m -121 -122 d s 887 712 m -161 -161 d s 891 748 m -197 -197 d s 894 783
 m -232 -232 d s 898 819 m -267 -268 d s 902 854 m -303 -303 d s 906 890 m -313
 -313 d s 567 551 m cl s 910 925 m -171 -170 d s 731 746 m -132 -132 d s 915 962
 m -169 -169 d s 718 766 m -113 -114 d s 934 1013 m -181 -181 d s 659 738 m -48
 -48 d s 946 1057 m -151 -150 d s 795 906 m -36 -36 d s 627 738 m -11 -10 d s
 951 1094 m -124 -124 d s 957 1132 m -116 -116 d s 963 1169 m -61 -61 d s 969
 1207 m -39 -39 d s 2004 2274 m -2 -2 d s 977 1247 m -29 -29 d s 2002 2304 m -3
 -3 d s 991 1292 m -33 -32 d s 1998 2332 m -3 -3 d s 1005 1338 m -37 -37 d s
 1994 2360 m -3 -3 d s 1813 2178 m -44 -44 d s 1676 2041 m -84 -84 d s 1020 1385
 m -41 -40 d s 1990 2387 m -2 -2 d s 1874 2271 m -9 -9 d s 1523 1920 m -76 -76 d
 s 1042 1439 m -50 -50 d s 1986 2415 m -2 -2 d s 1916 2345 m -10 -11 d s 1382
 1810 m -99 -98 d s 1079 1508 m -71 -71 d s 1982 2443 m -2 -2 d s 1937 2397 m -7
 -7 d s 1294 1754 m -246 -246 d s 1978 2470 m -1 -1 d s 1960 2452 m -9 -8 d s
 1475 2042 544 551 C 2495 2496 -136 324 C 1967 2477 m 3 -3 d s 1977 2467 m 2 -2
 d s 1957 2455 m 3 -3 d s 1982 2430 m 2 -2 d s 1947 2434 m 3 -4 d s 1987 2394 m
 3 -3 d s 1938 2411 m 3 -3 d s 1991 2357 m 4 -3 d s 1929 2388 m 3 -3 d s 1996
 2321 m 5 -5 d s 1920 2365 m 3 -3 d s 2001 2284 m 3 -3 d s 1910 2343 m 3 -3 d s
 1899 2322 m 3 -2 d s 1889 2301 m 2 -2 d s 1877 2281 m 2 -2 d s 1865 2262 m 2 -3
 d s 1852 2242 m 3 -3 d s 1838 2225 m 4 -4 d s 1824 2207 m 5 -5 d s 1811 2189 m
 5 -6 d s 1797 2171 m 6 -7 d s 1783 2153 m 6 -6 d s 1769 2135 m 4 -4 d s 1754
 2119 m 4 -4 d s 1738 2102 m 4 -4 d s 1723 2086 m 4 -4 d s 1708 2069 m 4 -4 d s
 1691 2054 m 5 -5 d s 1674 2040 m 5 -6 d s 1657 2025 m 6 -6 d s 1640 2010 m 7 -7
 d s 1623 1995 m 10 -10 d s 1605 1981 m 14 -13 d s 1588 1967 m 8 -8 d s 1570
 1953 m 7 -7 d s 1552 1940 m 7 -8 d s 1533 1927 m 8 -8 d s 1514 1914 m 10 -10 d
 s 1496 1900 m 13 -13 d s 1479 1885 m 11 -11 d s 1461 1872 m 9 -9 d s 1441 1859
 m 11 -11 d s 1424 1845 m 11 -11 d s 1407 1830 m 10 -9 d s 1390 1815 m 10 -9 d s
 1366 1808 m 16 -17 d s 1346 1796 m 14 -14 d s 1331 1779 m 13 -13 d s 1313 1766
 m 16 -17 d s 1293 1754 m 20 -20 d s 1272 1743 m 24 -24 d s 1254 1729 m 22 -22 d
 s 1238 1713 m 19 -18 d s 1221 1698 m 18 -17 d s 1204 1683 m 15 -14 d s 1187
 1669 m 15 -14 d s 1169 1655 m 18 -18 d s 1151 1642 m 22 -22 d s 1136 1625 m 23
 -23 d s 1122 1607 m 22 -22 d s 1108 1589 m 15 -15 d s 1094 1571 m 15 -14 d s
 1081 1553 m 15 -16 d s 1067 1535 m 17 -17 d s 1053 1517 m 20 -20 d s 1041 1498
 m 21 -22 d s 1029 1478 m 22 -22 d s 1018 1457 m 22 -22 d s 1008 1436 m 21 -22 d
 s 999 1413 m 23 -23 d s 992 1388 m 22 -22 d s 985 1363 m 21 -21 d s 978 1338 m
 20 -20 d s 971 1313 m 20 -20 d s 965 1288 m 19 -19 d s 959 1262 m 17 -18 d s
 952 1237 m 18 -18 d s 946 1211 m 20 -20 d s 938 1187 m 24 -23 d s 929 1165 m 29
 -29 d s 919 1143 m 35 -35 d s 909 1122 m 40 -41 d s 898 1101 m 47 -48 d s 887
 1080 m 52 -53 d s 869 1066 m 62 -62 d s 852 1051 m 70 -70 d s 844 1027 m 69 -69
 d s 837 1003 m 73 -73 d s 830 978 m 77 -77 d s 821 955 m 83 -83 d s 810 934 m
 91 -90 d s 799 914 m 99 -99 d s 775 906 m 120 -120 d s 762 887 m 130 -129 d s
 758 860 m 131 -131 d s 753 833 m 133 -133 d s 748 806 m 132 -132 d s 743 779 m
 126 -126 d s 739 752 m 119 -120 d s 694 764 m 155 -154 d s 682 745 m 157 -157 d
 s 657 738 m 173 -173 d s 625 738 m 187 -187 d s 615 717 m 165 -166 d s 610 689
 m 139 -138 d s 606 662 m 111 -111 d s 602 635 m 83 -84 d s 597 607 m 56 -56 d s
 593 580 m 29 -29 d s 589 552 m 1 -1 d s 1475 2042 544 551 C 3 lw 559 551 m 30 X
 29 187 d 59 X 30 45 d 29 -45 d 30 168 d 29 X 30 56 d 29 96 d 30 15 d 29 57 d 30
 66 d 29 122 d 29 105 d 30 60 d 29 44 d 30 38 d 29 40 d 30 35 d 29 23 d 30 23 d
 29 26 d 30 29 d 29 15 d 30 18 d 29 32 d 30 5 d 29 25 d 30 25 d 29 19 d 30 26 d
 29 20 d 30 21 d 29 23 d 30 24 d 29 26 d 30 24 d 29 27 d 30 32 d 29 30 d 30 39 d
 29 38 d 30 38 d 29 49 d 30 57 d 29 76 d 30 65 d 29 -203 d -32 Y -29 226 d -30
 -68 d -29 -74 d -30 -53 d -29 -49 d -30 -44 d -29 -41 d -30 -31 d -29 -31 d -30
 -34 d -29 -26 d -30 -28 d -29 -39 d -30 -11 d -29 -23 d -30 -21 d -29 -33 d -30
 -14 d -29 -25 d -30 -22 d -29 -26 d -30 -13 d -29 -34 d -30 -27 d -29 -17 d -30
 -22 d -29 -18 d -30 -35 d -29 -39 d -30 -16 d -29 -44 d -30 -55 d -29 -55 d -30
 -89 d -29 -99 d -29 -194 d -30 -78 d -29 -277 d -30 -58 d -29 -72 d -266 X cl s
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 1337
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1385 1337 m -7 -7 d s 1385 1369 m
 -39 -39 d s 1356 1372 m -33 -33 d s 1324 1372 m -1 -1 d s 1475 2042 544 551 C
 2495 2496 -136 324 C 1357 1372 m 28 -28 d s 1325 1372 m 42 -42 d s 1323 1343 m
 12 -13 d s 1475 2042 544 551 C 3 lw 62 -42 1323 1372 bl 825 551 m 234 Y s 825
 819 m 109 Y s /w 34 def /w2 {w 2 div} def /w3 {w 3 div} def 825 802 m24 854 551
 m 234 Y s 854 819 m 109 Y s 854 802 m24 884 755 m 155 Y s 884 944 m 70 Y s 884
 927 m24 913 972 m 64 Y s 913 1070 m 38 Y s 913 1053 m24 943 1112 m 37 Y s 943
 1183 m 25 Y s 943 1166 m24 972 1126 m 35 Y s 972 1195 m 23 Y s 972 1178 m24
 1001 1382 m 9 Y s 1001 1425 m 5 Y s 1001 1408 m24 1031 1416 m 7 Y s 1031 1457 m
 3 Y s 1031 1440 m24 1060 1440 m 5 Y s 1060 1479 m 3 Y s 1060 1462 m24 1090 1523
 m 1 Y s 1090 1541 m24 1119 1569 m24 1149 1585 m24 1178 1601 m24 1208 1638 m24
 1237 1668 m24 1267 1694 m24 1296 1724 m24 1326 1749 m24 1355 1770 m24 1385 1784
 m24 1414 1823 m24 1444 1835 m24 1473 1865 m24 1503 1878 m24 1532 1906 m24 1562
 1929 m24 1591 1949 m24 1621 1987 m24 1650 2008 m24 1680 2041 m24 1709 2064 m24
 1739 2105 m24 1768 2137 m24 1798 2174 m24 1827 2211 m24 1857 2257 m24 1886 2312
 m24 1916 2363 m24 1945 2421 m24 1975 2457 m24 2004 2324 m 2 Y s 2004 2326 m 2 Y
 s 1989 2326 m 15 X s 2004 2326 m 15 X s 1929 2496 147 324 C 1475 2042 544 551 C
 1929 2496 147 324 C
 gsave  1429 1259
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(L\))
 show
 gr
 1475 2042 544 551 C /w 40 def /w2 {w 2 div} def /w3 {w 3 div} def 1355 1279 m24
 766 551 m 228 Y s 766 825 m 103 Y s /w 46
 def /w2 {w 2 div} def /w3 {w 3 div} def 766 802 m27 795 551 m 228 Y s 795 825 m
 103 Y s 795 802 m27 825 621 m 232 Y s 825 898 m 79 Y s 825 875 m27 854 621 m
 232 Y s 854 898 m 79 Y s 854 875 m27 884 1001 m 50 Y s 884 1097 m 29 Y s 884
 1074 m27 913 1082 m 36 Y s 913 1163 m 22 Y s 913 1140 m27 943 1162 m 24 Y s 943
 1232 m 14 Y s 943 1209 m27 972 1255 m 14 Y s 972 1314 m 8 Y s 972 1292 m27 1001
 1371 m 4 Y s 1001 1421 m s 1001 1398 m27 1031 1404 m 2 Y s 1031 1429 m27 1060
 1473 m27 1090 1558 m27 1119 1577 m27 1149 1600 m27 1178 1612 m27 1208 1634 m27
 1237 1641 m27 1267 1693 m27 1296 1739 m27 1326 1735 m27 1355 1774 m27 1385 1775
 m27 1414 1814 m27 1444 1841 m27 1473 1855 m27 1503 1886 m27 1532 1909 m27 1562
 1943 m27 1591 1956 m27 1621 1988 m27 1650 2018 m27 1680 2051 m27 1709 2069 m27
 1739 2106 m27 1768 2146 m27 1798 2181 m27 1827 2220 m27 1857 2261 m27 1886 2316
 m27 1916 2369 m27 1945 2422 m27 1975 2451 m27 2004 2300 m 2 Y s 2004 2302 m 2 Y
 s 1989 2302 m 15 X s 2004 2302 m 15 X s 1929 2496 147 324 C 1475 2042 544 551 C
 1929 2496 147 324 C
 gsave  1429 1179
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(O\))
 show
 gr
 1475 2042 544 551 C /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 1355 1199 m27
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1134 2372
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
( = 175 GeV)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1252 395
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(T)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  369 1319
 t  90 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(\(1/N\) dN/dT)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  692 2418
 t   0 r 0 0 m
 /Times-Bold findfont  117 sf 0    0 m
(\(a\))
 show
 gr
 1475 2042 544 551 C gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


==> (inline-ps-15) <==

%!PS-Adobe-2.0
%%Title: tma_lep2.ps (Portrait A 4)
%%BoundingBox: 90 179 620 643
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/06   15.44
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 1475 2042 544 551 bl 1929 2496 147 324 C
 1475 2042 544 551 C NC 1 lw 544 551 m 2042 Y s 3 lw 561 551 m -17 X s 561 588 m
 -17 X s 561 620 m -17 X s 561 647 m -17 X s 561 671 m -17 X s 578 693 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 673
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-3)
 /Times-Bold     47 stwn
 gsave  539 722
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-3)
 show
 gr
 561 834 m -17 X s 561 917 m -17 X s 561 976 m -17 X s 561 1021 m -17 X s 561
 1059 m -17 X s 561 1090 m -17 X s 561 1117 m -17 X s 561 1141 m -17 X s 578
 1163 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1143
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-2)
 /Times-Bold     47 stwn
 gsave  539 1192
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-2)
 show
 gr
 561 1304 m -17 X s 561 1387 m -17 X s 561 1446 m -17 X s 561 1492 m -17 X s 561
 1529 m -17 X s 561 1560 m -17 X s 561 1587 m -17 X s 561 1612 m -17 X s 578
 1633 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1613
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-1)
 /Times-Bold     47 stwn
 gsave  539 1662
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-1)
 show
 gr
 561 1775 m -17 X s 561 1857 m -17 X s 561 1916 m -17 X s 561 1962 m -17 X s 561
 1999 m -17 X s 561 2030 m -17 X s 561 2058 m -17 X s 561 2082 m -17 X s 578
 2103 m -34 X s
 /xs 0 def
(1)
 /Times-Bold     59 stwn
 gsave  499 2083
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1)
 show
 gr
 561 2245 m -17 X s 561 2327 m -17 X s 561 2386 m -17 X s 561 2432 m -17 X s 561
 2469 m -17 X s 561 2500 m -17 X s 561 2528 m -17 X s 561 2552 m -17 X s 578
 2573 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  499 2553
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 1 lw 544 551 m 1475 X s 3 lw 544 585 m -34 Y s 587 568 m -17 Y s 629 568 m -17
 Y s 671 568 m -17 Y s 713 568 m -17 Y s 755 585 m -34 Y s 797 568 m -17 Y s 839
 568 m -17 Y s 881 568 m -17 Y s 924 568 m -17 Y s 966 585 m -34 Y s 1008 568 m
 -17 Y s 1050 568 m -17 Y s 1092 568 m -17 Y s 1134 568 m -17 Y s 1176 585 m -34
 Y s 1218 568 m -17 Y s 1261 568 m -17 Y s 1303 568 m -17 Y s 1345 568 m -17 Y s
 1387 585 m -34 Y s 1429 568 m -17 Y s 1471 568 m -17 Y s 1513 568 m -17 Y s
 1555 568 m -17 Y s 1598 585 m -34 Y s 1640 568 m -17 Y s 1682 568 m -17 Y s
 1724 568 m -17 Y s 1766 568 m -17 Y s 1808 585 m -34 Y s 1850 568 m -17 Y s
 1892 568 m -17 Y s 1935 568 m -17 Y s 1977 568 m -17 Y s 2019 585 m -34 Y s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  544 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold     59 stwn
 gsave  755 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold     59 stwn
 gsave  966 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.3)
 /Times-Bold     59 stwn
 gsave  1176 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold     59 stwn
 gsave  1387 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.5)
 /Times-Bold     59 stwn
 gsave  1598 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.5)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold     59 stwn
 gsave  1808 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.7)
 /Times-Bold     59 stwn
 gsave  2019 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.7)
 show
 gr
 1475 2042 544 551 C NC 1 lw 2019 551 m 2042 Y s 3 lw 2002 551 m 17 X s 2002 588
 m 17 X s 2002 620 m 17 X s 2002 647 m 17 X s 2002 671 m 17 X s 1985 693 m 34 X
 s 2002 834 m 17 X s 2002 917 m 17 X s 2002 976 m 17 X s 2002 1021 m 17 X s 2002
 1059 m 17 X s 2002 1090 m 17 X s 2002 1117 m 17 X s 2002 1141 m 17 X s 1985
 1163 m 34 X s 2002 1304 m 17 X s 2002 1387 m 17 X s 2002 1446 m 17 X s 2002
 1492 m 17 X s 2002 1529 m 17 X s 2002 1560 m 17 X s 2002 1587 m 17 X s 2002
 1612 m 17 X s 1985 1633 m 34 X s 2002 1775 m 17 X s 2002 1857 m 17 X s 2002
 1916 m 17 X s 2002 1962 m 17 X s 2002 1999 m 17 X s 2002 2030 m 17 X s 2002
 2058 m 17 X s 2002 2082 m 17 X s 1985 2103 m 34 X s 2002 2245 m 17 X s 2002
 2327 m 17 X s 2002 2386 m 17 X s 2002 2432 m 17 X s 2002 2469 m 17 X s 2002
 2500 m 17 X s 2002 2528 m 17 X s 2002 2552 m 17 X s 1985 2573 m 34 X s 1 lw 544
 2593 m 1475 X s 3 lw 544 2559 m 34 Y s 587 2576 m 17 Y s 629 2576 m 17 Y s 671
 2576 m 17 Y s 713 2576 m 17 Y s 755 2559 m 34 Y s 797 2576 m 17 Y s 839 2576 m
 17 Y s 881 2576 m 17 Y s 924 2576 m 17 Y s 966 2559 m 34 Y s 1008 2576 m 17 Y s
 1050 2576 m 17 Y s 1092 2576 m 17 Y s 1134 2576 m 17 Y s 1176 2559 m 34 Y s
 1218 2576 m 17 Y s 1261 2576 m 17 Y s 1303 2576 m 17 Y s 1345 2576 m 17 Y s
 1387 2559 m 34 Y s 1429 2576 m 17 Y s 1471 2576 m 17 Y s 1513 2576 m 17 Y s
 1555 2576 m 17 Y s 1598 2559 m 34 Y s 1640 2576 m 17 Y s 1682 2576 m 17 Y s
 1724 2576 m 17 Y s 1766 2576 m 17 Y s 1808 2559 m 34 Y s 1850 2576 m 17 Y s
 1892 2576 m 17 Y s 1935 2576 m 17 Y s 1977 2576 m 17 Y s 2019 2559 m 34 Y s
 1475 2042 544 551 C /w 0 def /w2 {w 2 div} def /w3 {w 3 div} def 565 963 m20
 608 2180 m20 650 2484 m20 692 2488 m20 734 2446 m20 776 2409 m20 818 2373 m20
 860 2337 m20 902 2308 m20 945 2275 m20 987 2245 m20 1029 2213 m20 1071 2184 m20
 1113 2156 m20 1155 2124 m20 1197 2099 m20 1240 2074 m20 1282 2039 m20 1324 2008
 m20 1366 1980 m20 1408 1955 m20 1450 1924 m20 1492 1899 m20 1534 1858 m20 1577
 1819 m20 1619 1769 m20 1661 1744 m20 1703 1679 m20 1745 1608 m20 1787 1511 m20
 1829 1384 m20 1871 1265 m20 1914 1097 m20 1956 738 m20 1 1 0 c 1 lw 565 1104 m
 43 1097 d 42 291 d 42 1 d 42 -44 d 42 -37 d 42 -36 d 42 -36 d 42 -27 d 43 -33 d
 42 -28 d 42 -36 d 42 -24 d 42 -30 d 42 -33 d 42 -23 d 43 -21 d 42 -36 d 42 -27
 d 42 -27 d 42 -29 d 42 -31 d 42 -26 d 42 -39 d 43 -39 d 42 -51 d 42 -20 d 42
 -59 d 42 -72 d 42 -90 d 42 -121 d 42 -78 d 43 -177 d 42 -282 d -330 Y -42 449 d
 -43 145 d -42 198 d -42 136 d -42 106 d -42 69 d -42 73 d -42 30 d -42 49 d -43
 39 d -42 43 d -42 24 d -42 32 d -42 18 d -42 32 d -42 35 d -42 33 d -43 30 d
 -42 28 d -42 30 d -42 27 d -42 31 d -42 30 d -42 32 d -43 33 d -42 31 d -42 36
 d -42 35 d -42 38 d -42 39 d -42 -6 d -42 -319 d -43 -1606 d 553 Y f 3 lw 565
 1104 m 43 1097 d 42 291 d 42 1 d 42 -44 d 42 -37 d 42 -36 d 42 -36 d 42 -27 d
 43 -33 d 42 -28 d 42 -36 d 42 -24 d 42 -30 d 42 -33 d 42 -23 d 43 -21 d 42 -36
 d 42 -27 d 42 -27 d 42 -29 d 42 -31 d 42 -26 d 42 -39 d 43 -39 d 42 -51 d 42
 -20 d 42 -59 d 42 -72 d 42 -90 d 42 -121 d 42 -78 d 43 -177 d 42 -282 d -330 Y
 -42 449 d -43 145 d -42 198 d -42 136 d -42 106 d -42 69 d -42 73 d -42 30 d
 -42 49 d -43 39 d -42 43 d -42 24 d -42 32 d -42 18 d -42 32 d -42 35 d -42 33
 d -43 30 d -42 28 d -42 30 d -42 27 d -42 31 d -42 30 d -42 32 d -43 33 d -42
 31 d -42 36 d -42 35 d -42 38 d -42 39 d -42 -6 d -42 -319 d -43 -1606 d 553 Y
 cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C black
 gsave  966 1143
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(ADLO\))
 show
 gr
 1475 2042 544 551 C 1 lw 1 1 0 c 63 -47 856 1186 bf 3 lw 63 -47 856 1186 bl
 black 565 1249 m20 608 2234 m20 650 2484 m20 692 2500 m20 734 2456 m20 776 2410
 m20 818 2368 m20 860 2333 m20 902 2292 m20 945 2264 m20 987 2232 m20 1029 2204
 m20 1071 2170 m20 1113 2141 m20 1155 2113 m20 1197 2084 m20 1240 2056 m20 1282
 2025 m20 1324 1999 m20 1366 1971 m20 1408 1946 m20 1450 1915 m20 1492 1894 m20
 1534 1858 m20 1577 1829 m20 1619 1802 m20 1661 1744 m20 1703 1688 m20 1745 1621
 m20 1787 1520 m20 1829 1417 m20 1871 1307 m20 1914 1097 m20 1956 858 m20 2495
 2496 -136 324 C 1 lw 1922 1129 m -224 Y s 1885 1281 m -98 Y s 1848 1400 m -66 Y
 s 1810 1492 m -62 Y s 1773 1580 m -55 Y s 1735 1659 m -48 Y s 1698 1716 m -45 Y
 s 1660 1763 m -38 Y s 1623 1807 m -23 Y s 1586 1834 m -23 Y s 1548 1858 m -20 Y
 s 1511 1889 m -22 Y s 1473 1915 m -24 Y s 1436 1934 m -19 Y s 1398 1959 m -15 Y
 s 1361 1981 m -14 Y s 1324 2008 m -19 Y s 1286 2038 m -32 Y s 1249 2058 m -19 Y
 s 1211 2081 m -14 Y s 1174 2107 m -15 Y s 1136 2132 m -14 Y s 1099 2156 m -11 Y
 s 1062 2184 m -12 Y s 1024 2213 m -13 Y s 987 2236 m -9 Y s 949 2265 m -10 Y s
 912 2290 m -8 Y s 874 2323 m -8 Y s 837 2356 m -8 Y s 800 2390 m -7 Y s 762
 2428 m -6 Y s 725 2469 m -7 Y s 687 2502 m -8 Y s 650 2488 m -9 Y s 612 2273 m
 -21 Y s 575 1533 m -154 Y s 1475 2042 544 551 C 3 lw 565 1324 m 43 920 d 42 244
 d 42 16 d 42 -44 d 42 -48 d 42 -40 d 42 -35 d 42 -41 d 43 -28 d 42 -32 d 42 -26
 d 42 -34 d 42 -30 d 42 -25 d 42 -31 d 43 -27 d 42 -22 d 42 -33 d 42 -30 d 42
 -25 d 42 -28 d 42 -18 d 42 -41 d 43 -26 d 42 -28 d 42 -49 d 42 -54 d 42 -65 d
 42 -97 d 42 -100 d 42 -109 d 43 -175 d 42 -162 d -450 Y -42 449 d -43 270 d -42
 112 d -42 106 d -42 107 d -42 69 d -42 60 d -42 67 d -42 26 d -43 32 d -42 32 d
 -42 23 d -42 34 d -42 26 d -42 25 d -42 19 d -42 40 d -43 29 d -42 28 d -42 31
 d -42 28 d -42 33 d -42 30 d -42 32 d -43 29 d -42 40 d -42 36 d -42 43 d -42
 46 d -42 42 d -42 -16 d -42 -257 d -43 -1091 d 193 Y cl s 1929 2496 147 324 C
 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  966 1070
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 912 1116 m -47 Y s 874 1116 m -47
 Y s 1475 2042 544 551 C 3 lw 63 -47 856 1116 bl 565 1124 m20 608 2174 m20 650
 2482 m20 692 2497 m20 734 2452 m20 776 2409 m20 818 2370 m20 860 2336 m20 902
 2304 m20 945 2270 m20 987 2239 m20 1029 2209 m20 1071 2180 m20 1113 2152 m20
 1155 2118 m20 1197 2094 m20 1240 2067 m20 1282 2040 m20 1324 2009 m20 1366 1980
 m20 1408 1948 m20 1450 1918 m20 1492 1894 m20 1534 1861 m20 1577 1816 m20 1619
 1775 m20 1661 1731 m20 1703 1674 m20 1745 1593 m20 1787 1497 m20 1829 1402 m20
 1871 1262 m20 1914 1050 m20 1956 807 m20 2495 2496 -136 324 C 1 lw 1956 574 m
 -3 -2 d s 1956 606 m -6 -5 d s 1956 638 m -9 -9 d s 1956 669 m -12 -11 d s 1956
 701 m -15 -15 d s 1956 733 m -18 -18 d s 1956 765 m -21 -21 d s 1956 796 m -24
 -24 d s 1956 828 m -27 -27 d s 1956 860 m -31 -30 d s 1956 892 m -34 -34 d s
 1956 923 m -37 -36 d s 1955 955 m -39 -39 d s 1949 980 m -36 -36 d s 1942 1005
 m -34 -34 d s 1936 1031 m -32 -32 d s 1930 1056 m -31 -30 d s 1923 1082 m -28
 -29 d s 1917 1107 m -26 -26 d s 1911 1133 m -25 -25 d s 1905 1159 m -23 -24 d s
 1899 1185 m -22 -22 d s 1894 1211 m -21 -21 d s 1888 1237 m -21 -21 d s 1882
 1263 m -21 -21 d s 1876 1289 m -21 -22 d s 1870 1314 m -21 -21 d s 1862 1338 m
 -20 -20 d s 1853 1361 m -17 -17 d s 1845 1384 m -15 -14 d s 1836 1408 m -15 -16
 d s 1828 1431 m -17 -17 d s 1818 1453 m -16 -17 d s 1808 1474 m -16 -15 d s
 1798 1496 m -15 -15 d s 1788 1518 m -15 -15 d s 1778 1540 m -14 -14 d s 1768
 1562 m -13 -14 d s 1758 1583 m -13 -13 d s 1748 1605 m -13 -13 d s 1737 1626 m
 -13 -13 d s 1726 1647 m -13 -13 d s 1715 1668 m -12 -13 d s 1704 1688 m -15 -15
 d s 1691 1707 m -16 -17 d s 1678 1726 m -17 -18 d s 1665 1745 m -18 -19 d s
 1650 1761 m -17 -17 d s 1632 1775 m -13 -13 d s 1616 1790 m -13 -12 d s 1600
 1806 m -13 -13 d s 1584 1822 m -13 -13 d s 1568 1838 m -11 -12 d s 1551 1853 m
 -9 -9 d s 1535 1869 m -10 -10 d s 1518 1884 m -12 -12 d s 566 932 m -1 -1 d s
 1502 1898 m -15 -14 d s 567 964 m -2 -2 d s 1483 1911 m -15 -15 d s 569 997 m
 -4 -3 d s 1462 1922 m -14 -14 d s 570 1030 m -5 -4 d s 1442 1934 m -12 -12 d s
 571 1063 m -6 -5 d s 1423 1947 m -12 -12 d s 572 1096 m -7 -7 d s 1404 1960 m
 -11 -11 d s 573 1129 m -8 -8 d s 1387 1974 m -12 -12 d s 574 1162 m -9 -9 d s
 1369 1988 m -12 -12 d s 575 1195 m -10 -10 d s 1349 2000 m -10 -10 d s 577 1228
 m -12 -11 d s 1329 2012 m -8 -8 d s 578 1260 m -12 -11 d s 1311 2025 m -8 -7 d
 s 579 1293 m -11 -11 d s 1292 2039 m -7 -8 d s 580 1326 m -11 -10 d s 1274 2052
 m -10 -10 d s 581 1359 m -10 -10 d s 1256 2066 m -13 -13 d s 582 1392 m -10 -10
 d s 1237 2079 m -12 -13 d s 583 1425 m -9 -10 d s 1216 2090 m -9 -10 d s 584
 1458 m -9 -10 d s 1196 2101 m -8 -8 d s 586 1491 m -10 -9 d s 1176 2113 m -9 -9
 d s 587 1524 m -9 -9 d s 1156 2124 m -8 -7 d s 588 1556 m -9 -8 d s 1138 2139 m
 -8 -8 d s 589 1589 m -8 -8 d s 1121 2153 m -8 -8 d s 590 1622 m -8 -8 d s 1102
 2166 m -8 -8 d s 591 1655 m -7 -8 d s 1083 2179 m -8 -9 d s 592 1688 m -7 -7 d
 s 1064 2191 m -8 -7 d s 593 1721 m -7 -7 d s 1045 2204 m -7 -7 d s 595 1754 m
 -7 -7 d s 1026 2217 m -7 -7 d s 596 1787 m -7 -7 d s 1007 2230 m -6 -7 d s 597
 1820 m -6 -7 d s 988 2243 m -6 -6 d s 598 1852 m -6 -5 d s 970 2256 m -6 -6 d s
 599 1885 m -6 -5 d s 952 2270 m -7 -7 d s 600 1918 m -5 -5 d s 934 2284 m -6 -7
 d s 601 1951 m -5 -5 d s 917 2299 m -7 -8 d s 603 1984 m -5 -5 d s 900 2314 m
 -8 -9 d s 604 2017 m -5 -5 d s 882 2327 m -7 -7 d s 605 2050 m -4 -4 d s 863
 2340 m -6 -6 d s 606 2083 m -4 -4 d s 845 2353 m -5 -4 d s 607 2116 m -4 -4 d s
 826 2367 m -3 -4 d s 610 2150 m -5 -5 d s 809 2382 m -3 -4 d s 614 2186 m -8 -8
 d s 794 2397 m -5 -4 d s 619 2223 m -11 -11 d s 778 2413 m -6 -5 d s 623 2259 m
 -9 -10 d s 761 2429 m -4 -5 d s 628 2295 m -9 -8 d s 745 2444 m -4 -4 d s 632
 2331 m -7 -7 d s 730 2460 m -5 -4 d s 636 2367 m -5 -5 d s 715 2478 m -6 -6 d s
 641 2403 m -5 -4 d s 700 2495 m -7 -7 d s 645 2439 m -3 -2 d s 669 2495 m -17
 -17 d s 650 2476 m -2 -2 d s 1475 2042 544 551 C 2495 2496 -136 324 C 1486 1910
 m 212 -212 d s 1403 1961 m 66 -65 d s 1678 1686 m 59 -59 d s 1298 2035 m 56 -56
 d s 1728 1604 m 38 -38 d s 1204 2096 m 48 -48 d s 1756 1545 m 37 -37 d s 1103
 2166 m 58 -58 d s 1779 1490 m 40 -40 d s 1009 2229 m 38 -39 d s 1802 1435 m 38
 -38 d s 872 2333 m 58 -58 d s 1827 1379 m 31 -32 d s 676 2498 m 10 -11 d s 1838
 1335 m 36 -35 d s 654 2488 m 7 -7 d s 1849 1293 m 34 -34 d s 646 2464 m 2 -2 d
 s 1859 1251 m 33 -33 d s 642 2436 m 2 -2 d s 1869 1209 m 32 -32 d s 638 2409 m
 3 -3 d s 1876 1171 m 34 -35 d s 634 2381 m 4 -4 d s 1882 1133 m 38 -38 d s 630
 2354 m 4 -5 d s 1888 1095 m 43 -43 d s 625 2326 m 6 -5 d s 1894 1057 m 47 -47 d
 s 621 2298 m 6 -6 d s 1901 1019 m 51 -51 d s 617 2271 m 7 -7 d s 1907 981 m 49
 -49 d s 613 2243 m 7 -7 d s 1913 943 m 43 -43 d s 609 2216 m 8 -9 d s 1917 907
 m 39 -38 d s 607 2186 m 6 -7 d s 1921 872 m 35 -35 d s 605 2155 m 5 -4 d s 1925
 836 m 31 -31 d s 604 2125 m 3 -3 d s 1929 800 m 27 -27 d s 603 2095 m 3 -4 d s
 1932 765 m 24 -23 d s 601 2064 m 4 -4 d s 1936 729 m 20 -19 d s 600 2034 m 4 -4
 d s 1940 694 m 16 -16 d s 599 2003 m 4 -4 d s 1944 658 m 12 -12 d s 597 1973 m
 5 -5 d s 1948 622 m 8 -7 d s 596 1942 m 5 -4 d s 1952 587 m 4 -4 d s 595 1912 m
 5 -5 d s 594 1881 m 5 -5 d s 592 1851 m 6 -6 d s 591 1820 m 6 -5 d s 590 1790 m
 6 -6 d s 588 1760 m 7 -7 d s 587 1729 m 7 -6 d s 586 1699 m 6 -7 d s 584 1668 m
 7 -7 d s 583 1638 m 7 -8 d s 582 1607 m 7 -7 d s 581 1577 m 7 -8 d s 579 1546 m
 8 -8 d s 578 1516 m 8 -8 d s 577 1485 m 8 -8 d s 575 1455 m 9 -9 d s 574 1425 m
 9 -9 d s 573 1394 m 9 -9 d s 571 1364 m 10 -10 d s 570 1333 m 10 -10 d s 569
 1303 m 10 -10 d s 567 1272 m 11 -10 d s 566 1242 m 11 -11 d s 565 1211 m 11 -10
 d s 565 1179 m 10 -9 d s 565 1147 m 8 -8 d s 565 1115 m 7 -6 d s 565 1084 m 6
 -6 d s 565 1052 m 5 -5 d s 565 1020 m 4 -4 d s 565 988 m 3 -2 d s 565 957 m 2
 -2 d s 565 925 m 1 -1 d s 1475 2042 544 551 C 3 lw 565 1226 m 43 983 d 42 277 d
 42 19 d 42 -50 d 42 -40 d 42 -42 d 42 -32 d 42 -29 d 43 -37 d 42 -31 d 42 -30 d
 42 -27 d 42 -28 d 42 -35 d 42 -24 d 43 -22 d 42 -31 d 42 -31 d 42 -26 d 42 -33
 d 42 -29 d 42 -21 d 42 -37 d 43 -41 d 42 -42 d 42 -36 d 42 -60 d 42 -79 d 42
 -92 d 42 -93 d 42 -117 d 43 -189 d 42 -169 d -401 Y -42 388 d -43 260 d -42 174
 d -42 97 d -42 101 d -42 84 d -42 53 d -42 55 d -42 40 d -43 50 d -42 28 d -42
 26 d -42 31 d -42 31 d -42 33 d -42 31 d -42 22 d -43 32 d -42 24 d -42 34 d
 -42 28 d -42 30 d -42 30 d -42 31 d -43 33 d -42 34 d -42 37 d -42 35 d -42 45
 d -42 41 d -42 -12 d -42 -346 d -43 -1224 d 319 Y cl s 1929 2496 147 324 C 1475
 2042 544 551 C 1929 2496 147 324 C
 gsave  966 1002
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 919 999 m -1 Y s 919 1030 m -32
 -32 d s 902 1045 m -46 -46 d s 871 1045 m -15 -14 d s 1475 2042 544 551 C 2495
 2496 -136 324 C 890 1045 m 29 -29 d s 858 1045 m 47 -47 d s 856 1015 m 17 -17 d
 s 1475 2042 544 551 C 3 lw 63 -47 856 1045 bl 587 2097 m 4 X s 625 2097 m 4 X s
 /w 34 def /w2 {w 2 div} def /w3 {w 3 div} def 608 2097 m24 629 2526 m 4 X s 667
 2526 m 4 X s 650 2526 m24 671 2500 m 4 X s 709 2500 m 4 X s 692 2500 m24 713
 2466 m 4 X s 751 2466 m 4 X s 734 2466 m24 755 2424 m 4 X s 793 2424 m 4 X s
 776 2424 m24 797 2381 m 4 X s 835 2381 m 4 X s 818 2381 m24 839 2335 m 4 X s
 877 2335 m 4 X s 860 2335 m24 881 2302 m 4 X s 920 2302 m 4 X s 902 2302 m24
 924 2259 m 4 X s 962 2259 m 4 X s 945 2259 m24 966 2225 m 4 X s 1004 2225 m 4 X
 s 987 2225 m24 1008 2189 m 4 X s 1046 2189 m 4 X s 1029 2189 m24 1050 2159 m 4
 X s 1088 2159 m 4 X s 1071 2159 m24 1092 2124 m 4 X s 1130 2124 m 4 X s 1113
 2124 m24 1134 2090 m 4 X s 1172 2090 m 4 X s 1155 2090 m24 1176 2062 m 4 X s
 1214 2062 m 4 X s 1197 2062 m24 1218 2013 m 4 X s 1257 2013 m 4 X s 1240 2013
 m24 1261 1990 m 4 X s 1299 1990 m 4 X s 1282 1990 m24 1303 1962 m 4 X s 1341
 1962 m 4 X s 1324 1962 m24 1345 1933 m 4 X s 1383 1933 m 4 X s 1366 1933 m24
 1387 1900 m 4 X s 1425 1900 m 4 X s 1408 1900 m24 1429 1882 m 4 X s 1467 1882 m
 4 X s 1450 1882 m24 1471 1851 m 4 X s 1509 1851 m 4 X s 1492 1851 m24 1513 1791
 m 4 X s 1551 1791 m 4 X s 1534 1791 m24 1555 1766 m 5 X s 1594 1766 m 4 X s
 1577 1766 m24 1598 1727 m 4 X s 1636 1727 m 4 X s 1619 1727 m24 1640 1659 m 4 X
 s 1678 1659 m 4 X s 1661 1659 m24 1682 1624 m 4 X s 1720 1624 m 4 X s 1703 1624
 m24 1745 1491 m 3 Y s 1745 1528 m 2 Y s 1724 1511 m 4 X s 1762 1511 m 4 X s
 1745 1511 m24 1787 1380 m 10 Y s 1787 1424 m 6 Y s 1766 1407 m 4 X s 1804 1407
 m 4 X s 1787 1407 m24 1829 1252 m 19 Y s 1829 1306 m 14 Y s 1808 1289 m 4 X s
 1846 1289 m 4 X s 1829 1289 m24 1871 1099 m 36 Y s 1871 1169 m 26 Y s 1850 1152
 m 4 X s 1888 1152 m 4 X s 1871 1152 m24 1914 884 m 75 Y s 1914 993 m 46 Y s
 1892 976 m 5 X s 1931 976 m 4 X s 1914 976 m24 1956 551 m 205 Y s 1935 551 m 21
 X s 1956 551 m 21 X s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324
 C
 gsave  966 929
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(L\))
 show
 gr
 1475 2042 544 551 C /w 40 def /w2 {w 2 div} def /w3 {w 3 div} def 886 949 m24
 /w 46 def /w2 {w 2 div} def /w3 {w 3 div} def 608 2037 m27 650 2511 m27 692
 2501 m27 734 2473 m27 776 2428 m27 818 2384 m27 860 2346 m27 902 2306 m27 945
 2264 m27 987 2228 m27 1029 2197 m27 1071 2162 m27 1113 2131 m27 1155 2092 m27
 1197 2067 m27 1240 2031 m27 1282 1991 m27 1324 1956 m27 1366 1933 m27 1408 1903
 m27 1450 1871 m27 1492 1825 m27 1534 1796 m27 1577 1782 m27 1619 1707 m27 1661
 1655 m27 1703 1610 m27 1745 1559 m27 1787 1393 m 3 Y s 1787 1441 m 1 Y s 1787
 1419 m27 1829 1189 m 20 Y s 1829 1254 m 13 Y s 1829 1232 m27 1871 1133 m 27 Y s
 1871 1205 m 17 Y s 1871 1182 m27 1914 639 m 173 Y s 1914 857 m 75 Y s 1914 834
 m27 1998 551 m s 1998 551 m 205 Y s 1977 551 m 21 X s 1998 551 m 21 X s 1929
 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  966 860
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(O\))
 show
 gr
 1475 2042 544 551 C /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 886 880 m27
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1282 2401
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
( = 175 GeV)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1176 379
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(T)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(major)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  365 1163
 t  90 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(\(1/N\) dN/dT)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(major)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1029 2412
 t   0 r 0 0 m
 /Times-Bold findfont  117 sf 0    0 m
(\(b\))
 show
 gr
 1475 2042 544 551 C gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


==> (inline-ps-16) <==

%!PS-Adobe-2.0
%%Title: tmi_lep2.ps (Portrait A 4)
%%BoundingBox: 100 179 560 643
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/09   11.32
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 1475 2042 544 551 bl 1929 2496 147 324 C
 1475 2042 544 551 C NC 1 lw 544 551 m 2042 Y s 3 lw 561 551 m -17 X s 561 586 m
 -17 X s 561 616 m -17 X s 561 642 m -17 X s 561 664 m -17 X s 578 685 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 665
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-3)
 /Times-Bold     47 stwn
 gsave  539 714
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-3)
 show
 gr
 561 818 m -17 X s 561 896 m -17 X s 561 952 m -17 X s 561 995 m -17 X s 561
 1030 m -17 X s 561 1060 m -17 X s 561 1085 m -17 X s 561 1108 m -17 X s 578
 1128 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1109
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-2)
 /Times-Bold     47 stwn
 gsave  539 1157
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-2)
 show
 gr
 561 1262 m -17 X s 561 1340 m -17 X s 561 1395 m -17 X s 561 1438 m -17 X s 561
 1474 m -17 X s 561 1503 m -17 X s 561 1529 m -17 X s 561 1552 m -17 X s 578
 1572 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1552
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-1)
 /Times-Bold     47 stwn
 gsave  539 1601
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-1)
 show
 gr
 561 1706 m -17 X s 561 1784 m -17 X s 561 1839 m -17 X s 561 1882 m -17 X s 561
 1917 m -17 X s 561 1947 m -17 X s 561 1973 m -17 X s 561 1995 m -17 X s 578
 2016 m -34 X s
 /xs 0 def
(1)
 /Times-Bold     59 stwn
 gsave  499 1996
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1)
 show
 gr
 561 2149 m -17 X s 561 2227 m -17 X s 561 2283 m -17 X s 561 2326 m -17 X s 561
 2361 m -17 X s 561 2391 m -17 X s 561 2416 m -17 X s 561 2439 m -17 X s 578
 2459 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  499 2439
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 561 2593 m -17 X s 1 lw 544 551 m 1475 X s 3 lw 544 585 m -34 Y s 603 568 m -17
 Y s 662 568 m -17 Y s 721 568 m -17 Y s 780 568 m -17 Y s 839 585 m -34 Y s 898
 568 m -17 Y s 957 568 m -17 Y s 1016 568 m -17 Y s 1075 568 m -17 Y s 1134 585
 m -34 Y s 1193 568 m -17 Y s 1252 568 m -17 Y s 1311 568 m -17 Y s 1370 568 m
 -17 Y s 1429 585 m -34 Y s 1488 568 m -17 Y s 1547 568 m -17 Y s 1606 568 m -17
 Y s 1665 568 m -17 Y s 1724 585 m -34 Y s 1783 568 m -17 Y s 1842 568 m -17 Y s
 1901 568 m -17 Y s 1960 568 m -17 Y s 2019 585 m -34 Y s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  544 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold     59 stwn
 gsave  839 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold     59 stwn
 gsave  1134 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.3)
 /Times-Bold     59 stwn
 gsave  1429 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold     59 stwn
 gsave  1724 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.5)
 /Times-Bold     59 stwn
 gsave  2019 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.5)
 show
 gr
 1475 2042 544 551 C NC 1 lw 2019 551 m 2042 Y s 3 lw 2002 551 m 17 X s 2002 586
 m 17 X s 2002 616 m 17 X s 2002 642 m 17 X s 2002 664 m 17 X s 1985 685 m 34 X
 s 2002 818 m 17 X s 2002 896 m 17 X s 2002 952 m 17 X s 2002 995 m 17 X s 2002
 1030 m 17 X s 2002 1060 m 17 X s 2002 1085 m 17 X s 2002 1108 m 17 X s 1985
 1128 m 34 X s 2002 1262 m 17 X s 2002 1340 m 17 X s 2002 1395 m 17 X s 2002
 1438 m 17 X s 2002 1474 m 17 X s 2002 1503 m 17 X s 2002 1529 m 17 X s 2002
 1552 m 17 X s 1985 1572 m 34 X s 2002 1706 m 17 X s 2002 1784 m 17 X s 2002
 1839 m 17 X s 2002 1882 m 17 X s 2002 1917 m 17 X s 2002 1947 m 17 X s 2002
 1973 m 17 X s 2002 1995 m 17 X s 1985 2016 m 34 X s 2002 2149 m 17 X s 2002
 2227 m 17 X s 2002 2283 m 17 X s 2002 2326 m 17 X s 2002 2361 m 17 X s 2002
 2391 m 17 X s 2002 2416 m 17 X s 2002 2439 m 17 X s 1985 2459 m 34 X s 2002
 2593 m 17 X s 1 lw 544 2593 m 1475 X s 3 lw 544 2559 m 34 Y s 603 2576 m 17 Y s
 662 2576 m 17 Y s 721 2576 m 17 Y s 780 2576 m 17 Y s 839 2559 m 34 Y s 898
 2576 m 17 Y s 957 2576 m 17 Y s 1016 2576 m 17 Y s 1075 2576 m 17 Y s 1134 2559
 m 34 Y s 1193 2576 m 17 Y s 1252 2576 m 17 Y s 1311 2576 m 17 Y s 1370 2576 m
 17 Y s 1429 2559 m 34 Y s 1488 2576 m 17 Y s 1547 2576 m 17 Y s 1606 2576 m 17
 Y s 1665 2576 m 17 Y s 1724 2559 m 34 Y s 1783 2576 m 17 Y s 1842 2576 m 17 Y s
 1901 2576 m 17 Y s 1960 2576 m 17 Y s 2019 2559 m 34 Y s 1475 2042 544 551 C /w
 0 def /w2 {w 2 div} def /w3 {w 3 div} def 559 763 m20 589 1778 m20 618 2284 m20
 648 2493 m20 677 2553 m20 707 2542 m20 736 2501 m20 766 2449 m20 795 2390 m20
 825 2331 m20 854 2282 m20 884 2229 m20 913 2174 m20 943 2126 m20 972 2076 m20
 1001 2038 m20 1031 1992 m20 1060 1947 m20 1090 1905 m20 1119 1863 m20 1149 1812
 m20 1178 1784 m20 1208 1750 m20 1237 1708 m20 1267 1666 m20 1296 1634 m20 1326
 1593 m20 1355 1538 m20 1385 1523 m20 1414 1489 m20 1444 1422 m20 1473 1409 m20
 1503 1327 m20 1532 1323 m20 1562 1262 m20 1591 1219 m20 1621 1171 m20 1650 1155
 m20 1680 1119 m20 1709 1030 m20 1739 952 m20 1768 975 m20 1798 818 m20 1827 818
 m20 1857 763 m20 1886 685 m20 1916 763 m20 1945 685 m20 1 1 0 c 1 lw 559 962 m
 30 870 d 29 469 d 30 201 d 29 58 d 30 -10 d 29 -46 d 30 -49 d 29 -59 d 30 -57 d
 29 -49 d 30 -52 d 29 -54 d 30 -44 d 29 -45 d 29 -45 d 30 -42 d 29 -44 d 30 -37
 d 29 -50 d 30 -44 d 29 -25 d 30 -36 d 29 -44 d 30 -37 d 29 -24 d 30 -43 d 29
 -57 d 30 -10 d 29 -32 d 30 -63 d 29 -15 d 30 -70 d 29 -1 d 30 -51 d 29 -20 d 30
 -57 d 29 16 d 30 -70 d 29 -65 d 30 -57 d 29 6 d 30 -126 d 29 44 d 30 -67 d 29
 -51 d 30 53 d 29 -35 d -345 Y -147 X -30 182 d -29 -168 d -30 249 d -29 179 d
 -30 -108 d -29 157 d -30 18 d -29 107 d -30 83 d -29 8 d -30 105 d -29 9 d -30
 72 d -29 38 d -30 23 d -29 51 d -30 38 d -29 44 d -30 47 d -29 41 d -30 32 d
 -29 30 d -30 60 d -29 32 d -30 50 d -29 45 d -30 51 d -29 29 d -29 56 d -30 53
 d -29 55 d -30 55 d -29 49 d -30 61 d -29 58 d -30 55 d -29 37 d -30 11 d -29
 -61 d -30 -218 d -29 -563 d -30 -1152 d 411 Y f 3 lw 559 962 m 30 870 d 29 469
 d 30 201 d 29 58 d 30 -10 d 29 -46 d 30 -49 d 29 -59 d 30 -57 d 29 -49 d 30 -52
 d 29 -54 d 30 -44 d 29 -45 d 29 -45 d 30 -42 d 29 -44 d 30 -37 d 29 -50 d 30
 -44 d 29 -25 d 30 -36 d 29 -44 d 30 -37 d 29 -24 d 30 -43 d 29 -57 d 30 -10 d
 29 -32 d 30 -63 d 29 -15 d 30 -70 d 29 -1 d 30 -51 d 29 -20 d 30 -57 d 29 16 d
 30 -70 d 29 -65 d 30 -57 d 29 6 d 30 -126 d 29 44 d 30 -67 d 29 -51 d 30 53 d
 29 -35 d -345 Y -147 X -30 182 d -29 -168 d -30 249 d -29 179 d -30 -108 d -29
 157 d -30 18 d -29 107 d -30 83 d -29 8 d -30 105 d -29 9 d -30 72 d -29 38 d
 -30 23 d -29 51 d -30 38 d -29 44 d -30 47 d -29 41 d -30 32 d -29 30 d -30 60
 d -29 32 d -30 50 d -29 45 d -30 51 d -29 29 d -29 56 d -30 53 d -29 55 d -30
 55 d -29 49 d -30 61 d -29 58 d -30 55 d -29 37 d -30 11 d -29 -61 d -30 -218 d
 -29 -563 d -30 -1152 d 411 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929
 2496 147 324 C black
 gsave  839 1109
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(ADLO\))
 show
 gr
 1475 2042 544 551 C 1 lw 1 1 0 c 68 -45 736 1151 bf 3 lw 68 -45 736 1151 bl
 black 559 1138 m20 589 1967 m20 618 2349 m20 648 2503 m20 677 2541 m20 707 2530
 m20 736 2489 m20 766 2437 m20 795 2384 m20 825 2330 m20 854 2276 m20 884 2226
 m20 913 2180 m20 943 2129 m20 972 2084 m20 1001 2043 m20 1031 2004 m20 1060
 1960 m20 1090 1921 m20 1119 1889 m20 1149 1843 m20 1178 1802 m20 1208 1785 m20
 1237 1723 m20 1267 1701 m20 1296 1663 m20 1326 1626 m20 1355 1604 m20 1385 1566
 m20 1414 1532 m20 1444 1491 m20 1473 1435 m20 1503 1383 m20 1532 1343 m20 1562
 1337 m20 1591 1301 m20 1621 1317 m20 1650 1231 m20 1680 1193 m20 1709 1119 m20
 1739 1061 m20 1768 1073 m20 1798 953 m20 1827 818 m20 1857 995 m20 1886 861 m20
 1916 685 m20 2495 2496 -136 324 C 1 lw 1922 890 m -339 Y s 1885 1013 m -461 Y s
 1848 1073 m -515 Y s 1810 1023 m -397 Y s 1773 1155 m -324 Y s 1735 1154 m -252
 Y s 1698 1213 m -166 Y s 1660 1282 m -161 Y s 1623 1350 m -90 Y s 1586 1350 m
 -95 Y s 1548 1387 m -110 Y s 1511 1409 m -83 Y s 1473 1486 m -119 Y s 1436 1530
 m -60 Y s 1398 1574 m -50 Y s 1361 1618 m -44 Y s 1324 1649 m -42 Y s 1286 1698
 m -47 Y s 1249 1730 m -32 Y s 1211 1796 m -38 Y s 1174 1820 m -24 Y s 1136 1875
 m -27 Y s 1099 1925 m -29 Y s 1062 1968 m -20 Y s 1024 2021 m -17 Y s 987 2071
 m -15 Y s 949 2126 m -15 Y s 912 2186 m -8 Y s 874 2247 m -11 Y s 837 2312 m -9
 Y s 800 2382 m -13 Y s 762 2448 m -11 Y s 725 2509 m -9 Y s 687 2540 m -6 Y s
 650 2512 m -12 Y s 612 2295 m -42 Y s 575 1646 m -167 Y s 1475 2042 544 551 C 3
 lw 559 1227 m 30 779 d 29 358 d 30 145 d 29 35 d 30 -11 d 29 -40 d 30 -51 d 29
 -52 d 30 -56 d 29 -52 d 30 -51 d 29 -47 d 30 -48 d 29 -44 d 29 -41 d 30 -39 d
 29 -43 d 30 -34 d 29 -33 d 30 -46 d 29 -43 d 30 -9 d 29 -67 d 30 -17 d 29 -33 d
 30 -41 d 29 -22 d 30 -32 d 29 -39 d 30 -32 d 29 -35 d 30 -71 d 29 -22 d 30 -11
 d 29 -40 d 30 12 d 29 -60 d 30 -34 d 29 -76 d 30 -33 d 29 21 d 30 -111 d 29 -89
 d 30 146 d 29 -109 d 30 -97 d 29 -95 d -266 Y -59 X -29 9 d -30 -9 d -29 131 d
 -30 176 d -29 28 d -30 135 d -29 68 d -30 49 d -29 132 d -30 -21 d -29 28 d -30
 X -29 67 d -30 23 d -29 88 d -30 54 d -29 28 d -30 45 d -29 22 d -30 32 d -29
 45 d -30 28 d -29 55 d -30 26 d -29 40 d -30 44 d -29 32 d -30 44 d -29 45 d
 -30 40 d -29 42 d -29 44 d -30 55 d -29 45 d -30 50 d -29 55 d -30 51 d -29 54
 d -30 53 d -29 42 d -30 13 d -29 -42 d -30 -165 d -29 -414 d -30 -951 d 260 Y
 cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  839 1040
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 800 1084 m -44 Y s 762 1084 m -44
 Y s 1475 2042 544 551 C 3 lw 68 -44 736 1084 bl 559 896 m20 589 1822 m20 618
 2283 m20 648 2483 m20 677 2545 m20 707 2540 m20 736 2502 m20 766 2452 m20 795
 2396 m20 825 2341 m20 854 2285 m20 884 2236 m20 913 2185 m20 943 2135 m20 972
 2092 m20 1001 2044 m20 1031 2004 m20 1060 1956 m20 1090 1925 m20 1119 1879 m20
 1149 1835 m20 1178 1790 m20 1208 1763 m20 1237 1727 m20 1267 1685 m20 1296 1644
 m20 1326 1598 m20 1355 1569 m20 1385 1536 m20 1414 1490 m20 1444 1420 m20 1473
 1395 m20 1503 1358 m20 1532 1337 m20 1562 1301 m20 1591 1289 m20 1621 1236 m20
 1650 1252 m20 1680 1085 m20 1709 1045 m20 1739 1045 m20 1768 1030 m20 1798 896
 m20 1827 896 m20 1857 818 m20 1886 763 m20 1916 685 m20 2495 2496 -136 324 C 1
 lw 1945 564 m -12 -13 d s 1945 595 m -44 -44 d s 1945 627 m -76 -76 d s 1945
 659 m -108 -108 d s 1945 691 m -139 -140 d s 1945 722 m -149 -149 d s 1945 754
 m -152 -152 d s 1945 786 m -155 -155 d s 1945 818 m -158 -158 d s 1935 839 m
 -150 -150 d s 1924 860 m -142 -142 d s 1914 882 m -135 -135 d s 1711 679 m -3
 -3 d s 1904 903 m -128 -127 d s 1716 715 m -12 -11 d s 1894 925 m -120 -120 d s
 1721 752 m -21 -20 d s 1882 945 m -111 -111 d s 1725 788 m -28 -28 d s 1867 962
 m -100 -100 d s 1730 825 m -37 -37 d s 1852 979 m -101 -102 d s 1735 862 m -46
 -46 d s 1840 998 m -155 -154 d s 1828 1018 m -147 -147 d s 1809 1031 m -131
 -131 d s 1794 1048 m -119 -119 d s 1786 1071 m -114 -113 d s 1777 1094 m -108
 -107 d s 1769 1118 m -102 -102 d s 1747 1127 m -83 -83 d s 1729 1142 m -68 -69
 d s 1715 1159 m -57 -57 d s 1696 1172 m -41 -41 d s 1679 1186 m -27 -26 d s
 1672 1212 m -55 -56 d s 1666 1238 m -59 -60 d s 1660 1263 m -63 -63 d s 1654
 1289 m -73 -74 d s 1634 1300 m -76 -75 d s 1612 1310 m -65 -65 d s 1600 1330 m
 -65 -65 d s 1585 1346 m -68 -67 d s 1564 1358 m -65 -65 d s 1547 1372 m -61 -60
 d s 1531 1388 m -58 -57 d s 1513 1402 m -60 -60 d s 1497 1417 m -58 -57 d s
 1482 1434 m -51 -51 d s 1467 1451 m -44 -44 d s 1451 1467 m -36 -37 d s 560 576
 m -1 -1 d s 1438 1486 m -33 -34 d s 561 608 m -2 -1 d s 1428 1507 m -33 -33 d s
 561 641 m -2 -2 d s 1418 1529 m -33 -33 d s 562 673 m -3 -3 d s 1404 1547 m -32
 -32 d s 563 706 m -4 -4 d s 1389 1564 m -30 -31 d s 564 738 m -5 -4 d s 1373
 1580 m -31 -31 d s 564 771 m -5 -5 d s 1357 1595 m -31 -31 d s 565 803 m -6 -6
 d s 1341 1611 m -28 -28 d s 566 836 m -7 -7 d s 1326 1628 m -26 -26 d s 567 869
 m -8 -8 d s 1314 1647 m -26 -25 d s 568 901 m -9 -8 d s 1301 1666 m -24 -24 d s
 568 934 m -9 -10 d s 1287 1684 m -22 -22 d s 569 966 m -10 -10 d s 1272 1701 m
 -20 -20 d s 570 999 m -11 -11 d s 1258 1719 m -18 -19 d s 571 1031 m -12 -11 d
 s 1245 1737 m -19 -19 d s 572 1064 m -12 -12 d s 1231 1755 m -20 -20 d s 572
 1096 m -11 -11 d s 1217 1773 m -21 -21 d s 573 1129 m -11 -11 d s 1201 1789 m
 -20 -20 d s 574 1161 m -11 -10 d s 1184 1803 m -15 -15 d s 575 1194 m -11 -10 d
 s 1169 1820 m -12 -12 d s 576 1227 m -10 -10 d s 1156 1839 m -12 -12 d s 576
 1259 m -9 -10 d s 1144 1858 m -14 -14 d s 577 1292 m -9 -10 d s 1132 1878 m -16
 -15 d s 578 1324 m -9 -9 d s 1120 1898 m -16 -16 d s 579 1357 m -9 -9 d s 1107
 1917 m -15 -15 d s 579 1389 m -8 -8 d s 1094 1936 m -15 -15 d s 580 1422 m -7
 -8 d s 1078 1951 m -12 -12 d s 581 1454 m -7 -7 d s 1060 1965 m -7 -7 d s 582
 1487 m -7 -7 d s 1048 1985 m -7 -7 d s 583 1519 m -7 -6 d s 1036 2005 m -7 -8 d
 s 583 1552 m -6 -6 d s 1024 2024 m -10 -9 d s 584 1585 m -6 -6 d s 1011 2043 m
 -10 -10 d s 585 1617 m -5 -5 d s 998 2062 m -9 -9 d s 586 1650 m -5 -5 d s 985
 2081 m -8 -8 d s 587 1682 m -5 -4 d s 973 2100 m -8 -7 d s 587 1715 m -4 -4 d s
 960 2119 m -7 -7 d s 588 1747 m -4 -3 d s 946 2137 m -5 -6 d s 589 1780 m -3 -4
 d s 934 2157 m -5 -5 d s 591 1814 m -4 -5 d s 922 2177 m -5 -5 d s 593 1848 m
 -5 -6 d s 910 2196 m -4 -4 d s 595 1882 m -6 -6 d s 898 2216 m -4 -4 d s 598
 1915 m -6 -5 d s 887 2236 m -5 -4 d s 600 1949 m -6 -5 d s 875 2256 m -5 -4 d s
 602 1983 m -6 -5 d s 863 2276 m -5 -5 d s 604 2017 m -5 -5 d s 851 2296 m -4 -4
 d s 606 2051 m -5 -5 d s 840 2317 m -4 -4 d s 608 2084 m -5 -4 d s 829 2338 m
 -4 -4 d s 610 2118 m -5 -4 d s 818 2359 m -4 -5 d s 612 2152 m -4 -4 d s 808
 2380 m -6 -6 d s 614 2186 m -4 -4 d s 797 2401 m -6 -6 d s 616 2220 m -4 -4 d s
 786 2422 m -6 -6 d s 618 2253 m -4 -3 d s 775 2442 m -6 -5 d s 623 2290 m -6 -6
 d s 764 2463 m -6 -6 d s 628 2327 m -8 -8 d s 752 2483 m -6 -6 d s 633 2364 m
 -7 -7 d s 740 2502 m -5 -5 d s 638 2401 m -6 -6 d s 726 2521 m -5 -6 d s 643
 2438 m -5 -6 d s 712 2538 m -4 -4 d s 650 2476 m -6 -6 d s 689 2547 m -6 -6 d s
 672 2530 m -12 -12 d s 1475 2042 544 551 C 2495 2496 -136 324 C 691 2547 m 10
 -11 d s 719 2518 m 29 -29 d s 670 2535 m 3 -3 d s 770 2436 m 18 -19 d s 659
 2515 m 5 -5 d s 807 2367 m 15 -15 d s 647 2494 m 8 -7 d s 843 2298 m 16 -15 d s
 643 2467 m 4 -4 d s 889 2221 m 16 -16 d s 639 2439 m 4 -3 d s 932 2147 m 28 -28
 d s 635 2412 m 4 -4 d s 983 2064 m 44 -45 d s 630 2384 m 5 -4 d s 1047 1968 m
 76 -77 d s 626 2357 m 5 -5 d s 1110 1873 m 132 -132 d s 622 2329 m 5 -5 d s
 1177 1774 m 228 -228 d s 1648 1304 m 3 -4 d s 618 2302 m 6 -6 d s 1275 1644 m
 167 -166 d s 1546 1374 m 72 -72 d s 1622 1297 m 39 -39 d s 616 2272 m 4 -4 d s
 1368 1519 m 303 -303 d s 614 2242 m 3 -3 d s 1406 1450 m 380 -380 d s 612 2212
 m 3 -3 d s 1426 1399 m 221 -222 d s 1651 1173 m 238 -238 d s 610 2183 m 3 -4 d
 s 1442 1350 m 7 -7 d s 1499 1293 m 8 -8 d s 1545 1248 m 31 -32 d s 1601 1191 m
 31 -31 d s 1654 1138 m 263 -262 d s 608 2153 m 4 -4 d s 1658 1103 m 287 -287 d
 s 606 2123 m 4 -4 d s 1661 1068 m 284 -284 d s 604 2093 m 4 -4 d s 1665 1032 m
 280 -280 d s 602 2063 m 4 -4 d s 1668 997 m 277 -277 d s 600 2034 m 4 -5 d s
 1672 962 m 273 -273 d s 598 2004 m 5 -5 d s 1675 927 m 61 -61 d s 1771 831 m
 174 -174 d s 596 1974 m 5 -5 d s 1679 891 m 53 -53 d s 1774 796 m 171 -171 d s
 594 1944 m 5 -5 d s 1684 855 m 44 -45 d s 1778 761 m 167 -168 d s 592 1915 m 5
 -5 d s 1689 818 m 36 -36 d s 1781 726 m 164 -164 d s 590 1885 m 5 -5 d s 1694
 781 m 27 -27 d s 1784 691 m 140 -140 d s 588 1855 m 6 -5 d s 1699 745 m 18 -19
 d s 1788 655 m 104 -104 d s 587 1824 m 5 -4 d s 1704 708 m 9 -10 d s 1791 620 m
 69 -69 d s 586 1794 m 4 -4 d s 1709 671 m 1 -1 d s 1794 585 m 34 -34 d s 585
 1763 m 3 -4 d s 584 1732 m 4 -4 d s 583 1702 m 4 -5 d s 582 1671 m 4 -5 d s 581
 1640 m 4 -5 d s 580 1610 m 5 -6 d s 578 1579 m 6 -6 d s 577 1548 m 6 -6 d s 576
 1518 m 6 -7 d s 575 1487 m 7 -7 d s 574 1456 m 7 -7 d s 573 1426 m 7 -8 d s 572
 1395 m 7 -8 d s 571 1364 m 8 -8 d s 570 1334 m 8 -9 d s 569 1303 m 8 -9 d s 568
 1272 m 8 -9 d s 566 1242 m 10 -10 d s 565 1211 m 10 -10 d s 564 1180 m 10 -10 d
 s 563 1150 m 10 -11 d s 562 1119 m 11 -11 d s 561 1088 m 11 -11 d s 560 1058 m
 11 -12 d s 559 1027 m 11 -12 d s 559 995 m 11 -11 d s 559 963 m 10 -10 d s 559
 931 m 9 -9 d s 559 899 m 8 -8 d s 559 868 m 8 -8 d s 559 836 m 7 -7 d s 559 804
 m 6 -6 d s 559 772 m 5 -5 d s 559 741 m 5 -5 d s 559 709 m 4 -4 d s 559 677 m 3
 -3 d s 559 645 m 2 -2 d s 559 614 m 2 -2 d s 559 582 m 1 -1 d s 1475 2042 544
 551 C 3 lw 559 1039 m 30 824 d 29 442 d 30 191 d 29 52 d 30 -3 d 29 -36 d 30
 -49 d 29 -56 d 30 -57 d 29 -56 d 30 -49 d 29 -50 d 30 -50 d 29 -40 d 29 -46 d
 30 -42 d 29 -49 d 30 -23 d 29 -44 d 30 -49 d 29 -42 d 30 -24 d 29 -36 d 30 -40
 d 29 -33 d 30 -46 d 29 -32 d 30 -27 d 29 -33 d 30 -62 d 29 -30 d 30 -34 d 29
 -24 d 30 -27 d 29 -16 d 30 -46 d 29 7 d 30 -122 d 29 -17 d 30 -34 d 29 -12 d 30
 -80 d 29 -21 d 30 -46 d 29 -31 d 30 -63 d 29 -61 d -266 Y -147 X -30 309 d -29
 29 d -30 -222 d -29 216 d -30 297 d -29 -33 d -30 67 d -29 4 d -30 52 d -29 18
 d -30 43 d -29 15 d -30 85 d -29 66 d -30 41 d -29 25 d -30 45 d -29 51 d -30
 45 d -29 35 d -30 33 d -29 49 d -30 36 d -29 49 d -30 40 d -29 48 d -30 37 d
 -29 52 d -29 45 d -30 51 d -29 51 d -30 48 d -29 58 d -30 51 d -29 56 d -30 52
 d -29 40 d -30 7 d -29 -72 d -30 -213 d -29 -488 d -30 -1218 d 488 Y cl s 1929
 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  839 975
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 804 979 m -6 -6 d s 804 1010 m
 -37 -37 d s 779 1017 m -43 -43 d s 748 1017 m -12 -11 d s 1475 2042 544 551 C
 2495 2496 -136 324 C 791 1017 m 13 -13 d s 759 1017 m 44 -44 d s 736 1008 m 35
 -35 d s 736 977 m 4 -4 d s 1475 2042 544 551 C 3 lw 68 -44 736 1017 bl 589 1595
 m 1 Y s /w 34 def /w2 {w 2 div} def /w3 {w 3 div} def 589 1613 m24 618 2225 m24
 648 2457 m24 677 2503 m24 707 2514 m24 736 2510 m24 766 2467 m24 795 2429 m24
 825 2375 m24 854 2325 m24 884 2272 m24 913 2225 m24 943 2166 m24 972 2127 m24
 1001 2080 m24 1031 2033 m24 1060 1992 m24 1090 1954 m24 1119 1917 m24 1149 1873
 m24 1178 1822 m24 1208 1789 m24 1237 1732 m24 1267 1684 m24 1296 1648 m24 1326
 1589 m 1 Y s 1326 1607 m24 1355 1590 m 2 Y s 1355 1609 m24 1385 1556 m 3 Y s
 1385 1593 m 1 Y s 1385 1576 m24 1414 1504 m 6 Y s 1414 1544 m 3 Y s 1414 1527
 m24 1444 1450 m 10 Y s 1444 1494 m 6 Y s 1444 1477 m24 1473 1382 m 15 Y s 1473
 1431 m 10 Y s 1473 1414 m24 1503 1334 m 19 Y s 1503 1387 m 13 Y s 1503 1370 m24
 1532 1253 m 27 Y s 1532 1314 m 19 Y s 1532 1297 m24 1562 1224 m 30 Y s 1562
 1288 m 21 Y s 1562 1271 m24 1591 1133 m 43 Y s 1591 1210 m 29 Y s 1591 1193 m24
 1621 1202 m 33 Y s 1621 1269 m 23 Y s 1621 1252 m24 1650 914 m 99 Y s 1650 1047
 m 55 Y s 1650 1030 m24 1680 961 m 82 Y s 1680 1077 m 48 Y s 1680 1060 m24 1709
 768 m 167 Y s 1709 969 m 75 Y s 1709 952 m24 1739 768 m 167 Y s 1739 969 m 75 Y
 s 1739 952 m24 1768 999 m 69 Y s 1768 1102 m 43 Y s 1768 1085 m24 1798 625 m
 254 Y s 1798 913 m 92 Y s 1798 896 m24 1827 551 m 117 Y s 1827 702 m 176 Y s
 1827 685 m24 1857 551 m 250 Y s 1857 835 m 118 Y s 1857 818 m24 1886 551 m 250
 Y s 1886 835 m 118 Y s 1886 818 m24 1916 551 m 117 Y s 1916 702 m 176 Y s 1916
 685 m24 1945 551 m 117 Y s 1945 702 m 176 Y s 1945 685 m24 1929 2496 147 324 C
 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  839 906
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(L\))
 show
 gr
 1475 2042 544 551 C /w 40 def /w2 {w 2 div} def /w3 {w 3 div} def 771 926 m24
 589 1501 m s /w 46 def /w2 {w 2 div} def /w3 {w 3 div} def 589 1524 m27 618
 2167 m27 648 2432 m27 677 2488 m27 707 2496 m27 736 2505 m27 766 2479 m27 795
 2443 m27 825 2396 m27 854 2342 m27 884 2292 m27 913 2249 m27 943 2200 m27 972
 2149 m27 1001 2098 m27 1031 2058 m27 1060 2005 m27 1090 1966 m27 1119 1922 m27
 1149 1892 m27 1178 1826 m27 1208 1784 m27 1237 1758 m27 1267 1686 m27 1296 1678
 m27 1326 1589 m27 1355 1576 m27 1385 1467 m 2 Y s 1385 1492 m27 1414 1496 m s
 1414 1519 m27 1444 1425 m 6 Y s 1444 1476 m 2 Y s 1444 1453 m27 1473 1421 m 6 Y
 s 1473 1472 m 2 Y s 1473 1450 m27 1503 1308 m 16 Y s 1503 1369 m 9 Y s 1503
 1346 m27 1532 1253 m 21 Y s 1532 1320 m 13 Y s 1532 1297 m27 1562 1164 m 32 Y s
 1562 1242 m 20 Y s 1562 1219 m27 1591 1055 m 51 Y s 1591 1151 m 30 Y s 1591
 1128 m27 1621 1177 m 31 Y s 1621 1253 m 19 Y s 1621 1231 m27 1650 1055 m 51 Y s
 1650 1151 m 30 Y s 1650 1128 m27 1680 1030 m 55 Y s 1680 1131 m 33 Y s 1680
 1108 m27 1709 1030 m 55 Y s 1709 1131 m 33 Y s 1709 1108 m27 1739 551 m 245 Y s
 1739 841 m 112 Y s 1739 818 m27 1768 914 m 93 Y s 1768 1053 m 49 Y s 1768 1030
 m27 1798 625 m 249 Y s 1798 919 m 86 Y s 1798 896 m27 1827 853 m 119 Y s 1827
 1018 m 58 Y s 1827 995 m27 1857 625 m 249 Y s 1857 919 m 86 Y s 1857 896 m27
 1886 551 m 111 Y s 1886 707 m 171 Y s 1886 685 m27 1916 551 m 111 Y s 1916 707
 m 171 Y s 1916 685 m27 1945 551 m 111 Y s 1945 707 m 171 Y s 1945 685 m27 1929
 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  839 841
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(O\))
 show
 gr
 1475 2042 544 551 C /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 771 861 m27
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1282 2397
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
( = 175 GeV)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1134 386
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(T)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(minor)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  369 1193
 t  90 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(\(1/N\) dN/dT)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(minor)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  957 2399
 t   0 r 0 0 m
 /Times-Bold findfont  117 sf 0    0 m
(\(c\))
 show
 gr
 1475 2042 544 551 C gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


==> (inline-ps-17) <==

%!PS-Adobe-2.0
%%Title: rn_lep2.ps (Portrait A 4)
%%BoundingBox: 90 179 620 643
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/09   11.35
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 1475 2042 544 551 bl 1929 2496 147 324 C
 1475 2042 544 551 C NC 1 lw 544 551 m 2042 Y s 3 lw 578 551 m -34 X s 561 637 m
 -17 X s 561 723 m -17 X s 561 809 m -17 X s 578 894 m -34 X s 561 980 m -17 X s
 561 1066 m -17 X s 561 1152 m -17 X s 578 1237 m -34 X s 561 1323 m -17 X s 561
 1409 m -17 X s 561 1495 m -17 X s 578 1581 m -34 X s 561 1666 m -17 X s 561
 1752 m -17 X s 561 1838 m -17 X s 578 1924 m -34 X s 561 2009 m -17 X s 561
 2095 m -17 X s 561 2181 m -17 X s 578 2267 m -34 X s 578 2267 m -34 X s 561
 2353 m -17 X s 561 2438 m -17 X s 561 2524 m -17 X s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  499 531
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold     59 stwn
 gsave  499 874
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold     59 stwn
 gsave  499 1218
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold     59 stwn
 gsave  499 1561
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold     59 stwn
 gsave  499 1904
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold     59 stwn
 gsave  499 2247
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1)
 show
 gr
 1 lw 544 551 m 1475 X s 3 lw 544 568 m -17 Y s 574 568 m -17 Y s 600 585 m -34
 Y s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  580 463
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-3)
 /Times-Bold     47 stwn
 gsave  645 503
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-3)
 show
 gr
 772 568 m -17 Y s 873 568 m -17 Y s 945 568 m -17 Y s 1000 568 m -17 Y s 1046
 568 m -17 Y s 1084 568 m -17 Y s 1117 568 m -17 Y s 1147 568 m -17 Y s 1173 585
 m -34 Y s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  1153 463
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-2)
 /Times-Bold     47 stwn
 gsave  1217 503
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-2)
 show
 gr
 1345 568 m -17 Y s 1446 568 m -17 Y s 1518 568 m -17 Y s 1573 568 m -17 Y s
 1618 568 m -17 Y s 1657 568 m -17 Y s 1690 568 m -17 Y s 1719 568 m -17 Y s
 1746 585 m -34 Y s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  1726 463
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-1)
 /Times-Bold     47 stwn
 gsave  1790 503
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-1)
 show
 gr
 1918 568 m -17 Y s 2019 568 m -17 Y s 1475 2042 544 551 C NC 1 lw 2019 551 m
 2042 Y s 3 lw 1985 551 m 34 X s 2002 637 m 17 X s 2002 723 m 17 X s 2002 809 m
 17 X s 1985 894 m 34 X s 2002 980 m 17 X s 2002 1066 m 17 X s 2002 1152 m 17 X
 s 1985 1237 m 34 X s 2002 1323 m 17 X s 2002 1409 m 17 X s 2002 1495 m 17 X s
 1985 1581 m 34 X s 2002 1666 m 17 X s 2002 1752 m 17 X s 2002 1838 m 17 X s
 1985 1924 m 34 X s 2002 2009 m 17 X s 2002 2095 m 17 X s 2002 2181 m 17 X s
 1985 2267 m 34 X s 1985 2267 m 34 X s 2002 2353 m 17 X s 2002 2438 m 17 X s
 2002 2524 m 17 X s 1 lw 544 2593 m 1475 X s 3 lw 544 2576 m 17 Y s 574 2576 m
 17 Y s 600 2559 m 34 Y s 772 2576 m 17 Y s 873 2576 m 17 Y s 945 2576 m 17 Y s
 1000 2576 m 17 Y s 1046 2576 m 17 Y s 1084 2576 m 17 Y s 1117 2576 m 17 Y s
 1147 2576 m 17 Y s 1173 2559 m 34 Y s 1345 2576 m 17 Y s 1446 2576 m 17 Y s
 1518 2576 m 17 Y s 1573 2576 m 17 Y s 1618 2576 m 17 Y s 1657 2576 m 17 Y s
 1690 2576 m 17 Y s 1719 2576 m 17 Y s 1746 2559 m 34 Y s 1918 2576 m 17 Y s
 2019 2576 m 17 Y s 1475 2042 544 551 C /w 0
 def /w2 {w 2 div} def /w3 {w 3 div} def 600 958 m20 772 1169 m20 1000 1452 m20
 1173 1662 m20 1345 1854 m20 1446 1956 m20 1518 2021 m20 1573 2067 m20 1618 2101
 m20 1690 2149 m20 1746 2181 m20 1791 2204 m20 1829 2220 m20 1878 2238 m20 1918
 2249 m20 1 1 0 c 1 lw 600 965 m 172 211 d 228 284 d 173 209 d 172 190 d 101 103
 d 72 65 d 55 45 d 45 34 d 72 48 d 56 32 d 45 23 d 38 16 d 49 18 d 40 11 d -10 Y
 -40 -12 d -49 -17 d -38 -17 d -45 -22 d -56 -33 d -72 -48 d -45 -34 d -55 -45 d
 -72 -66 d -101 -101 d -172 -194 d -173 -212 d -228 -280 d -172 -211 d 13 Y f 3
 lw 600 965 m 172 211 d 228 284 d 173 209 d 172 190 d 101 103 d 72 65 d 55 45 d
 45 34 d 72 48 d 56 32 d 45 23 d 38 16 d 49 18 d 40 11 d -10 Y -40 -12 d -49 -17
 d -38 -17 d -45 -22 d -56 -33 d -72 -48 d -45 -34 d -55 -45 d -72 -66 d -101
 -101 d -172 -194 d -173 -212 d -228 -280 d -172 -211 d 13 Y cl s black 600 1202
 m20 772 1251 m20 1000 1189 m20 1173 1078 m20 1345 938 m20 1446 851 m20 1518 792
 m20 1573 749 m20 1618 716 m20 1690 669 m20 1746 637 m20 1791 615 m20 1829 598
 m20 1878 580 m20 1918 569 m20 1 1 0 c 1 lw 600 1206 m 172 50 d 228 -59 d 173
 -114 d 172 -142 d 101 -87 d 72 -60 d 55 -43 d 45 -33 d 72 -47 d 56 -32 d 45 -23
 d 38 -16 d 49 -19 d 40 -11 d -2 Y -40 11 d -49 18 d -38 16 d -45 22 d -56 32 d
 -72 47 d -45 33 d -55 42 d -72 58 d -101 88 d -172 137 d -173 110 d -228 65 d
 -172 -50 d 9 Y f 3 lw 600 1206 m 172 50 d 228 -59 d 173 -114 d 172 -142 d 101
 -87 d 72 -60 d 55 -43 d 45 -33 d 72 -47 d 56 -32 d 45 -23 d 38 -16 d 49 -19 d
 40 -11 d -2 Y -40 11 d -49 18 d -38 16 d -45 22 d -56 32 d -72 47 d -45 33 d
 -55 42 d -72 58 d -101 88 d -172 137 d -173 110 d -228 65 d -172 -50 d 9 Y cl s
 black 600 989 m20 772 863 m20 1000 708 m20 1173 625 m20 1345 577 m20 1446 563
 m20 1518 557 m20 1573 554 m20 1618 552 m20 1690 551 m20 1746 551 m20 1 1 0 c 1
 lw 600 994 m 172 -127 d 228 -156 d 173 -84 d 172 -49 d 101 -15 d 72 -6 d 55 -3
 d 45 -1 d 72 -2 d 228 X -228 X -72 1 d -45 1 d -55 3 d -72 6 d -101 14 d -172
 48 d -173 81 d -228 154 d -172 125 d 10 Y f 3 lw 600 994 m 172 -127 d 228 -156
 d 173 -84 d 172 -49 d 101 -15 d 72 -6 d 55 -3 d 45 -1 d 72 -2 d 228 X -228 X
 -72 1 d -45 1 d -55 3 d -72 6 d -101 14 d -172 48 d -173 81 d -228 154 d -172
 125 d 10 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 black
 gsave  1446 1475
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(ADLO\))
 show
 gr
 1475 2042 544 551 C 1 lw 1 1 0 c -63 52 1402 1469 bf 3 lw -63 52 1402 1469 bl
 black 600 992 m20 772 1225 m20 1000 1507 m20 1173 1705 m20 1345 1884 m20 1446
 1977 m20 1518 2036 m20 1573 2078 m20 1618 2108 m20 1690 2153 m20 1746 2183 m20
 1791 2204 m20 1829 2220 m20 1878 2237 m20 1918 2248 m20 2495 2496 -136 324 C 1
 lw 1885 2244 m -11 Y s 1848 2232 m -11 Y s 1810 2217 m -11 Y s 1773 2201 m -11
 Y s 1735 2182 m -10 Y s 1698 2162 m -10 Y s 1660 2140 m -11 Y s 1623 2116 m -10
 Y s 1586 2091 m -10 Y s 1548 2064 m -10 Y s 1511 2036 m -11 Y s 1473 2005 m -11
 Y s 1436 1973 m -11 Y s 1398 1939 m -11 Y s 1361 1904 m -11 Y s 1324 1867 m -11
 Y s 1286 1829 m -12 Y s 1249 1790 m -13 Y s 1211 1751 m -13 Y s 1174 1713 m -14
 Y s 1136 1671 m -15 Y s 1099 1628 m -15 Y s 1062 1586 m -17 Y s 1024 1543 m -17
 Y s 987 1499 m -17 Y s 949 1453 m -18 Y s 912 1406 m -17 Y s 874 1360 m -17 Y s
 837 1314 m -17 Y s 800 1267 m -16 Y s 762 1220 m -16 Y s 725 1169 m -16 Y s 687
 1118 m -15 Y s 650 1067 m -15 Y s 612 1017 m -16 Y s 1475 2042 544 551 C 3 lw
 600 1000 m 172 233 d 228 283 d 173 196 d 172 177 d 101 94 d 72 58 d 55 42 d 45
 31 d 72 44 d 56 30 d 45 21 d 38 16 d 49 17 d 40 12 d -11 Y -40 -12 d -49 -17 d
 -38 -16 d -45 -21 d -56 -29 d -72 -45 d -45 -31 d -55 -41 d -72 -60 d -101 -93
 d -172 -180 d -173 -200 d -228 -281 d -172 -233 d 16 Y cl s 600 1188 m20 772
 1216 m20 1000 1139 m20 1173 1034 m20 1345 905 m20 1446 827 m20 1518 775 m20
 1573 737 m20 1618 708 m20 1690 665 m20 1746 635 m20 1791 614 m20 1829 598 m20
 1878 581 m20 1918 570 m20 2495 2496 -136 324 C 1 lw 1885 580 m -2 Y s 1848 593
 m -2 Y s 1810 607 m -2 Y s 1773 624 m -2 Y s 1735 642 m -3 Y s 1698 662 m -3 Y
 s 1660 684 m -3 Y s 1623 707 m -4 Y s 1586 731 m -4 Y s 1548 757 m -5 Y s 1511
 783 m -5 Y s 1473 810 m -5 Y s 1436 838 m -6 Y s 1398 867 m -6 Y s 1361 896 m
 -6 Y s 1324 925 m -7 Y s 1286 953 m -7 Y s 1249 981 m -8 Y s 1211 1010 m -9 Y s
 1174 1038 m -9 Y s 1136 1062 m -11 Y s 1099 1085 m -11 Y s 1062 1108 m -12 Y s
 1024 1131 m -13 Y s 987 1150 m -13 Y s 949 1162 m -12 Y s 912 1175 m -12 Y s
 874 1187 m -11 Y s 837 1199 m -10 Y s 800 1212 m -11 Y s 762 1219 m -10 Y s 725
 1213 m -10 Y s 687 1207 m -10 Y s 650 1201 m -10 Y s 612 1196 m -11 Y s 1475
 2042 544 551 C 3 lw 600 1194 m 172 26 d 228 -74 d 173 -107 d 172 -131 d 101 -78
 d 72 -52 d 55 -39 d 45 -29 d 72 -44 d 56 -29 d 45 -22 d 38 -16 d 49 -17 d 40
 -12 d -1 Y -40 12 d -49 16 d -38 16 d -45 21 d -56 29 d -72 43 d -45 29 d -55
 38 d -72 51 d -101 78 d -172 128 d -173 103 d -228 78 d -172 -28 d 11 Y cl s
 600 962 m20 772 839 m20 1000 702 m20 1173 626 m20 1345 580 m20 1446 564 m20
 1518 558 m20 1573 554 m20 1618 553 m20 1690 552 m20 1746 551 m20 1791 551 m20
 2495 2496 -136 324 C 1 lw 1885 551 m cl s 1848 551 m cl s 1810 551 m cl s 1773
 551 m cl s 1735 551 m cl s 1698 552 m -1 Y s 1660 552 m s 1623 553 m s 1586 554
 m s 1548 556 m -1 Y s 1511 559 m -2 Y s 1473 563 m -2 Y s 1436 567 m -2 Y s
 1398 572 m -1 Y s 1361 578 m -2 Y s 1324 587 m -3 Y s 1286 597 m -3 Y s 1249
 608 m -5 Y s 1211 618 m -5 Y s 1174 629 m -6 Y s 1136 645 m -6 Y s 1099 662 m
 -7 Y s 1062 679 m -8 Y s 1024 695 m -7 Y s 987 714 m -8 Y s 949 737 m -9 Y s
 912 761 m -11 Y s 874 784 m -12 Y s 837 807 m -13 Y s 800 830 m -14 Y s 762 854
 m -15 Y s 725 879 m -12 Y s 687 905 m -11 Y s 650 931 m -9 Y s 612 957 m -8 Y s
 1475 2042 544 551 C 3 lw 600 965 m 172 -118 d 228 -141 d 173 -77 d 172 -48 d
 101 -16 d 72 -7 d 55 -3 d 45 -2 d 72 -1 d 56 -1 d 172 X -228 X -72 2 d -45 1 d
 -55 3 d -72 7 d -101 15 d -172 44 d -173 75 d -228 134 d -172 126 d 7 Y cl s
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1446 1389
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1398 1435 m -52 Y s 1361 1435 m
 -52 Y s 1475 2042 544 551 C 3 lw -63 -52 1402 1435 bl 600 985 m20 772 1210 m20
 1000 1490 m20 1173 1693 m20 1345 1878 m20 1446 1975 m20 1518 2035 m20 1573 2078
 m20 1618 2110 m20 1690 2155 m20 1746 2185 m20 1791 2207 m20 1829 2222 m20 1878
 2239 m20 1918 2251 m20 2495 2496 -136 324 C 1 lw 1918 2251 m -9 -8 d s 1880
 2246 m -16 -17 d s 1832 2229 m -18 -18 d s 677 1074 m -71 -71 d s 1777 2206 m
 -20 -21 d s 797 1226 m -97 -97 d s 1712 2173 m -25 -25 d s 936 1397 m -131 -132
 d s 1632 2124 m -33 -33 d s 1088 1580 m -143 -143 d s 1513 2037 m -124 -124 d s
 1330 1854 m -210 -210 d s 1475 2042 544 551 C 2495 2496 -136 324 C 1906 2253 m
 8 -9 d s 1881 2246 m 8 -9 d s 1857 2238 m 8 -8 d s 1834 2229 m 8 -8 d s 1811
 2220 m 7 -7 d s 1788 2211 m 8 -7 d s 1767 2201 m 7 -7 d s 1745 2191 m 7 -8 d s
 1725 2179 m 7 -7 d s 1704 2168 m 7 -7 d s 1684 2157 m 7 -7 d s 1664 2144 m 7 -6
 d s 1645 2132 m 7 -6 d s 1625 2120 m 7 -7 d s 1606 2107 m 7 -6 d s 1588 2094 m
 6 -6 d s 1569 2081 m 6 -6 d s 1551 2067 m 6 -6 d s 1533 2053 m 7 -6 d s 1516
 2039 m 6 -6 d s 1498 2025 m 7 -7 d s 1481 2010 m 6 -6 d s 1464 1996 m 6 -7 d s
 1446 1981 m 7 -7 d s 1430 1966 m 7 -7 d s 1414 1950 m 7 -6 d s 1398 1935 m 6 -7
 d s 1381 1919 m 7 -7 d s 1365 1904 m 7 -7 d s 1349 1888 m 7 -7 d s 1333 1872 m
 7 -7 d s 1318 1856 m 7 -7 d s 1302 1840 m 8 -8 d s 1287 1824 m 8 -9 d s 1271
 1807 m 9 -8 d s 1255 1791 m 9 -9 d s 1240 1775 m 9 -9 d s 1224 1759 m 10 -10 d
 s 1209 1743 m 10 -11 d s 1193 1726 m 11 -10 d s 1178 1710 m 11 -11 d s 1163
 1693 m 11 -10 d s 1148 1676 m 11 -11 d s 1133 1659 m 12 -11 d s 1119 1642 m 11
 -11 d s 1104 1625 m 12 -12 d s 1089 1608 m 12 -12 d s 1074 1591 m 13 -12 d s
 1060 1574 m 12 -13 d s 1045 1557 m 13 -13 d s 1030 1540 m 13 -13 d s 1016 1523
 m 13 -13 d s 1001 1506 m 13 -14 d s 987 1488 m 13 -13 d s 972 1471 m 14 -14 d s
 958 1453 m 13 -13 d s 944 1436 m 13 -14 d s 930 1418 m 13 -13 d s 915 1401 m 14
 -14 d s 901 1383 m 13 -13 d s 887 1366 m 13 -14 d s 873 1348 m 13 -13 d s 858
 1331 m 14 -14 d s 844 1313 m 13 -13 d s 830 1296 m 13 -14 d s 815 1278 m 14 -13
 d s 801 1261 m 14 -14 d s 787 1243 m 13 -13 d s 773 1226 m 13 -14 d s 759 1208
 m 13 -13 d s 746 1190 m 12 -13 d s 732 1171 m 12 -12 d s 718 1153 m 12 -11 d s
 705 1135 m 11 -11 d s 691 1117 m 11 -11 d s 678 1099 m 10 -11 d s 664 1080 m 10
 -10 d s 650 1062 m 10 -9 d s 637 1044 m 9 -9 d s 623 1026 m 9 -9 d s 610 1008 m
 8 -9 d s 600 986 m 4 -5 d s 1475 2042 544 551 C 3 lw 600 995 m 172 230 d 228
 280 d 173 200 d 172 180 d 101 96 d 72 60 d 55 43 d 45 32 d 72 44 d 56 31 d 45
 21 d 38 16 d 49 17 d 40 11 d -11 Y -40 -11 d -49 -17 d -38 -15 d -45 -22 d -56
 -31 d -72 -44 d -45 -32 d -55 -43 d -72 -62 d -101 -97 d -172 -189 d -173 -207
 d -228 -280 d -172 -219 d 19 Y cl s 600 1164 m20 772 1207 m20 1000 1151 m20
 1173 1045 m20 1345 913 m20 1446 832 m20 1518 777 m20 1573 737 m20 1618 706 m20
 1690 663 m20 1746 633 m20 1791 611 m20 1829 596 m20 1878 579 m20 1918 568 m20
 2495 2496 -136 324 C 1 lw 1918 568 m -1 -1 d s 1893 575 m -1 -1 d s 1869 583 m
 -1 -1 d s 1846 591 m -2 -1 d s 1823 600 m -2 -2 d s 1800 609 m -2 -2 d s 1778
 619 m -2 -2 d s 1757 629 m -3 -2 d s 1736 640 m -3 -3 d s 1715 651 m -3 -2 d s
 1695 663 m -3 -3 d s 1675 675 m -3 -4 d s 1655 687 m -3 -4 d s 1636 699 m -4 -4
 d s 1616 711 m -3 -3 d s 1597 724 m -3 -3 d s 1578 736 m -3 -3 d s 1560 750 m
 -4 -4 d s 1541 763 m -3 -3 d s 1523 777 m -4 -4 d s 1505 790 m -4 -4 d s 1487
 804 m -4 -4 d s 1469 818 m -4 -5 d s 1451 832 m -5 -5 d s 1434 846 m -5 -5 d s
 1416 861 m -5 -6 d s 1399 875 m -6 -6 d s 1381 889 m -5 -6 d s 1364 903 m -6 -5
 d s 1346 918 m -6 -7 d s 1329 932 m -7 -7 d s 1311 946 m -7 -7 d s 1293 960 m
 -7 -8 d s 1275 973 m -8 -7 d s 1257 987 m -8 -8 d s 1240 1001 m -9 -8 d s 1222
 1015 m -9 -9 d s 1204 1029 m -9 -9 d s 1186 1043 m -10 -10 d s 1168 1057 m -11
 -11 d s 1148 1069 m -11 -11 d s 1128 1081 m -10 -11 d s 1109 1093 m -11 -11 d s
 1089 1105 m -11 -11 d s 1069 1117 m -10 -10 d s 1049 1129 m -10 -10 d s 1030
 1141 m -10 -10 d s 1010 1153 m -10 -10 d s 987 1162 m -12 -13 d s 961 1168 m
 -11 -12 d s 935 1174 m -10 -11 d s 910 1179 m -11 -10 d s 884 1185 m -10 -9 d s
 858 1191 m -9 -8 d s 832 1197 m -8 -8 d s 806 1203 m -7 -7 d s 780 1209 m -6 -7
 d s 744 1204 m -13 -12 d s 703 1195 m -15 -15 d s 662 1186 m -18 -18 d s 620
 1176 m -19 -19 d s 1475 2042 544 551 C 2495 2496 -136 324 C 1902 573 m 2 -2 d s
 1856 588 m 2 -3 d s 1804 607 m 4 -4 d s 1744 635 m 7 -7 d s 1671 677 m 12 -12 d
 s 1584 733 m 15 -16 d s 1455 829 m 34 -34 d s 1293 959 m 51 -50 d s 1159 1062 m
 61 -61 d s 1078 1112 m 43 -44 d s 998 1159 m 40 -39 d s 957 1169 m 20 -20 d s
 916 1178 m 17 -18 d s 875 1188 m 15 -16 d s 833 1197 m 14 -14 d s 792 1206 m 12
 -12 d s 759 1208 m 7 -7 d s 733 1202 m 8 -8 d s 707 1196 m 9 -8 d s 681 1190 m
 10 -9 d s 656 1184 m 10 -10 d s 630 1178 m 11 -11 d s 604 1172 m 12 -11 d s
 1475 2042 544 551 C 3 lw 600 1172 m 172 39 d 228 -52 d 173 -105 d 172 -135 d
 101 -83 d 72 -55 d 55 -41 d 45 -31 d 72 -44 d 56 -30 d 45 -22 d 38 -16 d 49 -17
 d 40 -12 d -1 Y -40 11 d -49 17 d -38 15 d -45 21 d -56 30 d -72 43 d -45 31 d
 -55 39 d -72 53 d -101 81 d -172 128 d -173 107 d -228 60 d -172 -47 d 16 Y cl
 s 600 984 m20 772 862 m20 1000 709 m20 1173 628 m20 1345 578 m20 1446 563 m20
 1518 557 m20 1573 554 m20 1618 553 m20 1690 552 m20 1746 551 m20 1791 551 m20
 2495 2496 -136 324 C 1 lw 1901 551 m s 1869 551 m s 1838 551 m -1 X s 1806 551
 m s 1774 551 m s 1742 551 m s 1711 552 m -1 Y s 1679 552 m s 1648 552 m s 1617
 553 m s 1586 554 m -1 Y s 1556 555 m -1 X s 1526 557 m -1 -1 d s 1496 559 m -1
 -1 d s 1467 562 m -1 -1 d s 1439 565 m -1 -1 d s 1411 569 m -1 -1 d s 1383 573
 m -1 -1 d s 1356 578 m -2 -2 d s 1330 584 m -2 -2 d s 1306 591 m -2 -2 d s 1281
 598 m -2 -2 d s 1257 606 m -3 -3 d s 1232 613 m -3 -4 d s 1208 620 m -4 -4 d s
 1183 627 m -4 -4 d s 1161 637 m -5 -5 d s 1139 647 m -5 -5 d s 1118 658 m -5 -6
 d s 1097 668 m -6 -6 d s 1076 679 m -7 -7 d s 1054 689 m -7 -7 d s 1033 700 m
 -8 -8 d s 1012 710 m -9 -8 d s 992 722 m -8 -8 d s 973 735 m -8 -8 d s 954 747
 m -8 -8 d s 935 760 m -9 -8 d s 916 773 m -9 -9 d s 897 786 m -9 -9 d s 878 799
 m -9 -10 d s 860 812 m -10 -10 d s 841 825 m -10 -10 d s 822 838 m -11 -11 d s
 803 851 m -11 -11 d s 784 864 m -11 -12 d s 765 877 m -11 -11 d s 747 890 m -11
 -11 d s 728 903 m -11 -11 d s 709 916 m -10 -11 d s 691 929 m -11 -11 d s 672
 942 m -11 -11 d s 653 955 m -10 -10 d s 635 968 m -11 -10 d s 616 981 m -10 -10
 d s 1475 2042 544 551 C 2495 2496 -136 324 C 1892 551 m s 1860 551 m s 1828 551
 m s 1797 551 m s 1765 551 m s 1733 551 m s 1701 552 m -1 Y s 1669 552 m s 1636
 553 m 1 -1 d s 1604 553 m s 1571 554 m 1 X s 1538 556 m -1 Y s 1503 559 m 1 -1
 d s 1468 562 m 2 -1 d s 1433 566 m 1 -1 d s 1395 572 m 2 -2 d s 1358 577 m 2 -2
 d s 1315 588 m 3 -3 d s 1270 602 m 5 -5 d s 1225 615 m 6 -6 d s 1179 629 m 8 -8
 d s 1119 657 m 15 -15 d s 1057 688 m 19 -19 d s 990 723 m 27 -28 d s 889 792 m
 46 -46 d s 789 860 m 53 -53 d s 683 934 m 63 -62 d s 600 986 m 37 -37 d s 1475
 2042 544 551 C 3 lw 600 993 m 172 -121 d 228 -156 d 173 -85 d 172 -52 d 101 -15
 d 72 -7 d 55 -3 d 45 -1 d 72 -1 d 56 -1 d 172 X -228 X -72 2 d -45 1 d -55 3 d
 -72 6 d -101 15 d -172 47 d -173 78 d -228 150 d -172 122 d 18 Y cl s 1929 2496
 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1446 1303
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1402 1322 m -25 -24 d s 1397 1349
 m -52 -51 d s 1365 1349 m -26 -26 d s 1475 2042 544 551 C 2495 2496 -136 324 C
 1380 1349 m 22 -22 d s 1348 1349 m 52 -51 d s 1339 1327 m 29 -29 d s 1475 2042
 544 551 C 3 lw -63 51 1402 1298 bl /w 34
 def /w2 {w 2 div} def /w3 {w 3 div} def 600 1023 m24 772 1253 m24 1000 1556 m24
 1173 1762 m24 1345 1939 m24 1446 2027 m24 1518 2082 m24 1573 2119 m24 1618 2144
 m24 1690 2181 m24 1746 2204 m24 1791 2222 m24 1829 2233 m24 1878 2246 m24 1918
 2255 m24 600 1130 m24 772 1173 m24 1000 1099 m24 1173 987 m24 1345 857 m24 1446
 782 m24 1518 731 m24 1573 697 m24 1618 672 m24 1690 637 m24 1746 613 m24 1791
 596 m24 1829 585 m24 1878 572 m24 600 943 m24 772 834 m24 1000 690 m24 1173 615
 m24 1345 572 m24 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1446 1218
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(L\))
 show
 gr
 1475 2042 544 551 C /w 40 def /w2 {w 2 div} def /w3 {w 3 div} def 1372 1237 m24
 /w 46 def /w2 {w 2 div} def /w3 {w 3 div} def 600 1002 m27 772 1236 m27 1000
 1547 m27 1173 1757 m27 1345 1938 m27 1446 2026 m27 1518 2081 m27 1573 2118 m27
 1618 2145 m27 1690 2180 m27 1746 2204 m27 1791 2220 m27 1829 2233 m27 1878 2245
 m27 1918 2254 m27 600 1115 m27 772 1171 m27 1000 1103 m27 1173 991 m27 1345 858
 m27 1446 783 m27 1518 733 m27 1573 698 m27 1618 673 m27 1690 638 m27 1746 614
 m27 1791 598 m27 1829 585 m27 600 953 m27 772 845 m27 1000 695 m27 1173 617 m27
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1446 1132
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(O\))
 show
 gr
 1475 2042 544 551 C /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 1372 1152 m27
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  717 2236
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(k)
 show
 currentpoint pop 0 t
 /Symbol findfont   64 sf 0  -31 m
(\136)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
(  jet finder)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1274 2407
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
( = 175 GeV)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1173 383
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(y)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(cut)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  348 1495
 t  90 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(R)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(n)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1690 2047
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(2-jet)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1690 709
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(3-jet)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1345 606
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(4-jet)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  684 2399
 t   0 r 0 0 m
 /Times-Bold findfont  117 sf 0    0 m
(\(d\))
 show
 gr
 1475 2042 544 551 C gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


==> (inline-ps-18) <==

%!PS-Adobe-2.0
%%Title: mh_lep2.ps (Portrait A 4)
%%BoundingBox: 100 179 560 643
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/07   08.49
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 1475 2042 544 551 bl 1929 2496 147 324 C
 1475 2042 544 551 C NC 1 lw 544 551 m 2042 Y s 3 lw 578 551 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 531
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-3)
 /Times-Bold     47 stwn
 gsave  539 580
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-3)
 show
 gr
 561 705 m -17 X s 561 795 m -17 X s 561 859 m -17 X s 561 908 m -17 X s 561 948
 m -17 X s 561 983 m -17 X s 561 1012 m -17 X s 561 1038 m -17 X s 578 1062 m
 -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1042
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-2)
 /Times-Bold     47 stwn
 gsave  539 1090
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-2)
 show
 gr
 561 1215 m -17 X s 561 1305 m -17 X s 561 1369 m -17 X s 561 1418 m -17 X s 561
 1459 m -17 X s 561 1493 m -17 X s 561 1523 m -17 X s 561 1549 m -17 X s 578
 1572 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1552
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-1)
 /Times-Bold     47 stwn
 gsave  539 1601
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-1)
 show
 gr
 561 1726 m -17 X s 561 1816 m -17 X s 561 1879 m -17 X s 561 1929 m -17 X s 561
 1969 m -17 X s 561 2003 m -17 X s 561 2033 m -17 X s 561 2059 m -17 X s 578
 2082 m -34 X s
 /xs 0 def
(1)
 /Times-Bold     59 stwn
 gsave  499 2063
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1)
 show
 gr
 561 2236 m -17 X s 561 2326 m -17 X s 561 2390 m -17 X s 561 2439 m -17 X s 561
 2480 m -17 X s 561 2514 m -17 X s 561 2543 m -17 X s 561 2569 m -17 X s 578
 2593 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  499 2573
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 1 lw 544 551 m 1475 X s 3 lw 544 585 m -34 Y s 594 568 m -17 Y s 643 568 m -17
 Y s 692 568 m -17 Y s 741 568 m -17 Y s 790 585 m -34 Y s 839 568 m -17 Y s 888
 568 m -17 Y s 938 568 m -17 Y s 987 568 m -17 Y s 1036 585 m -34 Y s 1085 568 m
 -17 Y s 1134 568 m -17 Y s 1183 568 m -17 Y s 1232 568 m -17 Y s 1282 585 m -34
 Y s 1331 568 m -17 Y s 1380 568 m -17 Y s 1429 568 m -17 Y s 1478 568 m -17 Y s
 1527 585 m -34 Y s 1577 568 m -17 Y s 1626 568 m -17 Y s 1675 568 m -17 Y s
 1724 568 m -17 Y s 1773 585 m -34 Y s 1822 568 m -17 Y s 1871 568 m -17 Y s
 1921 568 m -17 Y s 1970 568 m -17 Y s 2019 585 m -34 Y s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  544 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold     59 stwn
 gsave  790 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold     59 stwn
 gsave  1036 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.3)
 /Times-Bold     59 stwn
 gsave  1282 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold     59 stwn
 gsave  1527 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.5)
 /Times-Bold     59 stwn
 gsave  1773 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.5)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold     59 stwn
 gsave  2019 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.6)
 show
 gr
 1475 2042 544 551 C NC 1 lw 2019 551 m 2042 Y s 3 lw 1985 551 m 34 X s 2002 705
 m 17 X s 2002 795 m 17 X s 2002 859 m 17 X s 2002 908 m 17 X s 2002 948 m 17 X
 s 2002 983 m 17 X s 2002 1012 m 17 X s 2002 1038 m 17 X s 1985 1062 m 34 X s
 2002 1215 m 17 X s 2002 1305 m 17 X s 2002 1369 m 17 X s 2002 1418 m 17 X s
 2002 1459 m 17 X s 2002 1493 m 17 X s 2002 1523 m 17 X s 2002 1549 m 17 X s
 1985 1572 m 34 X s 2002 1726 m 17 X s 2002 1816 m 17 X s 2002 1879 m 17 X s
 2002 1929 m 17 X s 2002 1969 m 17 X s 2002 2003 m 17 X s 2002 2033 m 17 X s
 2002 2059 m 17 X s 1985 2082 m 34 X s 2002 2236 m 17 X s 2002 2326 m 17 X s
 2002 2390 m 17 X s 2002 2439 m 17 X s 2002 2480 m 17 X s 2002 2514 m 17 X s
 2002 2543 m 17 X s 2002 2569 m 17 X s 1985 2593 m 34 X s 1 lw 544 2593 m 1475 X
 s 3 lw 544 2559 m 34 Y s 594 2576 m 17 Y s 643 2576 m 17 Y s 692 2576 m 17 Y s
 741 2576 m 17 Y s 790 2559 m 34 Y s 839 2576 m 17 Y s 888 2576 m 17 Y s 938
 2576 m 17 Y s 987 2576 m 17 Y s 1036 2559 m 34 Y s 1085 2576 m 17 Y s 1134 2576
 m 17 Y s 1183 2576 m 17 Y s 1232 2576 m 17 Y s 1282 2559 m 34 Y s 1331 2576 m
 17 Y s 1380 2576 m 17 Y s 1429 2576 m 17 Y s 1478 2576 m 17 Y s 1527 2559 m 34
 Y s 1577 2576 m 17 Y s 1626 2576 m 17 Y s 1675 2576 m 17 Y s 1724 2576 m 17 Y s
 1773 2559 m 34 Y s 1822 2576 m 17 Y s 1871 2576 m 17 Y s 1921 2576 m 17 Y s
 1970 2576 m 17 Y s 2019 2559 m 34 Y s 1475 2042 544 551 C /w 0
 def /w2 {w 2 div} def /w3 {w 3 div} def 637 1215 m20 698 2020 m20 759 2426 m20
 821 2504 m20 882 2458 m20 944 2408 m20 1005 2359 m20 1067 2316 m20 1128 2271
 m20 1189 2227 m20 1251 2186 m20 1312 2141 m20 1374 2098 m20 1435 2047 m20 1497
 2003 m20 1558 1949 m20 1620 1892 m20 1681 1833 m20 1742 1752 m20 1804 1650 m20
 1865 1525 m20 1927 1302 m20 1988 889 m20 1 1 0 c 1 lw 575 551 m 62 761 d 61 721
 d 61 405 d 62 73 d 61 -50 d 62 -50 d 61 -47 d 62 -44 d 61 -42 d 61 -42 d 62 -42
 d 61 -47 d 62 -42 d 61 -45 d 62 -49 d 61 -49 d 62 -62 d 61 -58 d 61 -77 d 62
 -89 d 61 -107 d 62 -223 d 61 -322 d -473 Y -61 697 d -62 221 d -61 150 d -62
 118 d -61 88 d -61 59 d -62 52 d -61 59 d -62 38 d -61 58 d -62 43 d -61 45 d
 -62 40 d -61 45 d -61 49 d -62 42 d -61 49 d -62 51 d -61 41 d -62 -83 d -61
 -407 d -61 -967 d -62 -488 d f 3 lw 575 551 m 62 761 d 61 721 d 61 405 d 62 73
 d 61 -50 d 62 -50 d 61 -47 d 62 -44 d 61 -42 d 61 -42 d 62 -42 d 61 -47 d 62
 -42 d 61 -45 d 62 -49 d 61 -49 d 62 -62 d 61 -58 d 61 -77 d 62 -89 d 61 -107 d
 62 -223 d 61 -322 d -473 Y -61 697 d -62 221 d -61 150 d -62 118 d -61 88 d -61
 59 d -62 52 d -61 59 d -62 38 d -61 58 d -62 43 d -61 45 d -62 40 d -61 45 d
 -61 49 d -62 42 d -61 49 d -62 51 d -61 41 d -62 -83 d -61 -407 d -61 -967 d
 -62 -488 d cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 black
 gsave  1011 1042
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(ADLO\))
 show
 gr
 1475 2042 544 551 C 1 lw 1 1 0 c 73 -51 901 1087 bf 3 lw 73 -51 901 1087 bl
 black 637 1326 m20 698 2097 m20 759 2420 m20 821 2497 m20 882 2471 m20 944 2414
 m20 1005 2362 m20 1067 2310 m20 1128 2265 m20 1189 2218 m20 1251 2174 m20 1312
 2131 m20 1374 2090 m20 1435 2044 m20 1497 2000 m20 1558 1947 m20 1620 1891 m20
 1681 1837 m20 1742 1771 m20 1804 1675 m20 1865 1524 m20 1927 1323 m20 1988 926
 m20 2495 2496 -136 324 C 1 lw 1960 1191 m -275 Y s 1922 1366 m -63 Y s 1885
 1488 m -61 Y s 1848 1592 m -52 Y s 1810 1677 m -38 Y s 1773 1739 m -32 Y s 1735
 1792 m -27 Y s 1698 1829 m -21 Y s 1660 1864 m -18 Y s 1623 1898 m -20 Y s 1586
 1930 m -16 Y s 1548 1961 m -12 Y s 1511 1993 m -12 Y s 1473 2022 m -11 Y s 1436
 2049 m -11 Y s 1398 2077 m -12 Y s 1361 2104 m -12 Y s 1324 2129 m -11 Y s 1286
 2154 m -10 Y s 1249 2180 m -10 Y s 1211 2207 m -10 Y s 1174 2235 m -11 Y s 1136
 2263 m -9 Y s 1099 2291 m -9 Y s 1062 2318 m -7 Y s 1024 2349 m -7 Y s 987 2382
 m -9 Y s 949 2416 m -13 Y s 912 2450 m -12 Y s 874 2479 m -10 Y s 837 2493 m -6
 Y s 800 2475 m -10 Y s 762 2433 m -20 Y s 725 2254 m -34 Y s 687 1986 m -48 Y s
 650 1521 m -59 Y s 612 1086 m -84 Y s 1475 2042 544 551 C 3 lw 575 667 m 62 689
 d 61 762 d 61 312 d 62 69 d 61 -23 d 62 -55 d 61 -56 d 62 -51 d 61 -45 d 61 -46
 d 62 -45 d 61 -42 d 62 -40 d 61 -47 d 62 -44 d 61 -52 d 62 -52 d 61 -56 d 61
 -60 d 62 -93 d 61 -140 d 62 -200 d 61 -299 d -454 Y -61 690 d -62 204 d -61 163
 d -62 101 d -61 71 d -61 53 d -62 59 d -61 54 d -62 44 d -61 45 d -62 43 d -61
 43 d -62 43 d -61 49 d -61 46 d -62 51 d -61 50 d -62 57 d -61 30 d -62 -86 d
 -61 -335 d -61 -782 d -62 -741 d 116 Y cl s 1929 2496 147 324 C 1475 2042 544
 551 C 1929 2496 147 324 C
 gsave  1011 963
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 949 1011 m -51 Y s 912 1011 m -51
 Y s 1475 2042 544 551 C 3 lw 73 -51 901 1011 bl 637 1248 m20 698 1999 m20 759
 2408 m20 821 2512 m20 882 2473 m20 944 2415 m20 1005 2366 m20 1067 2318 m20
 1128 2269 m20 1189 2222 m20 1251 2181 m20 1312 2134 m20 1374 2089 m20 1435 2040
 m20 1497 1993 m20 1558 1938 m20 1620 1886 m20 1681 1814 m20 1742 1737 m20 1804
 1650 m20 1865 1513 m20 1927 1268 m20 1988 859 m20 2495 2496 -136 324 C 1 lw
 1988 575 m -2 -2 d s 1988 607 m -4 -5 d s 1988 638 m -7 -7 d s 1988 670 m -10
 -10 d s 1988 702 m -12 -13 d s 1988 734 m -15 -15 d s 1988 765 m -18 -17 d s
 1988 797 m -20 -20 d s 1988 829 m -23 -23 d s 1988 861 m -25 -26 d s 1988 892 m
 -28 -28 d s 1988 924 m -31 -31 d s 1988 956 m -33 -34 d s 1988 988 m -36 -36 d
 s 1983 1014 m -34 -33 d s 1978 1041 m -31 -31 d s 1972 1067 m -28 -28 d s 1967
 1094 m -25 -26 d s 1962 1120 m -23 -23 d s 1957 1147 m -21 -21 d s 1951 1173 m
 -17 -17 d s 1946 1200 m -15 -15 d s 1941 1226 m -13 -12 d s 1936 1253 m -11 -11
 d s 1931 1279 m -13 -12 d s 1925 1306 m -13 -13 d s 1918 1331 m -12 -13 d s
 1912 1356 m -12 -12 d s 1905 1381 m -11 -11 d s 1899 1406 m -11 -11 d s 1892
 1432 m -11 -11 d s 1886 1457 m -11 -11 d s 1879 1482 m -10 -10 d s 1873 1507 m
 -12 -11 d s 1866 1533 m -15 -15 d s 1857 1555 m -16 -15 d s 1847 1577 m -16 -16
 d s 1838 1599 m -17 -16 d s 1828 1621 m -17 -16 d s 1818 1644 m -17 -18 d s
 1809 1666 m -20 -20 d s 1796 1685 m -19 -19 d s 1782 1703 m -17 -17 d s 1768
 1720 m -15 -15 d s 1753 1737 m -12 -12 d s 576 560 m -1 -1 d s 1739 1755 m -12
 -12 d s 580 596 m -5 -5 d s 1724 1772 m -10 -11 d s 584 631 m -8 -7 d s 1710
 1789 m -10 -9 d s 587 667 m -8 -8 d s 1695 1806 m -8 -8 d s 591 702 m -9 -8 d s
 1680 1823 m -8 -8 d s 595 738 m -10 -10 d s 1666 1840 m -8 -8 d s 598 773 m -10
 -10 d s 1651 1857 m -8 -8 d s 602 809 m -11 -11 d s 1636 1875 m -8 -9 d s 606
 844 m -12 -11 d s 1622 1892 m -10 -10 d s 610 879 m -13 -12 d s 1605 1907 m -9
 -10 d s 613 915 m -13 -13 d s 1588 1921 m -9 -9 d s 617 950 m -14 -13 d s 1571
 1936 m -9 -9 d s 621 986 m -15 -14 d s 1553 1950 m -8 -8 d s 624 1021 m -15 -15
 d s 1536 1965 m -7 -8 d s 628 1057 m -16 -16 d s 1519 1980 m -7 -7 d s 632 1092
 m -17 -16 d s 1502 1994 m -6 -6 d s 636 1128 m -18 -17 d s 1484 2008 m -7 -7 d
 s 638 1162 m -17 -17 d s 1467 2022 m -8 -7 d s 641 1197 m -17 -17 d s 1449 2036
 m -8 -7 d s 643 1231 m -16 -16 d s 1431 2050 m -8 -8 d s 646 1265 m -16 -15 d s
 1413 2064 m -7 -7 d s 648 1299 m -15 -15 d s 1395 2078 m -7 -7 d s 651 1334 m
 -15 -15 d s 1378 2092 m -8 -7 d s 653 1368 m -14 -14 d s 1359 2105 m -7 -6 d s
 656 1402 m -13 -13 d s 1340 2118 m -6 -6 d s 658 1436 m -12 -12 d s 1322 2132 m
 -6 -6 d s 661 1471 m -12 -12 d s 1304 2145 m -6 -5 d s 663 1505 m -11 -12 d s
 1286 2159 m -6 -5 d s 666 1539 m -11 -11 d s 1268 2173 m -6 -6 d s 668 1573 m
 -10 -10 d s 1250 2187 m -6 -6 d s 671 1608 m -10 -10 d s 1231 2200 m -6 -7 d s
 673 1642 m -9 -9 d s 1212 2212 m -6 -6 d s 676 1676 m -9 -8 d s 1193 2225 m -6
 -6 d s 678 1710 m -8 -8 d s 1175 2238 m -6 -5 d s 681 1745 m -8 -8 d s 1157
 2252 m -6 -5 d s 683 1779 m -7 -7 d s 1139 2266 m -6 -6 d s 686 1813 m -6 -6 d
 s 1121 2280 m -6 -6 d s 688 1848 m -5 -6 d s 1103 2294 m -6 -6 d s 691 1882 m
 -5 -5 d s 1085 2308 m -5 -6 d s 693 1916 m -4 -5 d s 1068 2322 m -6 -6 d s 696
 1950 m -4 -4 d s 1050 2336 m -6 -6 d s 699 1985 m -4 -4 d s 1032 2350 m -6 -6 d
 s 704 2022 m -6 -6 d s 1014 2363 m -5 -5 d s 710 2060 m -6 -7 d s 996 2378 m -5
 -6 d s 716 2097 m -7 -6 d s 979 2392 m -6 -6 d s 721 2134 m -6 -6 d s 961 2406
 m -6 -6 d s 727 2172 m -7 -7 d s 944 2421 m -6 -6 d s 732 2209 m -6 -6 d s 928
 2437 m -7 -8 d s 738 2247 m -6 -7 d s 912 2452 m -8 -8 d s 744 2284 m -7 -6 d s
 896 2468 m -9 -9 d s 749 2321 m -6 -6 d s 880 2484 m -11 -11 d s 755 2359 m -7
 -7 d s 860 2495 m -10 -9 d s 766 2402 m -12 -12 d s 840 2507 m -9 -8 d s 801
 2469 m -39 -40 d s 1475 2042 544 551 C 2495 2496 -136 324 C 1477 2014 m 106
 -106 d s 1648 1843 m 103 -103 d s 1342 2117 m 50 -50 d s 1751 1708 m 69 -68 d s
 1222 2206 m 33 -33 d s 1799 1629 m 46 -46 d s 1098 2297 m 46 -45 d s 1828 1568
 m 39 -39 d s 882 2483 m 113 -114 d s 1856 1509 m 22 -23 d s 818 2514 m 21 -21 d
 s 1872 1461 m 17 -18 d s 806 2495 m 6 -6 d s 1882 1419 m 18 -19 d s 793 2476 m
 8 -8 d s 1892 1377 m 20 -20 d s 780 2457 m 10 -10 d s 1902 1335 m 21 -20 d s
 768 2438 m 11 -12 d s 1912 1293 m 20 -19 d s 758 2416 m 10 -11 d s 1922 1251 m
 17 -17 d s 754 2388 m 5 -5 d s 1928 1213 m 19 -18 d s 750 2360 m 4 -4 d s 1932
 1179 m 23 -24 d s 746 2333 m 4 -5 d s 1935 1144 m 28 -29 d s 741 2305 m 5 -5 d
 s 1938 1109 m 33 -33 d s 737 2278 m 5 -5 d s 1941 1074 m 37 -38 d s 733 2250 m
 5 -5 d s 1944 1039 m 42 -42 d s 729 2222 m 5 -4 d s 1947 1004 m 41 -41 d s 725
 2195 m 5 -5 d s 1950 969 m 38 -38 d s 721 2167 m 4 -5 d s 1954 934 m 34 -34 d s
 717 2139 m 4 -4 d s 1957 899 m 31 -31 d s 712 2112 m 5 -5 d s 1960 864 m 28 -28
 d s 708 2084 m 5 -4 d s 1963 829 m 25 -25 d s 704 2057 m 5 -5 d s 1966 795 m 22
 -22 d s 700 2029 m 5 -5 d s 1969 760 m 19 -19 d s 697 2001 m 4 -4 d s 1973 725
 m 15 -16 d s 694 1971 m 3 -3 d s 1976 690 m 12 -13 d s 691 1942 m 4 -3 d s 1979
 655 m 9 -9 d s 689 1913 m 4 -4 d s 1982 620 m 6 -6 d s 686 1884 m 5 -4 d s 1985
 585 m 3 -3 d s 684 1855 m 5 -5 d s 681 1826 m 5 -6 d s 679 1796 m 5 -5 d s 676
 1767 m 6 -6 d s 673 1738 m 7 -6 d s 671 1709 m 7 -7 d s 668 1680 m 8 -8 d s 666
 1650 m 7 -7 d s 663 1621 m 8 -8 d s 661 1592 m 8 -8 d s 658 1563 m 9 -9 d s 655
 1534 m 10 -10 d s 653 1505 m 10 -10 d s 650 1475 m 10 -10 d s 648 1446 m 10 -10
 d s 645 1417 m 11 -11 d s 642 1388 m 12 -12 d s 640 1359 m 12 -12 d s 637 1330
 m 13 -13 d s 635 1300 m 13 -12 d s 632 1271 m 13 -13 d s 630 1242 m 13 -14 d s
 627 1213 m 14 -14 d s 625 1183 m 14 -14 d s 622 1154 m 15 -14 d s 620 1125 m 14
 -14 d s 617 1096 m 14 -14 d s 615 1066 m 13 -13 d s 612 1037 m 13 -13 d s 609
 1008 m 13 -12 d s 607 979 m 12 -12 d s 604 949 m 12 -11 d s 602 920 m 11 -11 d
 s 599 891 m 11 -10 d s 597 862 m 10 -10 d s 594 833 m 10 -10 d s 592 803 m 9 -9
 d s 589 774 m 9 -8 d s 587 745 m 8 -8 d s 584 716 m 8 -8 d s 582 686 m 7 -6 d s
 579 657 m 7 -6 d s 577 628 m 6 -6 d s 575 598 m 5 -5 d s 575 566 m 2 -1 d s
 1475 2042 544 551 C 3 lw 575 610 m 62 712 d 61 694 d 61 410 d 62 92 d 61 -36 d
 62 -61 d 61 -51 d 62 -47 d 61 -49 d 61 -47 d 62 -40 d 61 -49 d 62 -43 d 61 -48
 d 62 -48 d 61 -53 d 62 -51 d 61 -73 d 61 -71 d 62 -75 d 61 -140 d 62 -237 d 61
 -312 d -436 Y -61 682 d -62 255 d -61 133 d -62 102 d -61 82 d -61 71 d -62 54
 d -61 57 d -62 46 d -61 49 d -62 47 d -61 47 d -62 41 d -61 47 d -61 49 d -62
 48 d -61 48 d -62 54 d -61 43 d -62 -117 d -61 -409 d -61 -843 d -62 -586 d 59
 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1011 888
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 974 895 m -12 -12 d s 974 927 m
 -43 -44 d s 950 934 m -49 -49 d s 918 934 m -17 -17 d s 1475 2042 544 551 C
 2495 2496 -136 324 C 969 934 m 5 -5 d s 937 934 m 37 -37 d s 906 934 m 51 -51 d
 s 901 907 m 24 -24 d s 1475 2042 544 551 C 3 lw 73 -51 901 934 bl 637 800 m 63
 Y s 637 897 m 41 Y s /w 34 def /w2 {w 2 div} def /w3 {w 3 div} def 637 880 m24
 698 2081 m24 759 2427 m24 821 2416 m24 882 2465 m24 944 2443 m24 1005 2405 m24
 1067 2354 m24 1128 2294 m24 1189 2243 m24 1251 2194 m24 1312 2137 m24 1374 2085
 m24 1435 2026 m24 1497 1962 m24 1558 1904 m24 1620 1844 m24 1681 1788 m24 1742
 1690 m24 1804 1579 m24 1865 1390 m 4 Y s 1865 1428 m 2 Y s 1865 1411 m24 1927
 1139 m 21 Y s 1927 1194 m 14 Y s 1927 1177 m24 1988 551 m 20 Y s 1929 2496 147
 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1011 809
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(L\))
 show
 gr
 1475 2042 544 551 C /w 40 def /w2 {w 2 div} def /w3 {w 3 div} def 938 829 m24
 637 551 m 82 Y s 637 678 m 84 Y s /w 46 def /w2 {w 2 div} def /w3 {w 3 div} def
 637 655 m27 698 2027 m27 759 2420 m27 821 2401 m27 882 2460 m27 944 2454 m27
 1005 2410 m27 1067 2359 m27 1128 2309 m27 1189 2255 m27 1251 2197 m27 1312 2147
 m27 1374 2081 m27 1435 2025 m27 1497 1968 m27 1558 1911 m27 1620 1835 m27 1681
 1757 m27 1742 1687 m27 1804 1583 m27 1865 1456 m27 1927 1172 m 12 Y s 1927 1229
 m 7 Y s 1927 1206 m27 1988 845 m 49 Y s 1988 939 m 32 Y s 1988 917 m27 1929
 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1011 734
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(O\))
 show
 gr
 1475 2042 544 551 C /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 938 754 m27
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1331 2408
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
( = 175 GeV)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1060 388
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(M)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(heavy)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
(/ E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(c.m.)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  379 1062
 t  90 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(\(1/N\) dN/d\(M)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(heavy)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
(/ E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
(\))
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1134 2421
 t   0 r 0 0 m
 /Times-Bold findfont  117 sf 0    0 m
(\(a\))
 show
 gr
 1475 2042 544 551 C gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


==> (inline-ps-19) <==

%!PS-Adobe-2.0
%%Title: md_lep2.ps (Portrait A 4)
%%BoundingBox: 90 179 620 643
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/07   09.01
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 1475 2042 544 551 bl 1929 2496 147 324 C
 1475 2042 544 551 C NC 1 lw 544 551 m 2042 Y s 3 lw 578 551 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 531
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-3)
 /Times-Bold     47 stwn
 gsave  539 580
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-3)
 show
 gr
 561 705 m -17 X s 561 795 m -17 X s 561 859 m -17 X s 561 908 m -17 X s 561 948
 m -17 X s 561 983 m -17 X s 561 1012 m -17 X s 561 1038 m -17 X s 578 1062 m
 -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1042
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-2)
 /Times-Bold     47 stwn
 gsave  539 1090
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-2)
 show
 gr
 561 1215 m -17 X s 561 1305 m -17 X s 561 1369 m -17 X s 561 1418 m -17 X s 561
 1459 m -17 X s 561 1493 m -17 X s 561 1523 m -17 X s 561 1549 m -17 X s 578
 1572 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1552
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-1)
 /Times-Bold     47 stwn
 gsave  539 1601
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-1)
 show
 gr
 561 1726 m -17 X s 561 1816 m -17 X s 561 1879 m -17 X s 561 1929 m -17 X s 561
 1969 m -17 X s 561 2003 m -17 X s 561 2033 m -17 X s 561 2059 m -17 X s 578
 2082 m -34 X s
 /xs 0 def
(1)
 /Times-Bold     59 stwn
 gsave  499 2063
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1)
 show
 gr
 561 2236 m -17 X s 561 2326 m -17 X s 561 2390 m -17 X s 561 2439 m -17 X s 561
 2480 m -17 X s 561 2514 m -17 X s 561 2543 m -17 X s 561 2569 m -17 X s 578
 2593 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  499 2573
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 1 lw 544 551 m 1475 X s 3 lw 544 585 m -34 Y s 594 568 m -17 Y s 643 568 m -17
 Y s 692 568 m -17 Y s 741 568 m -17 Y s 790 585 m -34 Y s 839 568 m -17 Y s 888
 568 m -17 Y s 938 568 m -17 Y s 987 568 m -17 Y s 1036 585 m -34 Y s 1085 568 m
 -17 Y s 1134 568 m -17 Y s 1183 568 m -17 Y s 1232 568 m -17 Y s 1282 585 m -34
 Y s 1331 568 m -17 Y s 1380 568 m -17 Y s 1429 568 m -17 Y s 1478 568 m -17 Y s
 1527 585 m -34 Y s 1577 568 m -17 Y s 1626 568 m -17 Y s 1675 568 m -17 Y s
 1724 568 m -17 Y s 1773 585 m -34 Y s 1822 568 m -17 Y s 1871 568 m -17 Y s
 1921 568 m -17 Y s 1970 568 m -17 Y s 2019 585 m -34 Y s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  544 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold     59 stwn
 gsave  790 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold     59 stwn
 gsave  1036 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.3)
 /Times-Bold     59 stwn
 gsave  1282 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold     59 stwn
 gsave  1527 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.5)
 /Times-Bold     59 stwn
 gsave  1773 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.5)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold     59 stwn
 gsave  2019 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.6)
 show
 gr
 1475 2042 544 551 C NC 1 lw 2019 551 m 2042 Y s 3 lw 1985 551 m 34 X s 2002 705
 m 17 X s 2002 795 m 17 X s 2002 859 m 17 X s 2002 908 m 17 X s 2002 948 m 17 X
 s 2002 983 m 17 X s 2002 1012 m 17 X s 2002 1038 m 17 X s 1985 1062 m 34 X s
 2002 1215 m 17 X s 2002 1305 m 17 X s 2002 1369 m 17 X s 2002 1418 m 17 X s
 2002 1459 m 17 X s 2002 1493 m 17 X s 2002 1523 m 17 X s 2002 1549 m 17 X s
 1985 1572 m 34 X s 2002 1726 m 17 X s 2002 1816 m 17 X s 2002 1879 m 17 X s
 2002 1929 m 17 X s 2002 1969 m 17 X s 2002 2003 m 17 X s 2002 2033 m 17 X s
 2002 2059 m 17 X s 1985 2082 m 34 X s 2002 2236 m 17 X s 2002 2326 m 17 X s
 2002 2390 m 17 X s 2002 2439 m 17 X s 2002 2480 m 17 X s 2002 2514 m 17 X s
 2002 2543 m 17 X s 2002 2569 m 17 X s 1985 2593 m 34 X s 1 lw 544 2593 m 1475 X
 s 3 lw 544 2559 m 34 Y s 594 2576 m 17 Y s 643 2576 m 17 Y s 692 2576 m 17 Y s
 741 2576 m 17 Y s 790 2559 m 34 Y s 839 2576 m 17 Y s 888 2576 m 17 Y s 938
 2576 m 17 Y s 987 2576 m 17 Y s 1036 2559 m 34 Y s 1085 2576 m 17 Y s 1134 2576
 m 17 Y s 1183 2576 m 17 Y s 1232 2576 m 17 Y s 1282 2559 m 34 Y s 1331 2576 m
 17 Y s 1380 2576 m 17 Y s 1429 2576 m 17 Y s 1478 2576 m 17 Y s 1527 2559 m 34
 Y s 1577 2576 m 17 Y s 1626 2576 m 17 Y s 1675 2576 m 17 Y s 1724 2576 m 17 Y s
 1773 2559 m 34 Y s 1822 2576 m 17 Y s 1871 2576 m 17 Y s 1921 2576 m 17 Y s
 1970 2576 m 17 Y s 2019 2559 m 34 Y s 1475 2042 544 551 C /w 0
 def /w2 {w 2 div} def /w3 {w 3 div} def 575 2152 m20 637 2390 m20 698 2468 m20
 759 2464 m20 821 2415 m20 882 2366 m20 944 2319 m20 1005 2275 m20 1067 2228 m20
 1128 2189 m20 1189 2150 m20 1251 2101 m20 1312 2056 m20 1374 2024 m20 1435 1975
 m20 1497 1915 m20 1558 1871 m20 1620 1821 m20 1681 1746 m20 1742 1673 m20 1804
 1560 m20 1865 1413 m20 1927 1179 m20 1988 705 m20 1 1 0 c 1 lw 575 2156 m 62
 237 d 61 79 d 61 -5 d 62 -49 d 61 -49 d 62 -47 d 61 -44 d 62 -43 d 61 -42 d 61
 -38 d 62 -49 d 61 -44 d 62 -28 d 61 -54 d 62 -54 d 61 -39 d 62 -57 d 61 -71 d
 61 -70 d 62 -97 d 61 -132 d 62 -229 d 61 -353 d -327 Y -61 561 d -62 242 d -61
 168 d -62 133 d -61 78 d -61 78 d -62 43 d -61 50 d -62 65 d -61 45 d -62 37 d
 -61 45 d -62 48 d -61 40 d -61 37 d -62 51 d -61 43 d -62 47 d -61 51 d -62 48
 d -61 3 d -61 -77 d -62 -239 d 8 Y f 3 lw 575 2156 m 62 237 d 61 79 d 61 -5 d
 62 -49 d 61 -49 d 62 -47 d 61 -44 d 62 -43 d 61 -42 d 61 -38 d 62 -49 d 61 -44
 d 62 -28 d 61 -54 d 62 -54 d 61 -39 d 62 -57 d 61 -71 d 61 -70 d 62 -97 d 61
 -132 d 62 -229 d 61 -353 d -327 Y -61 561 d -62 242 d -61 168 d -62 133 d -61
 78 d -61 78 d -62 43 d -61 50 d -62 65 d -61 45 d -62 37 d -61 45 d -62 48 d
 -61 40 d -61 37 d -62 51 d -61 43 d -62 47 d -61 51 d -62 48 d -61 3 d -61 -77
 d -62 -239 d 8 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324
 C black
 gsave  1011 1042
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(ADO\))
 show
 gr
 1475 2042 544 551 C 1 lw 1 1 0 c 73 -51 901 1087 bf 3 lw 73 -51 901 1087 bl
 black 575 2163 m20 637 2395 m20 698 2474 m20 759 2474 m20 821 2425 m20 882 2364
 m20 944 2310 m20 1005 2259 m20 1067 2217 m20 1128 2175 m20 1189 2129 m20 1251
 2093 m20 1312 2048 m20 1374 2001 m20 1435 1965 m20 1497 1911 m20 1558 1854 m20
 1620 1806 m20 1681 1754 m20 1742 1668 m20 1804 1559 m20 1865 1408 m20 1927 1190
 m20 1988 747 m20 2495 2496 -136 324 C 1 lw 1960 1056 m -228 Y s 1922 1236 m -67
 Y s 1885 1363 m -53 Y s 1848 1472 m -43 Y s 1810 1561 m -36 Y s 1773 1629 m -31
 Y s 1735 1691 m -27 Y s 1698 1742 m -24 Y s 1660 1781 m -21 Y s 1623 1812 m -19
 Y s 1586 1846 m -27 Y s 1548 1878 m -30 Y s 1511 1908 m -21 Y s 1473 1939 m -16
 Y s 1436 1971 m -13 Y s 1398 1994 m -14 Y s 1361 2018 m -14 Y s 1324 2046 m -12
 Y s 1286 2073 m -11 Y s 1249 2099 m -9 Y s 1211 2121 m -9 Y s 1174 2145 m -9 Y
 s 1136 2173 m -9 Y s 1099 2200 m -10 Y s 1062 2226 m -10 Y s 1024 2251 m -9 Y s
 987 2279 m -9 Y s 949 2310 m -9 Y s 912 2342 m -8 Y s 874 2375 m -7 Y s 837
 2414 m -10 Y s 800 2447 m -10 Y s 762 2475 m -7 Y s 725 2477 m -6 Y s 687 2463
 m -6 Y s 650 2418 m -12 Y s 612 2311 m -15 Y s 1475 2042 544 551 C 3 lw 575
 2172 m 62 229 d 61 75 d 61 1 d 62 -46 d 61 -64 d 62 -53 d 61 -51 d 62 -40 d 61
 -43 d 61 -46 d 62 -36 d 61 -44 d 62 -46 d 61 -36 d 62 -52 d 61 -50 d 62 -55 d
 61 -50 d 61 -84 d 62 -105 d 61 -146 d 62 -208 d 61 -308 d -363 Y -61 602 d -62
 231 d -61 158 d -62 112 d -61 88 d -61 54 d -62 41 d -61 64 d -62 58 d -61 35 d
 -62 49 d -61 46 d -62 36 d -61 46 d -61 41 d -62 43 d -61 50 d -62 55 d -61 59
 d -62 52 d -61 X -61 -83 d -62 -234 d 18 Y cl s 1929 2496 147 324 C 1475 2042
 544 551 C 1929 2496 147 324 C
 gsave  1011 963
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(ADO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 949 1011 m -51 Y s 912 1011 m -51
 Y s 1475 2042 544 551 C 3 lw 73 -51 901 1011 bl 575 2162 m20 637 2401 m20 698
 2480 m20 759 2474 m20 821 2421 m20 882 2364 m20 944 2312 m20 1005 2264 m20 1067
 2216 m20 1128 2176 m20 1189 2131 m20 1251 2088 m20 1312 2044 m20 1374 2001 m20
 1435 1953 m20 1497 1907 m20 1558 1853 m20 1620 1790 m20 1681 1723 m20 1742 1654
 m20 1804 1559 m20 1865 1386 m20 1927 1116 m20 1988 745 m20 2495 2496 -136 324 C
 1 lw 1988 575 m -2 -3 d s 1988 607 m -6 -6 d s 1988 638 m -9 -9 d s 1988 670 m
 -13 -13 d s 1988 702 m -16 -16 d s 1988 734 m -19 -20 d s 1988 765 m -23 -22 d
 s 1988 797 m -26 -26 d s 1988 829 m -30 -30 d s 1988 861 m -33 -33 d s 1985 889
 m -33 -33 d s 1979 915 m -31 -31 d s 1973 941 m -28 -28 d s 1968 967 m -26 -26
 d s 1962 994 m -24 -25 d s 1957 1020 m -22 -22 d s 1951 1046 m -20 -20 d s 1945
 1072 m -17 -17 d s 1940 1098 m -17 -16 d s 1934 1124 m -16 -16 d s 1928 1150 m
 -16 -16 d s 1922 1176 m -15 -15 d s 1916 1201 m -15 -14 d s 1910 1227 m -14 -14
 d s 1903 1252 m -12 -12 d s 1897 1278 m -12 -12 d s 1891 1303 m -11 -11 d s
 1885 1329 m -11 -11 d s 1878 1354 m -9 -9 d s 1872 1380 m -10 -10 d s 1866 1405
 m -12 -11 d s 1858 1429 m -12 -12 d s 1849 1452 m -11 -11 d s 1841 1476 m -11
 -12 d s 1832 1499 m -11 -11 d s 1824 1522 m -11 -11 d s 1816 1546 m -11 -11 d s
 1807 1569 m -14 -14 d s 1797 1590 m -17 -17 d s 1784 1610 m -17 -18 d s 1772
 1629 m -18 -18 d s 1760 1649 m -19 -19 d s 1747 1668 m -19 -20 d s 1733 1685 m
 -19 -18 d s 1717 1701 m -16 -16 d s 1701 1716 m -14 -13 d s 1684 1732 m -12 -12
 d s 1669 1748 m -12 -12 d s 1654 1765 m -12 -12 d s 1638 1781 m -11 -11 d s
 1623 1798 m -12 -12 d s 1608 1814 m -13 -13 d s 1592 1831 m -13 -14 d s 1577
 1847 m -14 -14 d s 1562 1863 m -15 -14 d s 1544 1878 m -13 -13 d s 1526 1891 m
 -10 -10 d s 1508 1905 m -8 -8 d s 1490 1919 m -8 -8 d s 1472 1932 m -8 -7 d s
 1454 1946 m -8 -8 d s 1436 1960 m -8 -8 d s 1418 1973 m -8 -7 d s 1400 1987 m
 -7 -7 d s 1382 2001 m -7 -7 d s 1364 2015 m -8 -8 d s 1345 2027 m -7 -6 d s
 1326 2040 m -7 -6 d s 1307 2053 m -6 -6 d s 1289 2067 m -7 -7 d s 1270 2080 m
 -7 -7 d s 1252 2094 m -8 -8 d s 1233 2106 m -7 -7 d s 1214 2119 m -6 -6 d s
 1195 2132 m -6 -6 d s 1177 2145 m -6 -6 d s 1159 2159 m -7 -7 d s 1141 2173 m
 -8 -8 d s 1122 2186 m -8 -8 d s 1102 2198 m -6 -7 d s 1083 2210 m -6 -6 d s
 1064 2223 m -6 -5 d s 1046 2237 m -6 -6 d s 1028 2251 m -6 -6 d s 1011 2265 m
 -6 -6 d s 993 2279 m -6 -6 d s 975 2293 m -5 -5 d s 956 2306 m -4 -4 d s 938
 2320 m -3 -4 d s 921 2334 m -3 -3 d s 904 2349 m -3 -3 d s 886 2363 m -3 -3 d s
 870 2378 m -3 -3 d s 854 2394 m -4 -4 d s 838 2410 m -5 -5 d s 821 2425 m -4 -5
 d s 583 2186 m -3 -3 d s 804 2440 m -4 -5 d s 593 2229 m -2 -3 d s 787 2454 m
 -4 -4 d s 604 2272 m -2 -3 d s 770 2469 m -4 -4 d s 615 2314 m -2 -2 d s 747
 2478 m -5 -6 d s 626 2357 m -2 -2 d s 718 2480 m -5 -4 d s 641 2404 m -6 -6 d s
 1475 2042 544 551 C 2495 2496 -136 324 C 1439 1957 m 56 -56 d s 1555 1841 m 4
 -5 d s 1629 1767 m 152 -152 d s 1320 2044 m 38 -38 d s 1758 1607 m 56 -57 d s
 1212 2120 m 41 -40 d s 1809 1523 m 23 -22 d s 1103 2198 m 37 -37 d s 1826 1475
 m 24 -24 d s 982 2287 m 46 -46 d s 1843 1426 m 24 -24 d s 763 2474 m 55 -55 d s
 1860 1377 m 17 -17 d s 726 2480 m 6 -6 d s 1871 1334 m 16 -16 d s 695 2478 m 2
 -2 d s 1879 1294 m 19 -18 d s 681 2460 m 2 -1 d s 1888 1254 m 20 -20 d s 667
 2443 m 3 -2 d s 1896 1214 m 22 -22 d s 653 2425 m 3 -2 d s 1904 1174 m 24 -24 d
 s 639 2407 m 3 -2 d s 1912 1134 m 25 -25 d s 631 2383 m 2 -1 d s 1921 1094 m 25
 -25 d s 625 2358 m 1 -1 d s 1928 1055 m 27 -27 d s 618 2333 m 2 -1 d s 1932
 1019 m 31 -31 d s 612 2308 m 1 -2 d s 1936 983 m 36 -36 d s 605 2283 m 2 -2 d s
 1941 947 m 40 -40 d s 599 2257 m 1 -1 d s 1945 911 m 43 -43 d s 592 2232 m 2 -2
 d s 1949 875 m 39 -39 d s 586 2207 m 1 -2 d s 1954 839 m 34 -35 d s 579 2182 m
 2 -2 d s 1958 803 m 30 -30 d s 1962 767 m 26 -26 d s 1967 731 m 21 -22 d s 1971
 694 m 17 -17 d s 1975 658 m 13 -12 d s 1980 622 m 8 -8 d s 1984 586 m 4 -4 d s
 1475 2042 544 551 C 3 lw 575 2166 m 62 238 d 61 78 d 61 -5 d 62 -51 d 61 -59 d
 62 -52 d 61 -45 d 62 -50 d 61 -38 d 61 -47 d 62 -40 d 61 -46 d 62 -41 d 61 -48
 d 62 -47 d 61 -46 d 62 -65 d 61 -67 d 61 -59 d 62 -97 d 61 -172 d 62 -249 d 61
 -285 d -322 Y -61 514 d -62 297 d -61 176 d -62 91 d -61 82 d -61 66 d -62 61 d
 -61 62 d -62 47 d -61 48 d -62 44 d -61 42 d -62 45 d -61 43 d -61 42 d -62 47
 d -61 51 d -62 52 d -61 56 d -62 53 d -61 8 d -61 -80 d -62 -241 d 9 Y cl s
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1011 888
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(ADO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 974 895 m -12 -12 d s 974 927 m
 -43 -44 d s 950 934 m -49 -49 d s 918 934 m -17 -17 d s 1475 2042 544 551 C
 2495 2496 -136 324 C 969 934 m 5 -5 d s 937 934 m 37 -37 d s 906 934 m 51 -51 d
 s 901 907 m 24 -24 d s 1475 2042 544 551 C 3 lw 73 -51 901 934 bl /w 46
 def /w2 {w 2 div} def /w3 {w 3 div} def 575 2080 m27 637 2366 m27 698 2444 m27
 759 2444 m27 821 2443 m27 882 2416 m27 944 2366 m27 1005 2314 m27 1067 2254 m27
 1128 2194 m27 1189 2144 m27 1251 2085 m27 1312 2020 m27 1374 1964 m27 1435 1918
 m27 1497 1858 m27 1558 1799 m27 1620 1729 m27 1681 1656 m27 1742 1580 m27 1804
 1470 m27 1865 1251 m 6 Y s 1865 1303 m 3 Y s 1865 1280 m27 1927 1031 m 25 Y s
 1927 1101 m 17 Y s 1927 1079 m27 1988 551 m 131 Y s 1988 728 m 70 Y s 1988 705
 m27 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1011 809
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(O\))
 show
 gr
 1475 2042 544 551 C /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 938 829 m27
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1331 2408
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
( = 175 GeV)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1060 388
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(M)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(diff.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
(/ E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(c.m.)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  379 1062
 t  90 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(\(1/N\) dN/d\(M)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(diff.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
(/ E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
(\))
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1134 2421
 t   0 r 0 0 m
 /Times-Bold findfont  117 sf 0    0 m
(\(b\))
 show
 gr
 1475 2042 544 551 C gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


==> (inline-ps-20) <==

%!PS-Adobe-2.0
%%Title: bt_lep2.ps (Portrait A 4)
%%BoundingBox: 100 179 560 643
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/07   09.06
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 1475 2042 544 551 bl 1929 2496 147 324 C
 1475 2042 544 551 C NC 1 lw 544 551 m 2042 Y s 3 lw 561 551 m -17 X s 561 586 m
 -17 X s 561 616 m -17 X s 561 642 m -17 X s 561 664 m -17 X s 578 685 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 665
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-3)
 /Times-Bold     47 stwn
 gsave  539 714
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-3)
 show
 gr
 561 818 m -17 X s 561 896 m -17 X s 561 952 m -17 X s 561 995 m -17 X s 561
 1030 m -17 X s 561 1060 m -17 X s 561 1085 m -17 X s 561 1108 m -17 X s 578
 1128 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1109
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-2)
 /Times-Bold     47 stwn
 gsave  539 1157
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-2)
 show
 gr
 561 1262 m -17 X s 561 1340 m -17 X s 561 1395 m -17 X s 561 1438 m -17 X s 561
 1474 m -17 X s 561 1503 m -17 X s 561 1529 m -17 X s 561 1552 m -17 X s 578
 1572 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1552
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-1)
 /Times-Bold     47 stwn
 gsave  539 1601
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-1)
 show
 gr
 561 1706 m -17 X s 561 1784 m -17 X s 561 1839 m -17 X s 561 1882 m -17 X s 561
 1917 m -17 X s 561 1947 m -17 X s 561 1973 m -17 X s 561 1995 m -17 X s 578
 2016 m -34 X s
 /xs 0 def
(1)
 /Times-Bold     59 stwn
 gsave  499 1996
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1)
 show
 gr
 561 2149 m -17 X s 561 2227 m -17 X s 561 2283 m -17 X s 561 2326 m -17 X s 561
 2361 m -17 X s 561 2391 m -17 X s 561 2416 m -17 X s 561 2439 m -17 X s 578
 2459 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  499 2439
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 561 2593 m -17 X s 1 lw 544 551 m 1475 X s 3 lw 544 585 m -34 Y s 618 568 m -17
 Y s 692 568 m -17 Y s 766 568 m -17 Y s 839 568 m -17 Y s 913 585 m -34 Y s 987
 568 m -17 Y s 1060 568 m -17 Y s 1134 568 m -17 Y s 1208 568 m -17 Y s 1282 585
 m -34 Y s 1355 568 m -17 Y s 1429 568 m -17 Y s 1503 568 m -17 Y s 1577 568 m
 -17 Y s 1650 585 m -34 Y s 1724 568 m -17 Y s 1798 568 m -17 Y s 1871 568 m -17
 Y s 1945 568 m -17 Y s 2019 585 m -34 Y s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  544 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold     59 stwn
 gsave  913 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold     59 stwn
 gsave  1282 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.3)
 /Times-Bold     59 stwn
 gsave  1650 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold     59 stwn
 gsave  2019 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.4)
 show
 gr
 1475 2042 544 551 C NC 1 lw 2019 551 m 2042 Y s 3 lw 2002 551 m 17 X s 2002 586
 m 17 X s 2002 616 m 17 X s 2002 642 m 17 X s 2002 664 m 17 X s 1985 685 m 34 X
 s 2002 818 m 17 X s 2002 896 m 17 X s 2002 952 m 17 X s 2002 995 m 17 X s 2002
 1030 m 17 X s 2002 1060 m 17 X s 2002 1085 m 17 X s 2002 1108 m 17 X s 1985
 1128 m 34 X s 2002 1262 m 17 X s 2002 1340 m 17 X s 2002 1395 m 17 X s 2002
 1438 m 17 X s 2002 1474 m 17 X s 2002 1503 m 17 X s 2002 1529 m 17 X s 2002
 1552 m 17 X s 1985 1572 m 34 X s 2002 1706 m 17 X s 2002 1784 m 17 X s 2002
 1839 m 17 X s 2002 1882 m 17 X s 2002 1917 m 17 X s 2002 1947 m 17 X s 2002
 1973 m 17 X s 2002 1995 m 17 X s 1985 2016 m 34 X s 2002 2149 m 17 X s 2002
 2227 m 17 X s 2002 2283 m 17 X s 2002 2326 m 17 X s 2002 2361 m 17 X s 2002
 2391 m 17 X s 2002 2416 m 17 X s 2002 2439 m 17 X s 1985 2459 m 34 X s 2002
 2593 m 17 X s 1 lw 544 2593 m 1475 X s 3 lw 544 2559 m 34 Y s 618 2576 m 17 Y s
 692 2576 m 17 Y s 766 2576 m 17 Y s 839 2576 m 17 Y s 913 2559 m 34 Y s 987
 2576 m 17 Y s 1060 2576 m 17 Y s 1134 2576 m 17 Y s 1208 2576 m 17 Y s 1282
 2559 m 34 Y s 1355 2576 m 17 Y s 1429 2576 m 17 Y s 1503 2576 m 17 Y s 1577
 2576 m 17 Y s 1650 2559 m 34 Y s 1724 2576 m 17 Y s 1798 2576 m 17 Y s 1871
 2576 m 17 Y s 1945 2576 m 17 Y s 2019 2559 m 34 Y s 1475 2042 544 551 C /w 0
 def /w2 {w 2 div} def /w3 {w 3 div} def 589 1443 m20 618 2087 m20 648 2384 m20
 677 2478 m20 707 2484 m20 736 2467 m20 766 2444 m20 795 2417 m20 825 2399 m20
 854 2373 m20 884 2350 m20 913 2330 m20 943 2307 m20 972 2290 m20 1001 2265 m20
 1031 2240 m20 1060 2224 m20 1090 2206 m20 1119 2188 m20 1149 2166 m20 1178 2146
 m20 1208 2127 m20 1237 2104 m20 1267 2083 m20 1296 2062 m20 1326 2051 m20 1355
 2026 m20 1385 2005 m20 1414 1991 m20 1444 1961 m20 1473 1937 m20 1503 1920 m20
 1532 1881 m20 1562 1862 m20 1591 1822 m20 1621 1800 m20 1650 1739 m20 1680 1697
 m20 1709 1653 m20 1739 1587 m20 1768 1539 m20 1798 1480 m20 1827 1332 m20 1857
 1207 m20 1886 1018 m20 1916 969 m20 1945 861 m20 1975 594 m20 1 1 0 c 1 lw 559
 793 m 30 751 d 29 572 d 30 278 d 29 90 d 30 8 d 29 -19 d 30 -26 d 29 -28 d 30
 -17 d 29 -24 d 30 -25 d 29 -18 d 30 -22 d 29 -18 d 29 -21 d 30 -27 d 29 -16 d
 30 -19 d 29 -18 d 30 -19 d 29 -24 d 30 -14 d 29 -24 d 30 -18 d 29 -22 d 30 -9 d
 29 -24 d 30 -21 d 29 -16 d 30 -32 d 29 -22 d 30 -11 d 29 -47 d 30 -17 d 29 -35
 d 30 -20 d 29 -62 d 30 -34 d 29 -40 d 30 -69 d 29 -31 d 30 -68 d 29 -143 d 30
 -100 d 29 -151 d 30 4 d 29 -130 d 30 -107 d -337 Y -59 X -30 225 d -29 329 d
 -30 176 d -29 155 d -30 47 d -29 73 d -30 60 d -29 51 d -30 52 d -29 61 d -30
 25 d -29 44 d -30 20 d -29 31 d -30 24 d -29 26 d -30 29 d -29 11 d -30 22 d
 -29 25 d -30 13 d -29 20 d -30 23 d -29 23 d -30 24 d -29 16 d -30 25 d -29 19
 d -30 18 d -29 16 d -30 22 d -29 29 d -29 17 d -30 22 d -29 23 d -30 22 d -29
 27 d -30 18 d -29 26 d -30 21 d -29 15 d -30 -5 d -29 -97 d -30 -322 d -29 -834
 d -30 -667 d 242 Y f 3 lw 559 793 m 30 751 d 29 572 d 30 278 d 29 90 d 30 8 d
 29 -19 d 30 -26 d 29 -28 d 30 -17 d 29 -24 d 30 -25 d 29 -18 d 30 -22 d 29 -18
 d 29 -21 d 30 -27 d 29 -16 d 30 -19 d 29 -18 d 30 -19 d 29 -24 d 30 -14 d 29
 -24 d 30 -18 d 29 -22 d 30 -9 d 29 -24 d 30 -21 d 29 -16 d 30 -32 d 29 -22 d 30
 -11 d 29 -47 d 30 -17 d 29 -35 d 30 -20 d 29 -62 d 30 -34 d 29 -40 d 30 -69 d
 29 -31 d 30 -68 d 29 -143 d 30 -100 d 29 -151 d 30 4 d 29 -130 d 30 -107 d -337
 Y -59 X -30 225 d -29 329 d -30 176 d -29 155 d -30 47 d -29 73 d -30 60 d -29
 51 d -30 52 d -29 61 d -30 25 d -29 44 d -30 20 d -29 31 d -30 24 d -29 26 d
 -30 29 d -29 11 d -30 22 d -29 25 d -30 13 d -29 20 d -30 23 d -29 23 d -30 24
 d -29 16 d -30 25 d -29 19 d -30 18 d -29 16 d -30 22 d -29 29 d -29 17 d -30
 22 d -29 23 d -30 22 d -29 27 d -30 18 d -29 26 d -30 21 d -29 15 d -30 -5 d
 -29 -97 d -30 -322 d -29 -834 d -30 -667 d 242 Y cl s 1929 2496 147 324 C 1475
 2042 544 551 C 1929 2496 147 324 C black
 gsave  913 1109
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(ADLO\))
 show
 gr
 1475 2042 544 551 C 1 lw 1 1 0 c 59 -45 810 1151 bf 3 lw 59 -45 810 1151 bl
 black 559 806 m20 589 1658 m20 618 2182 m20 648 2403 m20 677 2476 m20 707 2489
 m20 736 2474 m20 766 2446 m20 795 2419 m20 825 2394 m20 854 2368 m20 884 2346
 m20 913 2321 m20 943 2296 m20 972 2273 m20 1001 2250 m20 1031 2232 m20 1060
 2215 m20 1090 2189 m20 1119 2172 m20 1149 2156 m20 1178 2133 m20 1208 2112 m20
 1237 2094 m20 1267 2073 m20 1296 2057 m20 1326 2033 m20 1355 2013 m20 1385 1991
 m20 1414 1974 m20 1444 1950 m20 1473 1945 m20 1503 1915 m20 1532 1890 m20 1562
 1887 m20 1591 1843 m20 1621 1823 m20 1650 1773 m20 1680 1732 m20 1709 1678 m20
 1739 1637 m20 1768 1584 m20 1798 1512 m20 1827 1450 m20 1857 1345 m20 1886 1280
 m20 1916 1057 m20 1945 729 m20 1975 728 m20 2495 2496 -136 324 C 1 lw 1960 921
 m -370 Y s 1922 1088 m -258 Y s 1885 1328 m -105 Y s 1848 1417 m -90 Y s 1810
 1513 m -59 Y s 1773 1597 m -53 Y s 1735 1664 m -48 Y s 1698 1723 m -53 Y s 1660
 1786 m -60 Y s 1623 1834 m -31 Y s 1586 1867 m -32 Y s 1548 1904 m -33 Y s 1511
 1919 m -22 Y s 1473 1957 m -25 Y s 1436 1967 m -22 Y s 1398 1995 m -25 Y s 1361
 2020 m -24 Y s 1324 2042 m -15 Y s 1286 2070 m -16 Y s 1249 2093 m -15 Y s 1211
 2116 m -12 Y s 1174 2144 m -15 Y s 1136 2170 m -15 Y s 1099 2191 m -15 Y s 1062
 2221 m -14 Y s 1024 2242 m -11 Y s 987 2268 m -12 Y s 949 2296 m -10 Y s 912
 2328 m -11 Y s 874 2356 m -8 Y s 837 2386 m -7 Y s 800 2419 m -8 Y s 762 2454 m
 -10 Y s 725 2484 m -9 Y s 687 2484 m -7 Y s 650 2413 m -8 Y s 612 2106 m -54 Y
 s 575 1372 m -258 Y s 1475 2042 544 551 C 3 lw 559 984 m 30 721 d 29 496 d 30
 206 d 29 72 d 30 14 d 29 -15 d 30 -27 d 29 -28 d 30 -25 d 29 -27 d 30 -21 d 29
 -23 d 30 -26 d 29 -22 d 29 -22 d 30 -20 d 29 -15 d 30 -26 d 29 -17 d 30 -15 d
 29 -23 d 30 -23 d 29 -18 d 30 -19 d 29 -18 d 30 -23 d 29 -16 d 30 -20 d 29 -19
 d 30 -25 d 29 -3 d 30 -31 d 29 -26 d 30 7 d 29 -50 d 30 -20 d 29 -40 d 30 -31 d
 29 -69 d 30 -37 d 29 -52 d 30 -70 d 29 -59 d 30 -90 d 29 -64 d 30 -187 d 29
 -216 d 30 -1 d -370 Y -30 X -29 363 d -30 307 d -29 66 d -30 130 d -29 64 d -30
 75 d -29 55 d -30 46 d -29 33 d -30 54 d -29 63 d -30 21 d -29 36 d -30 16 d
 -29 24 d -30 28 d -29 7 d -30 23 d -29 15 d -30 24 d -29 24 d -30 24 d -29 14 d
 -30 25 d -29 18 d -30 20 d -29 21 d -30 18 d -29 16 d -30 27 d -29 19 d -30 16
 d -29 25 d -29 23 d -30 25 d -29 25 d -30 24 d -29 25 d -30 25 d -29 26 d -30
 28 d -29 16 d -30 -12 d -29 -74 d -30 -238 d -29 -565 d -30 -1045 d 433 Y cl s
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  913 1040
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 837 1084 m -44 Y s 1475 2042 544
 551 C 3 lw 59 -44 810 1084 bl 559 594 m20 589 1508 m20 618 2093 m20 648 2384
 m20 677 2476 m20 707 2490 m20 736 2472 m20 766 2444 m20 795 2420 m20 825 2395
 m20 854 2371 m20 884 2349 m20 913 2327 m20 943 2305 m20 972 2283 m20 1001 2264
 m20 1031 2243 m20 1060 2224 m20 1090 2201 m20 1119 2183 m20 1149 2163 m20 1178
 2137 m20 1208 2123 m20 1237 2104 m20 1267 2081 m20 1296 2064 m20 1326 2043 m20
 1355 2026 m20 1385 2003 m20 1414 1986 m20 1444 1968 m20 1473 1931 m20 1503 1916
 m20 1532 1884 m20 1562 1859 m20 1591 1829 m20 1621 1792 m20 1650 1750 m20 1680
 1701 m20 1709 1644 m20 1739 1594 m20 1768 1552 m20 1798 1459 m20 1827 1398 m20
 1857 1285 m20 1886 1140 m20 1916 1018 m20 1945 806 m20 1975 728 m20 2495 2496
 -136 324 C 1 lw 1975 561 m -10 -10 d s 1975 593 m -36 -36 d s 1975 625 m -53
 -53 d s 1975 657 m -61 -61 d s 1975 688 m -63 -62 d s 1975 720 m -65 -65 d s
 1975 752 m -67 -67 d s 1975 784 m -69 -69 d s 1975 815 m -72 -71 d s 1975 847 m
 -74 -73 d s 1975 879 m -76 -76 d s 1975 911 m -78 -78 d s 1967 935 m -72 -72 d
 s 1955 955 m -62 -63 d s 1944 976 m -54 -54 d s 1940 1003 m -52 -52 d s 1935
 1030 m -49 -49 d s 1930 1057 m -48 -48 d s 1926 1084 m -47 -47 d s 1921 1111 m
 -46 -46 d s 1916 1138 m -44 -44 d s 1908 1162 m -40 -40 d s 1900 1186 m -35 -36
 d s 1892 1209 m -31 -31 d s 1884 1233 m -26 -26 d s 1878 1258 m -25 -25 d s
 1871 1283 m -24 -23 d s 1864 1308 m -23 -22 d s 1857 1333 m -21 -21 d s 1850
 1358 m -20 -20 d s 1843 1382 m -22 -21 d s 1836 1407 m -28 -28 d s 1828 1431 m
 -32 -32 d s 1820 1454 m -30 -29 d s 1810 1477 m -26 -27 d s 1801 1500 m -23 -24
 d s 1792 1522 m -21 -21 d s 1783 1545 m -21 -21 d s 1774 1568 m -24 -24 d s
 1764 1589 m -26 -25 d s 1749 1606 m -23 -23 d s 1736 1625 m -22 -23 d s 1725
 1645 m -22 -21 d s 1713 1666 m -19 -19 d s 1701 1685 m -16 -16 d s 1688 1704 m
 -13 -13 d s 560 576 m -1 -1 d s 1676 1723 m -14 -13 d s 561 609 m -2 -2 d s
 1665 1744 m -16 -15 d s 563 642 m -4 -3 d s 1653 1765 m -17 -17 d s 564 675 m
 -5 -5 d s 1641 1784 m -18 -18 d s 565 708 m -6 -6 d s 1628 1802 m -19 -18 d s
 566 741 m -7 -7 d s 1614 1821 m -20 -21 d s 568 774 m -9 -8 d s 1601 1839 m -21
 -21 d s 569 807 m -10 -10 d s 1586 1856 m -19 -19 d s 570 840 m -11 -11 d s
 1568 1869 m -16 -16 d s 571 873 m -12 -12 d s 1549 1883 m -13 -14 d s 572 906 m
 -12 -12 d s 1531 1896 m -10 -10 d s 574 939 m -12 -12 d s 1515 1912 m -9 -9 d s
 575 972 m -12 -12 d s 1499 1928 m -14 -15 d s 576 1005 m -12 -12 d s 1480 1940
 m -14 -14 d s 577 1038 m -11 -12 d s 1464 1956 m -12 -12 d s 579 1071 m -12 -12
 d s 1450 1974 m -15 -15 d s 580 1104 m -12 -12 d s 1432 1988 m -16 -17 d s 581
 1137 m -11 -11 d s 1412 1999 m -15 -14 d s 582 1170 m -11 -11 d s 1390 2009 m
 -11 -11 d s 584 1203 m -12 -11 d s 1372 2023 m -12 -11 d s 585 1236 m -11 -11 d
 s 1354 2037 m -17 -17 d s 586 1269 m -11 -11 d s 1337 2052 m -19 -20 d s 587
 1302 m -11 -11 d s 1318 2064 m -15 -15 d s 589 1335 m -11 -11 d s 1295 2073 m
 -11 -11 d s 590 1368 m -11 -11 d s 1276 2086 m -13 -13 d s 591 1401 m -11 -11 d
 s 1257 2099 m -11 -11 d s 593 1434 m -11 -11 d s 1238 2112 m -9 -10 d s 594
 1467 m -11 -11 d s 1218 2124 m -8 -9 d s 595 1501 m -11 -12 d s 1199 2135 m -12
 -11 d s 597 1534 m -11 -11 d s 1179 2147 m -10 -10 d s 598 1567 m -11 -11 d s
 1160 2161 m -7 -7 d s 600 1600 m -12 -11 d s 1141 2173 m -6 -6 d s 601 1633 m
 -11 -11 d s 1122 2186 m -6 -6 d s 602 1666 m -10 -10 d s 1102 2198 m -6 -6 d s
 604 1699 m -10 -10 d s 1084 2211 m -7 -6 d s 605 1733 m -9 -10 d s 1066 2225 m
 -7 -7 d s 606 1766 m -9 -9 d s 1047 2238 m -7 -7 d s 608 1799 m -9 -9 d s 1028
 2250 m -6 -6 d s 609 1832 m -8 -8 d s 1009 2263 m -5 -5 d s 611 1865 m -8 -7 d
 s 990 2276 m -6 -6 d s 612 1898 m -7 -7 d s 971 2289 m -7 -7 d s 613 1931 m -6
 -6 d s 953 2303 m -7 -7 d s 615 1964 m -6 -6 d s 935 2316 m -7 -6 d s 616 1998
 m -6 -6 d s 916 2330 m -6 -7 d s 618 2031 m -6 -5 d s 898 2343 m -6 -6 d s 620
 2065 m -6 -6 d s 880 2357 m -6 -6 d s 623 2100 m -7 -7 d s 861 2370 m -4 -5 d s
 626 2135 m -8 -9 d s 843 2383 m -4 -4 d s 630 2170 m -8 -8 d s 826 2398 m -5 -5
 d s 633 2205 m -8 -7 d s 810 2413 m -7 -6 d s 636 2240 m -7 -7 d s 793 2429 m
 -7 -8 d s 639 2275 m -6 -6 d s 775 2442 m -6 -6 d s 643 2310 m -6 -6 d s 757
 2456 m -4 -4 d s 646 2345 m -5 -5 d s 741 2472 m -4 -5 d s 653 2384 m -8 -8 d s
 723 2486 m -8 -8 d s 665 2428 m -12 -12 d s 696 2490 m -18 -18 d s 677 2471 m
 -4 -4 d s 1475 2042 544 551 C 2495 2496 -136 324 C 1502 1926 m 18 -19 d s 1533
 1894 m 100 -99 d s 1381 2015 m 59 -59 d s 1450 1946 m 32 -32 d s 1588 1808 m 92
 -92 d s 1282 2082 m 65 -65 d s 1678 1686 m 54 -53 d s 1195 2138 m 41 -41 d s
 1700 1632 m 81 -80 d s 1103 2198 m 27 -27 d s 1741 1560 m 60 -61 d s 998 2271 m
 36 -36 d s 1773 1496 m 50 -50 d s 879 2358 m 47 -47 d s 1783 1454 m 55 -55 d s
 713 2493 m 58 -59 d s 1793 1413 m 58 -59 d s 688 2486 m 7 -8 d s 1829 1345 m 35
 -35 d s 673 2469 m 3 -3 d s 1837 1304 m 38 -38 d s 664 2446 m 5 -5 d s 1846
 1264 m 42 -41 d s 656 2423 m 6 -7 d s 1855 1224 m 49 -50 d s 647 2399 m 8 -8 d
 s 1860 1186 m 58 -57 d s 644 2371 m 4 -5 d s 1865 1150 m 60 -60 d s 641 2342 m
 4 -4 d s 1869 1114 m 62 -62 d s 638 2313 m 5 -4 d s 1874 1078 m 64 -65 d s 635
 2285 m 5 -5 d s 1878 1041 m 67 -66 d s 632 2256 m 5 -5 d s 1883 1005 m 92 -92 d
 s 629 2227 m 5 -5 d s 1887 969 m 88 -88 d s 626 2199 m 6 -6 d s 1889 935 m 86
 -85 d s 622 2170 m 7 -7 d s 1892 901 m 83 -83 d s 619 2141 m 7 -7 d s 1894 866
 m 81 -80 d s 617 2112 m 7 -7 d s 1897 832 m 78 -78 d s 615 2082 m 6 -6 d s 1899
 798 m 76 -75 d s 614 2052 m 4 -5 d s 1902 764 m 73 -73 d s 612 2022 m 5 -5 d s
 1905 729 m 70 -70 d s 610 1992 m 6 -6 d s 1907 695 m 68 -68 d s 609 1961 m 5 -5
 d s 1910 661 m 65 -65 d s 607 1931 m 6 -6 d s 1912 626 m 63 -62 d s 605 1901 m
 7 -6 d s 1915 592 m 40 -41 d s 604 1871 m 7 -7 d s 602 1841 m 7 -7 d s 600 1811
 m 8 -8 d s 599 1781 m 8 -8 d s 597 1751 m 9 -9 d s 595 1721 m 9 -9 d s 594 1691
 m 9 -10 d s 592 1660 m 10 -9 d s 590 1630 m 10 -10 d s 589 1600 m 10 -10 d s
 588 1570 m 10 -11 d s 586 1539 m 11 -10 d s 585 1509 m 10 -11 d s 584 1478 m 10
 -10 d s 583 1448 m 10 -11 d s 581 1417 m 11 -10 d s 580 1387 m 10 -10 d s 579
 1356 m 10 -10 d s 578 1326 m 10 -11 d s 577 1295 m 10 -10 d s 575 1264 m 11 -10
 d s 574 1234 m 10 -10 d s 573 1203 m 10 -10 d s 572 1173 m 10 -11 d s 570 1142
 m 11 -10 d s 569 1112 m 11 -11 d s 568 1081 m 11 -10 d s 567 1051 m 10 -11 d s
 566 1020 m 10 -11 d s 564 990 m 11 -11 d s 563 959 m 11 -11 d s 562 929 m 11
 -11 d s 561 898 m 11 -11 d s 559 867 m 12 -11 d s 559 836 m 10 -10 d s 559 804
 m 9 -9 d s 559 772 m 8 -8 d s 559 741 m 7 -7 d s 559 709 m 6 -6 d s 559 677 m 5
 -4 d s 559 645 m 4 -3 d s 559 614 m 2 -3 d s 559 582 m 1 -1 d s 1475 2042 544
 551 C 3 lw 559 860 m 30 738 d 29 532 d 30 272 d 29 77 d 30 18 d 29 -20 d 30 -28
 d 29 -22 d 30 -28 d 29 -25 d 30 -19 d 29 -23 d 30 -21 d 29 -23 d 29 -20 d 30
 -20 d 29 -18 d 30 -24 d 29 -19 d 30 -18 d 29 -22 d 30 -17 d 29 -18 d 30 -20 d
 29 -20 d 30 -11 d 29 -25 d 30 -24 d 29 -14 d 30 -17 d 29 -37 d 30 -19 d 29 -30
 d 30 -21 d 29 -23 d 30 -39 d 29 -42 d 30 -54 d 29 -43 d 30 -53 d 29 -37 d 30
 -75 d 29 -72 d 30 -100 d 29 -109 d 30 -86 d 29 -169 d 30 -51 d -370 Y -30 X -29
 26 d -30 402 d -29 236 d -30 137 d -29 40 d -30 122 d -29 49 d -30 46 d -29 75
 d -30 43 d -29 43 d -30 33 d -29 41 d -30 28 d -29 35 d -30 10 d -29 36 d -30
 19 d -29 21 d -30 22 d -29 8 d -30 33 d -29 14 d -30 26 d -29 21 d -30 10 d -29
 31 d -30 20 d -29 18 d -30 21 d -29 20 d -30 23 d -29 17 d -29 21 d -30 23 d
 -29 22 d -30 24 d -29 24 d -30 21 d -29 27 d -30 29 d -29 14 d -30 -10 d -29
 -108 d -30 -318 d -29 -709 d -30 -786 d 309 Y cl s 1929 2496 147 324 C 1475
 2042 544 551 C 1929 2496 147 324 C
 gsave  913 975
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 869 980 m -7 -7 d s 869 1012 m
 -39 -39 d s 843 1017 m -33 -33 d s 811 1017 m -1 -1 d s 1475 2042 544 551 C
 2495 2496 -136 324 C 854 1017 m 15 -14 d s 822 1017 m 45 -44 d s 810 998 m 25
 -25 d s 1475 2042 544 551 C 3 lw 59 -44 810 1017 bl 589 1004 m 82 Y s 589 1120
 m 48 Y s /w 34 def /w2 {w 2 div} def /w3 {w 3 div} def 589 1103 m24 618 1941
 m24 648 2395 m24 677 2511 m24 707 2471 m24 736 2467 m24 766 2457 m24 795 2437
 m24 825 2407 m24 854 2386 m24 884 2355 m24 913 2333 m24 943 2307 m24 972 2282
 m24 1001 2260 m24 1031 2231 m24 1060 2212 m24 1090 2191 m24 1119 2167 m24 1149
 2140 m24 1178 2128 m24 1208 2095 m24 1237 2075 m24 1267 2041 m24 1296 2039 m24
 1326 2006 m24 1355 1991 m24 1385 1972 m24 1414 1959 m24 1444 1935 m24 1473 1915
 m24 1503 1887 m24 1532 1837 m24 1562 1846 m24 1591 1785 m24 1621 1738 m24 1650
 1718 m24 1680 1694 m24 1709 1595 m 3 Y s 1709 1632 m 1 Y s 1709 1615 m24 1739
 1519 m 7 Y s 1739 1561 m 4 Y s 1739 1544 m24 1768 1497 m 9 Y s 1768 1540 m 6 Y
 s 1768 1523 m24 1798 1416 m 15 Y s 1798 1465 m 11 Y s 1798 1448 m24 1827 1305 m
 26 Y s 1827 1365 m 18 Y s 1827 1348 m24 1857 1277 m 29 Y s 1857 1340 m 21 Y s
 1857 1323 m24 1886 957 m 99 Y s 1886 1090 m 55 Y s 1886 1073 m24 1916 551 m 160
 Y s 1916 745 m 176 Y s 1916 728 m24 1975 551 m 160 Y s 1975 745 m 176 Y s 1975
 728 m24 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  913 906
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(L\))
 show
 gr
 1475 2042 544 551 C /w 40 def /w2 {w 2 div} def /w3 {w 3 div} def 839 926 m24
 589 551 m 154 Y s 589 750 m 171 Y s /w 46
 def /w2 {w 2 div} def /w3 {w 3 div} def 589 728 m27 618 1861 m27 648 2350 m27
 677 2502 m27 707 2472 m27 736 2458 m27 766 2462 m27 795 2440 m27 825 2415 m27
 854 2389 m27 884 2366 m27 913 2343 m27 943 2312 m27 972 2290 m27 1001 2259 m27
 1031 2243 m27 1060 2225 m27 1090 2199 m27 1119 2172 m27 1149 2149 m27 1178 2132
 m27 1208 2112 m27 1237 2091 m27 1267 2055 m27 1296 2030 m27 1326 2021 m27 1355
 1989 m27 1385 1983 m27 1414 1945 m27 1444 1933 m27 1473 1907 m27 1503 1879 m27
 1532 1856 m27 1562 1813 m27 1591 1798 m27 1621 1742 m27 1650 1748 m27 1680 1670
 m27 1709 1624 m27 1739 1593 m27 1768 1506 m 3 Y s 1768 1532 m27 1798 1358 m 15
 Y s 1798 1418 m 9 Y s 1798 1395 m27 1827 1305 m 20 Y s 1827 1371 m 12 Y s 1827
 1348 m27 1857 1141 m 43 Y s 1857 1229 m 26 Y s 1857 1207 m27 1886 957 m 93 Y s
 1886 1096 m 49 Y s 1886 1073 m27 1916 551 m 288 Y s 1916 884 m 112 Y s 1916 861
 m27 1945 551 m 154 Y s 1945 750 m 171 Y s 1945 728 m27 1975 551 m 154 Y s 1975
 750 m 171 Y s 1975 728 m27 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496
 147 324 C
 gsave  913 841
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(O\))
 show
 gr
 1475 2042 544 551 C /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 839 861 m27
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1282 2403
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
( = 175 GeV)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1208 386
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(B)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(T)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  391 1262
 t  90 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(\(1/N\) dN/dB)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(T)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1024 2403
 t   0 r 0 0 m
 /Times-Bold findfont  117 sf 0    0 m
(\(c\))
 show
 gr
 1475 2042 544 551 C gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


==> (inline-ps-21) <==

%!PS-Adobe-2.0
%%Title: bw_lep2.ps (Portrait A 4)
%%BoundingBox: 90 179 620 643
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/07   09.12
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 1475 2042 544 551 bl 1929 2496 147 324 C
 1475 2042 544 551 C NC 1 lw 544 551 m 2042 Y s 3 lw 561 551 m -17 X s 561 585 m
 -17 X s 561 614 m -17 X s 561 638 m -17 X s 561 660 m -17 X s 578 680 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 660
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-3)
 /Times-Bold     47 stwn
 gsave  539 709
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-3)
 show
 gr
 561 808 m -17 X s 561 884 m -17 X s 561 937 m -17 X s 561 978 m -17 X s 561
 1012 m -17 X s 561 1041 m -17 X s 561 1066 m -17 X s 561 1088 m -17 X s 578
 1107 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1087
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-2)
 /Times-Bold     47 stwn
 gsave  539 1136
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-2)
 show
 gr
 561 1236 m -17 X s 561 1311 m -17 X s 561 1364 m -17 X s 561 1406 m -17 X s 561
 1440 m -17 X s 561 1468 m -17 X s 561 1493 m -17 X s 561 1515 m -17 X s 578
 1534 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1515
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-1)
 /Times-Bold     47 stwn
 gsave  539 1563
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-1)
 show
 gr
 561 1663 m -17 X s 561 1738 m -17 X s 561 1792 m -17 X s 561 1833 m -17 X s 561
 1867 m -17 X s 561 1895 m -17 X s 561 1920 m -17 X s 561 1942 m -17 X s 578
 1962 m -34 X s
 /xs 0 def
(1)
 /Times-Bold     59 stwn
 gsave  499 1942
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1)
 show
 gr
 561 2090 m -17 X s 561 2166 m -17 X s 561 2219 m -17 X s 561 2260 m -17 X s 561
 2294 m -17 X s 561 2323 m -17 X s 561 2348 m -17 X s 561 2369 m -17 X s 578
 2389 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  499 2369
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 561 2518 m -17 X s 561 2593 m -17 X s 1 lw 544 551 m 1475 X s 3 lw 544 585 m
 -34 Y s 643 568 m -17 Y s 741 568 m -17 Y s 839 568 m -17 Y s 938 568 m -17 Y s
 1036 585 m -34 Y s 1134 568 m -17 Y s 1232 568 m -17 Y s 1331 568 m -17 Y s
 1429 568 m -17 Y s 1527 585 m -34 Y s 1626 568 m -17 Y s 1724 568 m -17 Y s
 1822 568 m -17 Y s 1921 568 m -17 Y s 2019 585 m -34 Y s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  544 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold     59 stwn
 gsave  1036 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold     59 stwn
 gsave  1527 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.3)
 /Times-Bold     59 stwn
 gsave  2019 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.3)
 show
 gr
 1475 2042 544 551 C NC 1 lw 2019 551 m 2042 Y s 3 lw 2002 551 m 17 X s 2002 585
 m 17 X s 2002 614 m 17 X s 2002 638 m 17 X s 2002 660 m 17 X s 1985 680 m 34 X
 s 2002 808 m 17 X s 2002 884 m 17 X s 2002 937 m 17 X s 2002 978 m 17 X s 2002
 1012 m 17 X s 2002 1041 m 17 X s 2002 1066 m 17 X s 2002 1088 m 17 X s 1985
 1107 m 34 X s 2002 1236 m 17 X s 2002 1311 m 17 X s 2002 1364 m 17 X s 2002
 1406 m 17 X s 2002 1440 m 17 X s 2002 1468 m 17 X s 2002 1493 m 17 X s 2002
 1515 m 17 X s 1985 1534 m 34 X s 2002 1663 m 17 X s 2002 1738 m 17 X s 2002
 1792 m 17 X s 2002 1833 m 17 X s 2002 1867 m 17 X s 2002 1895 m 17 X s 2002
 1920 m 17 X s 2002 1942 m 17 X s 1985 1962 m 34 X s 2002 2090 m 17 X s 2002
 2166 m 17 X s 2002 2219 m 17 X s 2002 2260 m 17 X s 2002 2294 m 17 X s 2002
 2323 m 17 X s 2002 2348 m 17 X s 2002 2369 m 17 X s 1985 2389 m 34 X s 2002
 2518 m 17 X s 2002 2593 m 17 X s 1 lw 544 2593 m 1475 X s 3 lw 544 2559 m 34 Y
 s 643 2576 m 17 Y s 741 2576 m 17 Y s 839 2576 m 17 Y s 938 2576 m 17 Y s 1036
 2559 m 34 Y s 1134 2576 m 17 Y s 1232 2576 m 17 Y s 1331 2576 m 17 Y s 1429
 2576 m 17 Y s 1527 2559 m 34 Y s 1626 2576 m 17 Y s 1724 2576 m 17 Y s 1822
 2576 m 17 Y s 1921 2576 m 17 Y s 2019 2559 m 34 Y s 1475 2042 544 551 C /w 0
 def /w2 {w 2 div} def /w3 {w 3 div} def 559 775 m20 589 1908 m20 618 2374 m20
 648 2481 m20 677 2466 m20 707 2443 m20 736 2421 m20 766 2396 m20 795 2374 m20
 825 2350 m20 854 2331 m20 884 2306 m20 913 2288 m20 943 2267 m20 972 2247 m20
 1001 2229 m20 1031 2209 m20 1060 2192 m20 1090 2174 m20 1119 2154 m20 1149 2139
 m20 1178 2117 m20 1208 2103 m20 1237 2090 m20 1267 2076 m20 1296 2056 m20 1326
 2039 m20 1355 2016 m20 1385 1998 m20 1414 1986 m20 1444 1965 m20 1473 1945 m20
 1503 1925 m20 1532 1921 m20 1562 1886 m20 1591 1857 m20 1621 1849 m20 1650 1815
 m20 1680 1792 m20 1709 1769 m20 1739 1738 m20 1768 1692 m20 1798 1658 m20 1827
 1616 m20 1857 1540 m20 1886 1466 m20 1916 1331 m20 1945 1182 m20 1975 1007 m20
 2004 903 m20 1 1 0 c 1 lw 559 994 m 30 954 d 29 436 d 30 105 d 29 -16 d 30 -27
 d 29 -21 d 30 -26 d 29 -22 d 30 -21 d 29 -21 d 30 -25 d 29 -18 d 30 -20 d 29
 -19 d 29 -19 d 30 -15 d 29 -22 d 30 -18 d 29 -16 d 30 -16 d 29 -20 d 30 -14 d
 29 -16 d 30 -12 d 29 -22 d 30 -13 d 29 -20 d 30 -16 d 29 -19 d 30 -20 d 29 -16
 d 30 -21 d 29 -8 d 30 -35 d 29 -26 d 30 -6 d 29 -36 d 30 -21 d 29 -22 d 30 -32
 d 29 -42 d 30 -25 d 29 -40 d 30 -73 d 29 -53 d 30 -142 d 29 -108 d 30 -116 d 29
 -73 d -529 Y -29 X -30 462 d -29 256 d -30 123 d -29 110 d -30 79 d -29 44 d
 -30 46 d -29 52 d -30 29 d -29 24 d -30 26 d -29 31 d -30 11 d -29 31 d -30 36
 d -29 1 d -30 18 d -29 25 d -30 22 d -29 3 d -30 21 d -29 26 d -30 21 d -29 18
 d -30 16 d -29 10 d -30 15 d -29 23 d -30 14 d -29 25 d -30 18 d -29 12 d -30
 24 d -29 18 d -29 21 d -30 21 d -29 20 d -30 25 d -29 16 d -30 27 d -29 22 d
 -30 24 d -29 22 d -30 20 d -29 14 d -30 -110 d -29 -506 d -30 -1306 d 443 Y f 3
 lw 559 994 m 30 954 d 29 436 d 30 105 d 29 -16 d 30 -27 d 29 -21 d 30 -26 d 29
 -22 d 30 -21 d 29 -21 d 30 -25 d 29 -18 d 30 -20 d 29 -19 d 29 -19 d 30 -15 d
 29 -22 d 30 -18 d 29 -16 d 30 -16 d 29 -20 d 30 -14 d 29 -16 d 30 -12 d 29 -22
 d 30 -13 d 29 -20 d 30 -16 d 29 -19 d 30 -20 d 29 -16 d 30 -21 d 29 -8 d 30 -35
 d 29 -26 d 30 -6 d 29 -36 d 30 -21 d 29 -22 d 30 -32 d 29 -42 d 30 -25 d 29 -40
 d 30 -73 d 29 -53 d 30 -142 d 29 -108 d 30 -116 d 29 -73 d -529 Y -29 X -30 462
 d -29 256 d -30 123 d -29 110 d -30 79 d -29 44 d -30 46 d -29 52 d -30 29 d
 -29 24 d -30 26 d -29 31 d -30 11 d -29 31 d -30 36 d -29 1 d -30 18 d -29 25 d
 -30 22 d -29 3 d -30 21 d -29 26 d -30 21 d -29 18 d -30 16 d -29 10 d -30 15 d
 -29 23 d -30 14 d -29 25 d -30 18 d -29 12 d -30 24 d -29 18 d -29 21 d -30 21
 d -29 20 d -30 25 d -29 16 d -30 27 d -29 22 d -30 24 d -29 22 d -30 20 d -29
 14 d -30 -110 d -29 -506 d -30 -1306 d 443 Y cl s 1929 2496 147 324 C 1475 2042
 544 551 C 1929 2496 147 324 C black
 gsave  1011 1087
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(ADLO\))
 show
 gr
 1475 2042 544 551 C 1 lw 1 1 0 c 69 -42 903 1128 bf 3 lw 69 -42 903 1128 bl
 black 559 978 m20 589 2020 m20 618 2387 m20 648 2480 m20 677 2486 m20 707 2456
 m20 736 2425 m20 766 2396 m20 795 2368 m20 825 2344 m20 854 2320 m20 884 2298
 m20 913 2275 m20 943 2256 m20 972 2237 m20 1001 2216 m20 1031 2198 m20 1060
 2183 m20 1090 2163 m20 1119 2143 m20 1149 2130 m20 1178 2108 m20 1208 2095 m20
 1237 2076 m20 1267 2062 m20 1296 2051 m20 1326 2025 m20 1355 2010 m20 1385 2002
 m20 1414 1972 m20 1444 1967 m20 1473 1941 m20 1503 1921 m20 1532 1904 m20 1562
 1893 m20 1591 1867 m20 1621 1846 m20 1650 1821 m20 1680 1809 m20 1709 1767 m20
 1739 1749 m20 1768 1700 m20 1798 1655 m20 1827 1611 m20 1857 1533 m20 1886 1484
 m20 1916 1264 m20 1945 1183 m20 1975 946 m20 2004 775 m20 2495 2496 -136 324 C
 1 lw 1997 1021 m -470 Y s 1960 1204 m -511 Y s 1922 1337 m -296 Y s 1885 1514 m
 -62 Y s 1848 1595 m -87 Y s 1810 1665 m -64 Y s 1773 1716 m -49 Y s 1735 1769 m
 -37 Y s 1698 1799 m -33 Y s 1660 1830 m -28 Y s 1623 1861 m -36 Y s 1586 1884 m
 -26 Y s 1548 1910 m -26 Y s 1511 1926 m -20 Y s 1473 1953 m -24 Y s 1436 1977 m
 -18 Y s 1398 1999 m -23 Y s 1361 2019 m -22 Y s 1324 2036 m -19 Y s 1286 2065 m
 -20 Y s 1249 2081 m -21 Y s 1211 2103 m -20 Y s 1174 2121 m -19 Y s 1136 2141 m
 -11 Y s 1099 2164 m -14 Y s 1062 2187 m -11 Y s 1024 2208 m -13 Y s 987 2232 m
 -11 Y s 949 2256 m -9 Y s 912 2282 m -13 Y s 874 2310 m -11 Y s 837 2339 m -10
 Y s 800 2367 m -7 Y s 762 2402 m -6 Y s 725 2441 m -9 Y s 687 2481 m -11 Y s
 650 2484 m -6 Y s 612 2325 m -17 Y s 575 1604 m -259 Y s 1475 2042 544 551 C 3
 lw 559 1096 m 30 943 d 29 353 d 30 91 d 29 8 d 30 -30 d 29 -33 d 30 -29 d 29
 -28 d 30 -22 d 29 -25 d 30 -20 d 29 -23 d 30 -22 d 29 -16 d 29 -21 d 30 -18 d
 29 -16 d 30 -17 d 29 -22 d 30 -13 d 29 -18 d 30 -13 d 29 -19 d 30 -15 d 29 -10
 d 30 -27 d 29 -14 d 30 -4 d 29 -36 d 30 -4 d 29 -23 d 30 -22 d 29 -18 d 30 -5 d
 29 -29 d 30 -15 d 29 -31 d 30 -7 d 29 -44 d 30 -15 d 29 -44 d 30 -47 d 29 -25 d
 30 -80 d 29 -59 d 30 -163 d 29 -52 d 30 -186 d 29 -117 d -443 Y -29 X -30 284 d
 -29 268 d -30 348 d -29 34 d -30 74 d -29 73 d -30 42 d -29 55 d -30 22 d -29
 40 d -30 17 d -29 18 d -30 28 d -29 22 d -30 18 d -29 17 d -30 18 d -29 28 d
 -30 7 d -29 23 d -30 13 d -29 15 d -30 26 d -29 12 d -30 12 d -29 20 d -30 13 d
 -29 26 d -30 13 d -29 19 d -30 21 d -29 14 d -30 19 d -29 21 d -29 21 d -30 16
 d -29 25 d -30 22 d -29 24 d -30 25 d -29 29 d -30 28 d -29 29 d -30 30 d -29
 -2 d -30 -97 d -29 -383 d -30 -1415 d 513 Y cl s 1929 2496 147 324 C 1475 2042
 544 551 C 1929 2496 147 324 C
 gsave  1011 1021
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 949 1064 m -47 Y s 912 1064 m -47
 Y s 1475 2042 544 551 C 3 lw 69 -47 903 1064 bl 559 850 m20 589 1910 m20 618
 2377 m20 648 2488 m20 677 2482 m20 707 2448 m20 736 2424 m20 766 2396 m20 795
 2371 m20 825 2347 m20 854 2326 m20 884 2305 m20 913 2286 m20 943 2265 m20 972
 2238 m20 1001 2223 m20 1031 2205 m20 1060 2184 m20 1090 2170 m20 1119 2148 m20
 1149 2133 m20 1178 2109 m20 1208 2093 m20 1237 2079 m20 1267 2065 m20 1296 2043
 m20 1326 2025 m20 1355 2011 m20 1385 1993 m20 1414 1979 m20 1444 1963 m20 1473
 1928 m20 1503 1920 m20 1532 1899 m20 1562 1878 m20 1591 1856 m20 1621 1844 m20
 1650 1805 m20 1680 1774 m20 1709 1753 m20 1739 1724 m20 1768 1679 m20 1798 1661
 m20 1827 1598 m20 1857 1545 m20 1886 1412 m20 1916 1277 m20 1945 1172 m20 1975
 978 m20 2004 850 m20 2495 2496 -136 324 C 1 lw 2004 559 m -8 -8 d s 2004 591 m
 -30 -31 d s 2004 623 m -33 -34 d s 2004 654 m -36 -36 d s 2004 686 m -39 -39 d
 s 2004 718 m -42 -42 d s 2004 750 m -45 -45 d s 2004 781 m -47 -47 d s 2004 813
 m -50 -50 d s 2004 845 m -53 -53 d s 2004 877 m -56 -56 d s 2004 908 m -59 -59
 d s 2004 940 m -61 -61 d s 2004 972 m -64 -64 d s 2004 1004 m -66 -67 d s 2001
 1032 m -66 -66 d s 1993 1056 m -60 -60 d s 1986 1081 m -56 -56 d s 1978 1105 m
 -50 -51 d s 1972 1130 m -47 -46 d s 1967 1157 m -44 -44 d s 1963 1184 m -43 -42
 d s 1958 1211 m -40 -40 d s 1953 1238 m -38 -38 d s 1948 1265 m -38 -38 d s
 1941 1290 m -36 -36 d s 1930 1310 m -29 -28 d s 1918 1330 m -22 -21 d s 1910
 1355 m -18 -19 d s 1904 1380 m -17 -17 d s 1897 1405 m -15 -15 d s 1891 1430 m
 -14 -14 d s 1884 1455 m -13 -12 d s 1878 1481 m -12 -12 d s 1872 1507 m -11 -11
 d s 1866 1532 m -12 -11 d s 1859 1558 m -17 -18 d s 1851 1581 m -21 -21 d s
 1840 1602 m -20 -20 d s 1829 1622 m -18 -18 d s 1818 1643 m -17 -16 d s 1807
 1664 m -21 -21 d s 1795 1684 m -28 -28 d s 1775 1696 m -21 -22 d s 1760 1713 m
 -20 -20 d s 1749 1733 m -24 -24 d s 1736 1752 m -27 -27 d s 560 576 m -1 -1 d s
 1720 1767 m -25 -25 d s 560 608 m -1 -1 d s 1701 1780 m -21 -21 d s 561 641 m
 -2 -2 d s 1678 1789 m -15 -15 d s 562 673 m -3 -3 d s 1664 1807 m -17 -17 d s
 563 706 m -4 -4 d s 1650 1824 m -17 -17 d s 563 738 m -4 -4 d s 1636 1843 m -19
 -19 d s 564 771 m -5 -5 d s 1623 1861 m -25 -24 d s 565 803 m -6 -6 d s 1598
 1868 m -20 -20 d s 566 836 m -7 -7 d s 1579 1881 m -21 -21 d s 566 868 m -7 -7
 d s 1563 1896 m -20 -20 d s 567 901 m -8 -8 d s 1541 1906 m -15 -15 d s 568 933
 m -9 -9 d s 1521 1918 m -14 -14 d s 569 966 m -10 -10 d s 1504 1932 m -22 -21 d
 s 569 998 m -10 -10 d s 1480 1940 m -15 -15 d s 570 1031 m -11 -11 d s 1462
 1954 m -11 -10 d s 571 1063 m -11 -10 d s 1446 1970 m -11 -11 d s 572 1096 m
 -11 -11 d s 1426 1982 m -13 -14 d s 572 1128 m -10 -10 d s 1405 1993 m -12 -13
 d s 573 1161 m -10 -10 d s 1382 2002 m -9 -10 d s 574 1193 m -9 -9 d s 1363
 2014 m -11 -11 d s 575 1226 m -9 -9 d s 1343 2026 m -12 -12 d s 575 1258 m -8
 -9 d s 1322 2036 m -11 -10 d s 576 1291 m -8 -9 d s 1302 2048 m -10 -10 d s 577
 1323 m -8 -8 d s 1283 2061 m -9 -9 d s 578 1356 m -8 -8 d s 1264 2074 m -11 -11
 d s 578 1388 m -7 -8 d s 1243 2085 m -12 -12 d s 579 1421 m -7 -8 d s 1222 2096
 m -13 -14 d s 580 1453 m -7 -7 d s 1201 2106 m -12 -12 d s 581 1486 m -7 -7 d s
 1180 2117 m -10 -10 d s 581 1518 m -6 -6 d s 1162 2131 m -10 -10 d s 582 1551 m
 -6 -7 d s 1144 2144 m -13 -12 d s 583 1583 m -6 -6 d s 1123 2156 m -12 -12 d s
 584 1616 m -6 -6 d s 1105 2169 m -12 -12 d s 584 1648 m -5 -5 d s 1086 2181 m
 -12 -11 d s 585 1681 m -5 -6 d s 1061 2189 m -6 -7 d s 586 1713 m -5 -5 d s
 1044 2203 m -10 -10 d s 586 1746 m -4 -5 d s 1026 2217 m -11 -11 d s 587 1778 m
 -4 -4 d s 1005 2228 m -9 -9 d s 588 1811 m -4 -4 d s 984 2238 m -8 -8 d s 589
 1843 m -4 -4 d s 964 2251 m -6 -6 d s 591 1877 m -5 -5 d s 948 2266 m -7 -7 d s
 593 1911 m -6 -6 d s 930 2280 m -8 -8 d s 595 1944 m -7 -6 d s 912 2294 m -8 -9
 d s 596 1978 m -7 -7 d s 892 2305 m -7 -6 d s 598 2012 m -6 -7 d s 873 2318 m
 -6 -6 d s 600 2045 m -6 -6 d s 855 2331 m -7 -6 d s 602 2079 m -6 -6 d s 835
 2344 m -5 -5 d s 604 2113 m -5 -6 d s 816 2357 m -3 -4 d s 606 2146 m -5 -5 d s
 799 2371 m -4 -4 d s 608 2180 m -5 -5 d s 782 2386 m -4 -4 d s 610 2214 m -4 -5
 d s 765 2400 m -4 -3 d s 612 2247 m -4 -4 d s 749 2416 m -5 -5 d s 614 2281 m
 -4 -3 d s 733 2432 m -6 -6 d s 616 2315 m -3 -3 d s 715 2446 m -5 -5 d s 618
 2348 m -3 -2 d s 699 2461 m -5 -4 d s 625 2388 m -8 -8 d s 685 2479 m -6 -6 d s
 635 2430 m -9 -10 d s 664 2491 m -10 -11 d s 645 2471 m -6 -6 d s 1475 2042 544
 551 C 2495 2496 -136 324 C 1572 1888 m 248 -249 d s 1491 1937 m 90 -91 d s 1754
 1673 m 28 -27 d s 1802 1626 m 53 -53 d s 1402 1993 m 38 -37 d s 1450 1946 m 35
 -35 d s 1825 1571 m 41 -41 d s 1335 2030 m 36 -37 d s 1859 1505 m 17 -17 d s
 1253 2080 m 47 -48 d s 1867 1466 m 20 -20 d s 1188 2113 m 38 -38 d s 1875 1426
 m 23 -23 d s 1089 2180 m 54 -54 d s 1882 1386 m 27 -26 d s 1014 2223 m 41 -41 d
 s 1890 1348 m 43 -44 d s 911 2294 m 63 -62 d s 1896 1309 m 54 -54 d s 819 2355
 m 33 -33 d s 1903 1271 m 54 -54 d s 649 2493 m 15 -16 d s 1909 1233 m 55 -55 d
 s 641 2470 m 3 -4 d s 1916 1194 m 54 -54 d s 633 2445 m 5 -5 d s 1919 1160 m 61
 -62 d s 626 2421 m 6 -6 d s 1922 1125 m 73 -73 d s 619 2396 m 7 -7 d s 1925
 1090 m 79 -79 d s 616 2367 m 4 -4 d s 1928 1056 m 76 -77 d s 614 2337 m 3 -3 d
 s 1931 1021 m 73 -74 d s 612 2307 m 3 -3 d s 1933 986 m 71 -71 d s 610 2278 m 3
 -4 d s 1936 951 m 68 -67 d s 608 2248 m 4 -4 d s 1939 917 m 65 -65 d s 606 2218
 m 4 -4 d s 1942 882 m 62 -62 d s 604 2188 m 4 -4 d s 1945 847 m 59 -59 d s 602
 2159 m 5 -5 d s 1949 812 m 55 -55 d s 600 2129 m 5 -5 d s 1952 777 m 52 -52 d s
 598 2099 m 5 -5 d s 1956 741 m 48 -48 d s 596 2069 m 5 -5 d s 1959 706 m 45 -45
 d s 594 2040 m 6 -6 d s 1963 671 m 41 -41 d s 592 2010 m 6 -6 d s 1966 636 m 38
 -38 d s 590 1980 m 6 -6 d s 1970 600 m 34 -34 d s 588 1950 m 7 -6 d s 1973 565
 m 14 -14 d s 587 1919 m 6 -5 d s 586 1889 m 5 -5 d s 585 1858 m 4 -4 d s 584
 1827 m 4 -4 d s 584 1796 m 4 -4 d s 583 1765 m 4 -4 d s 582 1735 m 4 -5 d s 581
 1704 m 4 -5 d s 580 1673 m 5 -5 d s 579 1642 m 5 -5 d s 578 1611 m 5 -5 d s 577
 1581 m 6 -6 d s 576 1550 m 6 -6 d s 575 1519 m 6 -6 d s 574 1488 m 6 -6 d s 573
 1457 m 7 -6 d s 572 1426 m 7 -6 d s 571 1396 m 7 -8 d s 570 1365 m 8 -8 d s 569
 1334 m 8 -8 d s 568 1303 m 8 -8 d s 567 1272 m 8 -8 d s 566 1242 m 9 -9 d s 565
 1211 m 9 -9 d s 564 1180 m 9 -9 d s 563 1149 m 10 -9 d s 562 1118 m 10 -9 d s
 562 1088 m 9 -10 d s 561 1057 m 9 -10 d s 560 1026 m 10 -10 d s 559 995 m 10
 -10 d s 559 963 m 9 -9 d s 559 931 m 9 -8 d s 559 899 m 8 -7 d s 559 868 m 7 -7
 d s 559 836 m 7 -6 d s 559 804 m 6 -5 d s 559 772 m 5 -4 d s 559 741 m 4 -5 d s
 559 709 m 4 -4 d s 559 677 m 3 -3 d s 559 645 m 2 -2 d s 559 614 m 2 -2 d s 559
 582 m 1 -1 d s 1475 2042 544 551 C 3 lw 559 1011 m 30 950 d 29 433 d 30 99 d 29
 -4 d 30 -37 d 29 -22 d 30 -31 d 29 -24 d 30 -25 d 29 -18 d 30 -22 d 29 -17 d 30
 -22 d 29 -27 d 29 -15 d 30 -14 d 29 -26 d 30 -9 d 29 -22 d 30 -16 d 29 -24 d 30
 -15 d 29 -15 d 30 -16 d 29 -21 d 30 -17 d 29 -14 d 30 -20 d 29 -11 d 30 -18 d
 29 -29 d 30 -9 d 29 -23 d 30 -13 d 29 -28 d 30 -6 d 29 -40 d 30 -35 d 29 -11 d
 30 -28 d 29 -49 d 30 -17 d 29 -57 d 30 -57 d 29 -122 d 30 -113 d 29 -51 d 30
 -167 d 29 -94 d -471 Y -29 X -30 298 d -29 346 d -30 173 d -29 149 d -30 48 d
 -29 71 d -30 19 d -29 40 d -30 30 d -29 35 d -30 26 d -29 35 d -30 20 d -29 15
 d -30 31 d -29 20 d -30 6 d -29 41 d -30 13 d -29 18 d -30 17 d -29 15 d -30 18
 d -29 22 d -30 13 d -29 13 d -30 18 d -29 22 d -30 15 d -29 21 d -30 20 d -29
 15 d -30 22 d -29 17 d -29 25 d -30 20 d -29 22 d -30 20 d -29 23 d -30 24 d
 -29 26 d -30 25 d -29 26 d -30 30 d -29 8 d -30 -125 d -29 -517 d -30 -1289 d
 460 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1011 959
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 972 988 m -30 -30 d s 953 1000 m
 -43 -42 d s 921 1000 m -18 -17 d s 1475 2042 544 551 C 2495 2496 -136 324 C 966
 1000 m 6 -5 d s 935 1000 m 37 -37 d s 903 1000 m 43 -42 d s 903 968 m 11 -10 d
 s 1475 2042 544 551 C 3 lw 69 -42 903 1000 bl /w 34
 def /w2 {w 2 div} def /w3 {w 3 div} def 589 1725 m24 618 2390 m24 648 2514 m24
 677 2435 m24 707 2437 m24 736 2439 m24 766 2414 m24 795 2393 m24 825 2364 m24
 854 2341 m24 884 2321 m24 913 2291 m24 943 2271 m24 972 2241 m24 1001 2227 m24
 1031 2199 m24 1060 2181 m24 1090 2160 m24 1119 2135 m24 1149 2124 m24 1178 2095
 m24 1208 2086 m24 1237 2049 m24 1267 2030 m24 1296 2011 m24 1326 1990 m24 1355
 1978 m24 1385 1964 m24 1414 1935 m24 1444 1917 m24 1473 1889 m24 1503 1883 m24
 1532 1855 m24 1562 1848 m24 1591 1816 m24 1621 1804 m24 1650 1766 m24 1680 1731
 m24 1709 1708 m24 1739 1604 m 3 Y s 1739 1641 m s 1739 1624 m24 1768 1623 m 2 Y
 s 1768 1659 m s 1768 1642 m24 1798 1531 m 7 Y s 1798 1572 m 4 Y s 1798 1555 m24
 1827 1455 m 13 Y s 1827 1502 m 9 Y s 1827 1485 m24 1857 1422 m 15 Y s 1857 1471
 m 11 Y s 1857 1454 m24 1886 1284 m 30 Y s 1886 1348 m 20 Y s 1886 1331 m24 1916
 1107 m 58 Y s 1916 1199 m 37 Y s 1916 1182 m24 1945 551 m 335 Y s 1945 920 m
 113 Y s 1945 903 m24 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324
 C
 gsave  1011 892
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(L\))
 show
 gr
 1475 2042 544 551 C /w 40 def /w2 {w 2 div} def /w3 {w 3 div} def 938 912 m24
 /w 46 def /w2 {w 2 div} def /w3 {w 3 div} def 589 1681 m27 618 2352 m27 648
 2512 m27 677 2434 m27 707 2423 m27 736 2439 m27 766 2428 m27 795 2396 m27 825
 2373 m27 854 2347 m27 884 2326 m27 913 2299 m27 943 2274 m27 972 2249 m27 1001
 2230 m27 1031 2214 m27 1060 2188 m27 1090 2166 m27 1119 2149 m27 1149 2120 m27
 1178 2098 m27 1208 2085 m27 1237 2055 m27 1267 2023 m27 1296 2012 m27 1326 1999
 m27 1355 1985 m27 1385 1965 m27 1414 1935 m27 1444 1914 m27 1473 1896 m27 1503
 1885 m27 1532 1863 m27 1562 1837 m27 1591 1784 m27 1621 1758 m27 1650 1775 m27
 1680 1723 m27 1709 1678 m27 1739 1675 m27 1768 1624 m27 1798 1595 m27 1827 1502
 m 3 Y s 1827 1551 m s 1827 1528 m27 1857 1406 m 11 Y s 1857 1462 m 6 Y s 1857
 1440 m27 1886 1322 m 20 Y s 1886 1387 m 12 Y s 1886 1364 m27 1916 1153 m 44 Y s
 1916 1242 m 26 Y s 1916 1220 m27 1945 855 m 154 Y s 1945 1055 m 66 Y s 1945
 1032 m27 1975 551 m 330 Y s 1975 926 m 107 Y s 1975 903 m27 1929 2496 147 324 C
 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1011 830
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(O\))
 show
 gr
 1475 2042 544 551 C /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 938 850 m27
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1282 2392
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
( = 175 GeV)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1183 391
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(B)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(W)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  379 1236
 t  90 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(\(1/N\) dN/dB)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(W)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1036 2412
 t   0 r 0 0 m
 /Times-Bold findfont  117 sf 0    0 m
(\(d\))
 show
 gr
 1475 2042 544 551 C gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


==> (inline-ps-22) <==

%!PS-Adobe-2.0
%%Title: s_lep2.ps (Portrait A 4)
%%BoundingBox: 100 179 560 643
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/07   09.23
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 1475 2042 544 551 bl 1929 2496 147 324 C
 1475 2042 544 551 C NC 1 lw 544 551 m 2042 Y s 3 lw 578 551 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 531
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-3)
 /Times-Bold     47 stwn
 gsave  539 580
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-3)
 show
 gr
 561 685 m -17 X s 561 763 m -17 X s 561 818 m -17 X s 561 861 m -17 X s 561 896
 m -17 X s 561 926 m -17 X s 561 952 m -17 X s 561 975 m -17 X s 578 995 m -34 X
 s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 975
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-2)
 /Times-Bold     47 stwn
 gsave  539 1024
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-2)
 show
 gr
 561 1128 m -17 X s 561 1207 m -17 X s 561 1262 m -17 X s 561 1305 m -17 X s 561
 1340 m -17 X s 561 1370 m -17 X s 561 1395 m -17 X s 561 1418 m -17 X s 578
 1438 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1419
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-1)
 /Times-Bold     47 stwn
 gsave  539 1467
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-1)
 show
 gr
 561 1572 m -17 X s 561 1650 m -17 X s 561 1706 m -17 X s 561 1749 m -17 X s 561
 1784 m -17 X s 561 1813 m -17 X s 561 1839 m -17 X s 561 1862 m -17 X s 578
 1882 m -34 X s
 /xs 0 def
(1)
 /Times-Bold     59 stwn
 gsave  499 1862
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1)
 show
 gr
 561 2016 m -17 X s 561 2094 m -17 X s 561 2149 m -17 X s 561 2192 m -17 X s 561
 2227 m -17 X s 561 2257 m -17 X s 561 2283 m -17 X s 561 2305 m -17 X s 578
 2326 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  499 2306
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 561 2459 m -17 X s 561 2537 m -17 X s 1 lw 544 551 m 1475 X s 3 lw 544 585 m
 -34 Y s 581 568 m -17 Y s 618 568 m -17 Y s 655 568 m -17 Y s 692 568 m -17 Y s
 729 585 m -34 Y s 766 568 m -17 Y s 802 568 m -17 Y s 839 568 m -17 Y s 876 568
 m -17 Y s 913 585 m -34 Y s 950 568 m -17 Y s 987 568 m -17 Y s 1024 568 m -17
 Y s 1060 568 m -17 Y s 1097 585 m -34 Y s 1134 568 m -17 Y s 1171 568 m -17 Y s
 1208 568 m -17 Y s 1245 568 m -17 Y s 1282 585 m -34 Y s 1319 568 m -17 Y s
 1355 568 m -17 Y s 1392 568 m -17 Y s 1429 568 m -17 Y s 1466 585 m -34 Y s
 1503 568 m -17 Y s 1540 568 m -17 Y s 1577 568 m -17 Y s 1613 568 m -17 Y s
 1650 585 m -34 Y s 1687 568 m -17 Y s 1724 568 m -17 Y s 1761 568 m -17 Y s
 1798 568 m -17 Y s 1835 585 m -34 Y s 1871 568 m -17 Y s 1908 568 m -17 Y s
 1945 568 m -17 Y s 1982 568 m -17 Y s 2019 585 m -34 Y s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  544 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold     59 stwn
 gsave  729 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold     59 stwn
 gsave  913 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.3)
 /Times-Bold     59 stwn
 gsave  1097 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold     59 stwn
 gsave  1282 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.5)
 /Times-Bold     59 stwn
 gsave  1466 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.5)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold     59 stwn
 gsave  1650 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.7)
 /Times-Bold     59 stwn
 gsave  1835 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.7)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold     59 stwn
 gsave  2019 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.8)
 show
 gr
 1475 2042 544 551 C NC 1 lw 2019 551 m 2042 Y s 3 lw 1985 551 m 34 X s 2002 685
 m 17 X s 2002 763 m 17 X s 2002 818 m 17 X s 2002 861 m 17 X s 2002 896 m 17 X
 s 2002 926 m 17 X s 2002 952 m 17 X s 2002 975 m 17 X s 1985 995 m 34 X s 2002
 1128 m 17 X s 2002 1207 m 17 X s 2002 1262 m 17 X s 2002 1305 m 17 X s 2002
 1340 m 17 X s 2002 1370 m 17 X s 2002 1395 m 17 X s 2002 1418 m 17 X s 1985
 1438 m 34 X s 2002 1572 m 17 X s 2002 1650 m 17 X s 2002 1706 m 17 X s 2002
 1749 m 17 X s 2002 1784 m 17 X s 2002 1813 m 17 X s 2002 1839 m 17 X s 2002
 1862 m 17 X s 1985 1882 m 34 X s 2002 2016 m 17 X s 2002 2094 m 17 X s 2002
 2149 m 17 X s 2002 2192 m 17 X s 2002 2227 m 17 X s 2002 2257 m 17 X s 2002
 2283 m 17 X s 2002 2305 m 17 X s 1985 2326 m 34 X s 2002 2459 m 17 X s 2002
 2537 m 17 X s 1 lw 544 2593 m 1475 X s 3 lw 544 2559 m 34 Y s 581 2576 m 17 Y s
 618 2576 m 17 Y s 655 2576 m 17 Y s 692 2576 m 17 Y s 729 2559 m 34 Y s 766
 2576 m 17 Y s 802 2576 m 17 Y s 839 2576 m 17 Y s 876 2576 m 17 Y s 913 2559 m
 34 Y s 950 2576 m 17 Y s 987 2576 m 17 Y s 1024 2576 m 17 Y s 1060 2576 m 17 Y
 s 1097 2559 m 34 Y s 1134 2576 m 17 Y s 1171 2576 m 17 Y s 1208 2576 m 17 Y s
 1245 2576 m 17 Y s 1282 2559 m 34 Y s 1319 2576 m 17 Y s 1355 2576 m 17 Y s
 1392 2576 m 17 Y s 1429 2576 m 17 Y s 1466 2559 m 34 Y s 1503 2576 m 17 Y s
 1540 2576 m 17 Y s 1577 2576 m 17 Y s 1613 2576 m 17 Y s 1650 2559 m 34 Y s
 1687 2576 m 17 Y s 1724 2576 m 17 Y s 1761 2576 m 17 Y s 1798 2576 m 17 Y s
 1835 2559 m 34 Y s 1871 2576 m 17 Y s 1908 2576 m 17 Y s 1945 2576 m 17 Y s
 1982 2576 m 17 Y s 2019 2559 m 34 Y s 1475 2042 544 551 C /w 0
 def /w2 {w 2 div} def /w3 {w 3 div} def 563 2496 m20 600 2281 m20 637 2157 m20
 673 2074 m20 710 2001 m20 747 1952 m20 784 1904 m20 821 1857 m20 858 1823 m20
 895 1789 m20 931 1761 m20 968 1729 m20 1005 1700 m20 1042 1678 m20 1079 1651
 m20 1116 1632 m20 1153 1606 m20 1189 1581 m20 1226 1565 m20 1263 1531 m20 1300
 1516 m20 1337 1481 m20 1374 1477 m20 1411 1447 m20 1448 1430 m20 1484 1398 m20
 1521 1398 m20 1558 1372 m20 1595 1328 m20 1632 1329 m20 1669 1300 m20 1706 1275
 m20 1742 1236 m20 1779 1202 m20 1816 1142 m20 1853 1082 m20 1890 1030 m20 1927
 904 m20 1964 728 m20 2000 629 m20 1 1 0 c 1 lw 563 2499 m 37 -216 d 37 -122 d
 36 -83 d 37 -73 d 37 -47 d 37 -48 d 37 -46 d 37 -31 d 37 -32 d 36 -34 d 37 -25
 d 37 -29 d 37 -24 d 37 -25 d 37 -23 d 37 -21 d 36 -29 d 37 -15 d 37 -29 d 37
 -17 d 37 -23 d 37 -11 d 37 -33 d 37 -4 d 36 -45 d 37 6 d 37 -22 d 37 -49 d 37 1
 d 37 -24 d 37 -20 d 36 -34 d 37 -41 d 37 -49 d 37 -58 d 37 -34 d 37 -114 d 37
 -147 d 36 -57 d -221 Y -36 X -37 239 d -37 152 d -37 88 d -37 62 d -37 75 d -37
 25 d -36 45 d -37 33 d -37 36 d -37 -3 d -37 40 d -37 32 d -37 7 d -36 13 d -37
 35 d -37 25 d -37 -5 d -37 51 d -37 13 d -37 40 d -37 16 d -36 19 d -37 33 d
 -37 15 d -37 31 d -37 18 d -37 30 d -37 38 d -36 22 d -37 37 d -37 36 d -37 49
 d -37 48 d -37 51 d -37 73 d -36 84 d -37 125 d -37 214 d 6 Y f 3 lw 563 2499 m
 37 -216 d 37 -122 d 36 -83 d 37 -73 d 37 -47 d 37 -48 d 37 -46 d 37 -31 d 37
 -32 d 36 -34 d 37 -25 d 37 -29 d 37 -24 d 37 -25 d 37 -23 d 37 -21 d 36 -29 d
 37 -15 d 37 -29 d 37 -17 d 37 -23 d 37 -11 d 37 -33 d 37 -4 d 36 -45 d 37 6 d
 37 -22 d 37 -49 d 37 1 d 37 -24 d 37 -20 d 36 -34 d 37 -41 d 37 -49 d 37 -58 d
 37 -34 d 37 -114 d 37 -147 d 36 -57 d -221 Y -36 X -37 239 d -37 152 d -37 88 d
 -37 62 d -37 75 d -37 25 d -36 45 d -37 33 d -37 36 d -37 -3 d -37 40 d -37 32
 d -37 7 d -36 13 d -37 35 d -37 25 d -37 -5 d -37 51 d -37 13 d -37 40 d -37 16
 d -36 19 d -37 33 d -37 15 d -37 31 d -37 18 d -37 30 d -37 38 d -36 22 d -37
 37 d -37 36 d -37 49 d -37 48 d -37 51 d -37 73 d -36 84 d -37 125 d -37 214 d
 6 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C black
 gsave  913 975
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(ADLO\))
 show
 gr
 1475 2042 544 551 C 1 lw 1 1 0 c 55 -44 821 1017 bf 3 lw 55 -44 821 1017 bl
 black 563 2509 m20 600 2271 m20 637 2146 m20 673 2057 m20 710 1990 m20 747 1938
 m20 784 1885 m20 821 1846 m20 858 1808 m20 895 1776 m20 931 1742 m20 968 1715
 m20 1005 1692 m20 1042 1660 m20 1079 1642 m20 1116 1607 m20 1153 1593 m20 1189
 1570 m20 1226 1561 m20 1263 1532 m20 1300 1519 m20 1337 1501 m20 1374 1463 m20
 1411 1459 m20 1448 1442 m20 1484 1415 m20 1521 1403 m20 1558 1372 m20 1595 1336
 m20 1632 1316 m20 1669 1305 m20 1706 1272 m20 1742 1248 m20 1779 1209 m20 1816
 1194 m20 1853 1119 m20 1890 1057 m20 1927 905 m20 1964 830 m20 2000 685 m20
 2495 2496 -136 324 C 1 lw 1997 809 m -244 Y s 1960 909 m -184 Y s 1922 987 m
 -164 Y s 1885 1103 m -86 Y s 1848 1166 m -82 Y s 1810 1226 m -65 Y s 1773 1244
 m -61 Y s 1735 1283 m -65 Y s 1698 1309 m -65 Y s 1660 1331 m -51 Y s 1623 1351
 m -66 Y s 1586 1368 m -49 Y s 1548 1408 m -60 Y s 1511 1432 m -56 Y s 1473 1440
 m -36 Y s 1436 1467 m -41 Y s 1398 1477 m -35 Y s 1361 1492 m -34 Y s 1324 1524
 m -35 Y s 1286 1542 m -38 Y s 1249 1556 m -27 Y s 1211 1576 m -24 Y s 1174 1592
 m -25 Y s 1136 1612 m -26 Y s 1099 1635 m -25 Y s 1062 1662 m -24 Y s 1024 1690
 m -30 Y s 987 1714 m -22 Y s 949 1738 m -19 Y s 912 1769 m -19 Y s 874 1800 m
 -14 Y s 837 1835 m -13 Y s 800 1874 m -11 Y s 762 1921 m -9 Y s 725 1974 m -9 Y
 s 687 2035 m -7 Y s 650 2118 m -9 Y s 612 2232 m -8 Y s 575 2433 m -6 Y s 1475
 2042 544 551 C 3 lw 563 2511 m 37 -236 d 37 -124 d 36 -90 d 37 -67 d 37 -51 d
 37 -53 d 37 -38 d 37 -38 d 37 -31 d 36 -30 d 37 -31 d 37 -15 d 37 -34 d 37 -21
 d 37 -31 d 37 -16 d 36 -23 d 37 -10 d 37 -26 d 37 -7 d 37 -24 d 37 -35 d 37 -4
 d 37 -14 d 36 -31 d 37 1 d 37 -33 d 37 -41 d 37 -9 d 37 -23 d 37 -22 d 36 -27 d
 37 -40 d 37 -13 d 37 -68 d 37 -61 d 37 -122 d 37 -71 d 36 -102 d -249 Y -36 165
 d -37 83 d -37 210 d -37 62 d -37 88 d -37 17 d -37 38 d -36 21 d -37 46 d -37
 -4 d -37 34 d -37 30 d -37 27 d -37 30 d -36 21 d -37 21 d -37 4 d -37 40 d -37
 12 d -37 20 d -37 33 d -37 8 d -36 23 d -37 13 d -37 39 d -37 13 d -37 31 d -37
 32 d -37 22 d -36 37 d -37 34 d -37 38 d -37 41 d -37 53 d -37 53 d -37 67 d
 -36 88 d -37 126 d -37 240 d 4 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C
 1929 2496 147 324 C
 gsave  913 906
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 874 950 m -44 Y s 837 950 m -44 Y
 s 1475 2042 544 551 C 3 lw 55 -44 821 950 bl 563 2501 m20 600 2276 m20 637 2152
 m20 673 2069 m20 710 2003 m20 747 1945 m20 784 1900 m20 821 1856 m20 858 1820
 m20 895 1786 m20 931 1753 m20 968 1733 m20 1005 1696 m20 1042 1675 m20 1079
 1642 m20 1116 1620 m20 1153 1602 m20 1189 1578 m20 1226 1546 m20 1263 1532 m20
 1300 1514 m20 1337 1488 m20 1374 1478 m20 1411 1453 m20 1448 1426 m20 1484 1411
 m20 1521 1386 m20 1558 1357 m20 1595 1351 m20 1632 1328 m20 1669 1294 m20 1706
 1257 m20 1742 1233 m20 1779 1202 m20 1816 1190 m20 1853 1111 m20 1890 1049 m20
 1927 919 m20 1964 728 m20 2495 2496 -136 324 C 1 lw 2000 555 m -4 -4 d s 2000
 587 m -35 -36 d s 2000 619 m -40 -40 d s 1998 648 m -41 -41 d s 1993 675 m -40
 -40 d s 1989 703 m -39 -40 d s 1984 730 m -38 -38 d s 1980 757 m -37 -37 d s
 1976 785 m -37 -37 d s 1971 812 m -35 -36 d s 1967 840 m -35 -35 d s 1962 866 m
 -33 -33 d s 1954 890 m -31 -31 d s 1946 914 m -30 -30 d s 1938 937 m -29 -29 d
 s 1930 961 m -28 -28 d s 1923 986 m -29 -29 d s 1916 1011 m -30 -30 d s 1909
 1035 m -32 -32 d s 1902 1060 m -35 -34 d s 1895 1085 m -37 -37 d s 1886 1108 m
 -38 -38 d s 1872 1126 m -34 -34 d s 1859 1144 m -31 -31 d s 1847 1164 m -29 -29
 d s 1837 1186 m -41 -41 d s 1827 1207 m -51 -50 d s 1817 1229 m -54 -54 d s
 1793 1237 m -43 -43 d s 1770 1246 m -38 -38 d s 1748 1256 m -42 -42 d s 1730
 1270 m -37 -38 d s 1714 1285 m -35 -35 d s 1696 1299 m -31 -31 d s 1678 1313 m
 -28 -29 d s 1660 1326 m -26 -25 d s 1643 1341 m -29 -28 d s 1625 1355 m -31 -31
 d s 1606 1368 m -45 -46 d s 1585 1378 m -41 -40 d s 1560 1386 m -31 -31 d s
 1539 1396 m -26 -26 d s 1519 1408 m -23 -24 d s 1498 1419 m -24 -25 d s 1478
 1431 m -32 -33 d s 1459 1444 m -28 -29 d s 1439 1455 m -23 -24 d s 1417 1465 m
 -19 -19 d s 1397 1476 m -17 -17 d s 1378 1489 m -22 -22 d s 1354 1497 m -21 -21
 d s 1331 1506 m -16 -17 d s 1312 1518 m -16 -15 d s 1292 1530 m -17 -17 d s
 1271 1541 m -18 -18 d s 1249 1550 m -20 -19 d s 1226 1560 m -15 -15 d s 1209
 1574 m -14 -14 d s 1192 1589 m -15 -15 d s 1172 1601 m -14 -14 d s 1152 1613 m
 -16 -17 d s 1133 1625 m -19 -19 d s 1113 1637 m -18 -18 d s 1091 1647 m -15 -15
 d s 1073 1660 m -16 -15 d s 1057 1677 m -19 -19 d s 1042 1693 m -22 -22 d s
 1021 1703 m -19 -18 d s 1000 1715 m -14 -14 d s 984 1730 m -13 -13 d s 967 1746
 m -15 -16 d s 946 1756 m -14 -14 d s 926 1768 m -11 -11 d s 909 1782 m -10 -10
 d s 892 1797 m -9 -9 d s 875 1811 m -8 -7 d s 858 1826 m -7 -6 d s 842 1842 m
 -7 -7 d s 826 1858 m -7 -7 d s 810 1874 m -5 -5 d s 796 1891 m -5 -4 d s 781
 1908 m -4 -4 d s 767 1926 m -4 -4 d s 752 1943 m -4 -4 d s 739 1962 m -3 -3 d s
 727 1981 m -3 -3 d s 714 2001 m -3 -3 d s 703 2021 m -3 -3 d s 691 2041 m -3 -3
 d s 680 2061 m -3 -2 d s 669 2082 m -2 -2 d s 660 2105 m -3 -3 d s 650 2127 m
 -3 -3 d s 641 2149 m -4 -4 d s 632 2173 m -2 -3 d s 625 2197 m -3 -3 d s 617
 2221 m -2 -2 d s 610 2246 m -2 -2 d s 603 2270 m -2 -2 d s 597 2296 m -1 -1 d s
 592 2323 m -1 Y s 588 2351 m -1 -1 d s 584 2378 m -1 -1 d s 579 2405 m -1 -1 d
 s 575 2432 m -1 X s 570 2460 m -1 -1 d s 566 2487 m -1 -1 d s 1475 2042 544 551
 C 2495 2496 -136 324 C 566 2481 m 1 -1 d s 572 2443 m 1 -1 d s 1769 1246 m 75
 -75 d s 578 2405 m 1 -1 d s 1641 1342 m 253 -253 d s 584 2367 m 1 -1 d s 1568
 1383 m 243 -243 d s 1819 1133 m 87 -88 d s 590 2329 m 2 -1 d s 1504 1416 m 93
 -94 d s 1705 1214 m 1 X s 1847 1073 m 71 -72 d s 597 2291 m 1 -1 d s 1427 1460
 m 138 -137 d s 1871 1017 m 61 -61 d s 606 2250 m 4 -4 d s 1361 1495 m 100 -100
 d s 1893 963 m 55 -55 d s 619 2205 m 5 -4 d s 1297 1527 m 60 -60 d s 1906 918 m
 58 -57 d s 632 2160 m 7 -6 d s 1238 1555 m 45 -46 d s 1919 873 m 51 -50 d s 655
 2106 m 7 -8 d s 1141 1620 m 90 -90 d s 1929 832 m 47 -47 d s 685 2044 m 10 -10
 d s 1030 1699 m 100 -100 d s 1933 796 m 49 -49 d s 731 1966 m 16 -15 d s 937
 1760 m 106 -106 d s 1938 760 m 50 -50 d s 1942 723 m 52 -51 d s 1947 687 m 53
 -53 d s 1951 651 m 49 -49 d s 1956 614 m 44 -44 d s 1960 578 m 27 -27 d s 1475
 2042 544 551 C 3 lw 563 2504 m 37 -225 d 37 -120 d 36 -86 d 37 -66 d 37 -57 d
 37 -45 d 37 -43 d 37 -36 d 37 -32 d 36 -31 d 37 -18 d 37 -34 d 37 -17 d 37 -41
 d 37 -18 d 37 -22 d 36 -22 d 37 -31 d 37 -16 d 37 -18 d 37 -24 d 37 -11 d 37
 -23 d 37 -16 d 36 -26 d 37 -20 d 37 -20 d 37 -11 d 37 -25 d 37 -31 d 37 -27 d
 36 -34 d 37 -17 d 37 -11 d 37 -79 d 37 -47 d 37 -133 d 37 -110 d 36 -232 d -78
 Y -36 X -37 297 d -37 125 d -37 87 d -37 78 d -37 14 d -37 53 d -36 9 d -37 51
 d -37 38 d -37 21 d -37 -2 d -37 42 d -37 29 d -36 3 d -37 41 d -37 26 d -37 9
 d -37 29 d -37 19 d -37 11 d -37 34 d -36 25 d -37 14 d -37 26 d -37 25 d -37
 26 d -37 38 d -37 23 d -36 35 d -37 36 d -37 36 d -37 46 d -37 46 d -37 58 d
 -37 66 d -36 81 d -37 127 d -37 225 d 6 Y cl s 1929 2496 147 324 C 1475 2042
 544 551 C 1929 2496 147 324 C
 gsave  913 841
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 876 860 m -21 -20 d s 868 884 m
 -44 -44 d s 836 884 m -15 -16 d s 1475 2042 544 551 C 2495 2496 -136 324 C 861
 884 m 15 -16 d s 829 884 m 44 -44 d s 821 860 m 20 -20 d s 1475 2042 544 551 C
 3 lw 55 -44 821 884 bl /w 34 def /w2 {w 2 div} def /w3 {w 3 div} def 563 2516
 m24 600 2280 m24 637 2143 m24 673 2052 m24 710 1975 m24 747 1918 m24 784 1871
 m24 821 1822 m24 858 1786 m24 895 1753 m24 931 1716 m24 968 1680 m24 1005 1659
 m24 1042 1617 m24 1079 1589 m24 1116 1587 m24 1153 1552 m24 1189 1531 m24 1226
 1514 m24 1263 1498 m24 1300 1470 m24 1337 1438 m24 1374 1422 m24 1411 1412 m24
 1448 1397 m24 1484 1374 m24 1521 1327 m24 1558 1343 m24 1595 1293 m24 1632 1239
 m24 1669 1255 m24 1706 1207 m24 1742 1193 m24 1779 1164 m24 1816 1142 m24 1853
 1103 m24 1890 995 m24 1927 896 m24 1964 629 m24 1929 2496 147 324 C 1475 2042
 544 551 C 1929 2496 147 324 C
 gsave  913 773
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(L\))
 show
 gr
 1475 2042 544 551 C /w 40 def /w2 {w 2 div} def /w3 {w 3 div} def 849 793 m24
 /w 46 def /w2 {w 2 div} def /w3 {w 3 div} def 600 2286 m27 637 2149 m27 673
 2053 m27 710 1983 m27 747 1915 m27 784 1873 m27 821 1822 m27 858 1785 m27 895
 1741 m27 931 1709 m27 968 1664 m27 1005 1655 m27 1042 1617 m27 1079 1599 m27
 1116 1572 m27 1153 1560 m27 1189 1503 m27 1226 1495 m27 1263 1487 m27 1300 1441
 m27 1337 1438 m27 1374 1419 m27 1411 1405 m27 1448 1372 m27 1484 1360 m27 1521
 1322 m27 1558 1323 m27 1595 1297 m27 1632 1297 m27 1669 1271 m27 1706 1183 m27
 1742 1175 m27 1779 1207 m27 1816 1073 m27 1853 995 m27 1890 1066 m27 1927 818
 m27 1964 728 m27 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  913 708
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(O\))
 show
 gr
 1475 2042 544 551 C /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 849 728 m27
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1263 2385
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
( = 175 GeV)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1263 405
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(S)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  391 1305
 t  90 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(\(1/N\) dN/dS)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  729 2420
 t   0 r 0 0 m
 /Times-Bold findfont  117 sf 0    0 m
(\(a\))
 show
 gr
 1475 2042 544 551 C gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


==> (inline-ps-23) <==

%!PS-Adobe-2.0
%%Title: a_lep2.ps (Portrait A 4)
%%BoundingBox: 90 179 620 643
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/07   09.29
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 1475 2042 544 551 bl 1929 2496 147 324 C
 1475 2042 544 551 C NC 1 lw 544 551 m 2042 Y s 3 lw 578 551 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 531
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-3)
 /Times-Bold     47 stwn
 gsave  539 580
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-3)
 show
 gr
 561 673 m -17 X s 561 744 m -17 X s 561 795 m -17 X s 561 834 m -17 X s 561 866
 m -17 X s 561 893 m -17 X s 561 917 m -17 X s 561 938 m -17 X s 578 956 m -34 X
 s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 936
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-2)
 /Times-Bold     47 stwn
 gsave  539 985
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-2)
 show
 gr
 561 1078 m -17 X s 561 1149 m -17 X s 561 1200 m -17 X s 561 1239 m -17 X s 561
 1271 m -17 X s 561 1298 m -17 X s 561 1322 m -17 X s 561 1343 m -17 X s 578
 1361 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  479 1341
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(-1)
 /Times-Bold     47 stwn
 gsave  539 1390
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(-1)
 show
 gr
 561 1483 m -17 X s 561 1554 m -17 X s 561 1605 m -17 X s 561 1644 m -17 X s 561
 1676 m -17 X s 561 1703 m -17 X s 561 1727 m -17 X s 561 1748 m -17 X s 578
 1766 m -34 X s
 /xs 0 def
(1)
 /Times-Bold     59 stwn
 gsave  499 1746
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1)
 show
 gr
 561 1888 m -17 X s 561 1959 m -17 X s 561 2010 m -17 X s 561 2049 m -17 X s 561
 2081 m -17 X s 561 2108 m -17 X s 561 2132 m -17 X s 561 2153 m -17 X s 578
 2171 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  499 2151
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 561 2293 m -17 X s 561 2364 m -17 X s 561 2415 m -17 X s 561 2454 m -17 X s 561
 2486 m -17 X s 561 2513 m -17 X s 561 2537 m -17 X s 561 2557 m -17 X s 578
 2576 m -34 X s
 /xs 0 def
(10)
 /Times-Bold     59 stwn
 gsave  499 2556
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(10)
 show
 gr
 /xs 0 def
(2)
 /Times-Bold     47 stwn
 gsave  539 2585
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   47 sf 0    0 m
(2)
 show
 gr
 1 lw 544 551 m 1475 X s 3 lw 544 585 m -34 Y s 643 568 m -17 Y s 741 568 m -17
 Y s 839 568 m -17 Y s 938 568 m -17 Y s 1036 585 m -34 Y s 1134 568 m -17 Y s
 1232 568 m -17 Y s 1331 568 m -17 Y s 1429 568 m -17 Y s 1527 585 m -34 Y s
 1626 568 m -17 Y s 1724 568 m -17 Y s 1822 568 m -17 Y s 1921 568 m -17 Y s
 2019 585 m -34 Y s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  544 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold     59 stwn
 gsave  1036 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold     59 stwn
 gsave  1527 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.3)
 /Times-Bold     59 stwn
 gsave  2019 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.3)
 show
 gr
 1475 2042 544 551 C NC 1 lw 2019 551 m 2042 Y s 3 lw 1985 551 m 34 X s 2002 673
 m 17 X s 2002 744 m 17 X s 2002 795 m 17 X s 2002 834 m 17 X s 2002 866 m 17 X
 s 2002 893 m 17 X s 2002 917 m 17 X s 2002 938 m 17 X s 1985 956 m 34 X s 2002
 1078 m 17 X s 2002 1149 m 17 X s 2002 1200 m 17 X s 2002 1239 m 17 X s 2002
 1271 m 17 X s 2002 1298 m 17 X s 2002 1322 m 17 X s 2002 1343 m 17 X s 1985
 1361 m 34 X s 2002 1483 m 17 X s 2002 1554 m 17 X s 2002 1605 m 17 X s 2002
 1644 m 17 X s 2002 1676 m 17 X s 2002 1703 m 17 X s 2002 1727 m 17 X s 2002
 1748 m 17 X s 1985 1766 m 34 X s 2002 1888 m 17 X s 2002 1959 m 17 X s 2002
 2010 m 17 X s 2002 2049 m 17 X s 2002 2081 m 17 X s 2002 2108 m 17 X s 2002
 2132 m 17 X s 2002 2153 m 17 X s 1985 2171 m 34 X s 2002 2293 m 17 X s 2002
 2364 m 17 X s 2002 2415 m 17 X s 2002 2454 m 17 X s 2002 2486 m 17 X s 2002
 2513 m 17 X s 2002 2537 m 17 X s 2002 2557 m 17 X s 1985 2576 m 34 X s 1 lw 544
 2593 m 1475 X s 3 lw 544 2559 m 34 Y s 643 2576 m 17 Y s 741 2576 m 17 Y s 839
 2576 m 17 Y s 938 2576 m 17 Y s 1036 2559 m 34 Y s 1134 2576 m 17 Y s 1232 2576
 m 17 Y s 1331 2576 m 17 Y s 1429 2576 m 17 Y s 1527 2559 m 34 Y s 1626 2576 m
 17 Y s 1724 2576 m 17 Y s 1822 2576 m 17 Y s 1921 2576 m 17 Y s 2019 2559 m 34
 Y s 1475 2042 544 551 C /w 0 def /w2 {w 2 div} def /w3 {w 3 div} def 569 2543
 m20 618 2169 m20 667 1976 m20 716 1844 m20 766 1739 m20 815 1656 m20 864 1569
 m20 913 1521 m20 962 1464 m20 1011 1395 m20 1060 1333 m20 1110 1284 m20 1159
 1213 m20 1208 1186 m20 1257 1140 m20 1306 1103 m20 1355 1095 m20 1405 1044 m20
 1454 956 m20 1503 947 m20 1552 906 m20 1601 795 m20 1650 866 m20 1699 772 m20
 1749 744 m20 1798 712 m20 1847 623 m20 1896 623 m20 1945 623 m20 1994 623 m20 1
 1 0 c 1 lw 569 2544 m 49 -369 d 49 -193 d 49 -126 d 50 -106 d 49 -81 d 49 -81 d
 49 -54 d 49 -54 d 49 -65 d 49 -61 d 50 -40 d 49 -65 d 49 -25 d 49 -44 d 49 -6 d
 49 -17 d 50 -49 d 49 -75 d 49 18 d 49 -58 d 49 -74 d 49 17 d 49 -59 d 50 -6 d
 49 -8 d 49 -59 d 49 -43 d 49 35 d 49 -20 d -225 Y -295 X -49 200 d -49 -200 d
 -49 173 d -49 -63 d -49 156 d -49 126 d -50 56 d -49 -19 d -49 108 d -49 50 d
 -49 28 d -49 82 d -50 60 d -49 63 d -49 74 d -49 62 d -49 40 d -49 96 d -49 84
 d -50 103 d -49 140 d -49 192 d -49 379 d 3 Y f 3 lw 569 2544 m 49 -369 d 49
 -193 d 49 -126 d 50 -106 d 49 -81 d 49 -81 d 49 -54 d 49 -54 d 49 -65 d 49 -61
 d 50 -40 d 49 -65 d 49 -25 d 49 -44 d 49 -6 d 49 -17 d 50 -49 d 49 -75 d 49 18
 d 49 -58 d 49 -74 d 49 17 d 49 -59 d 50 -6 d 49 -8 d 49 -59 d 49 -43 d 49 35 d
 49 -20 d -225 Y -295 X -49 200 d -49 -200 d -49 173 d -49 -63 d -49 156 d -49
 126 d -50 56 d -49 -19 d -49 108 d -49 50 d -49 28 d -49 82 d -50 60 d -49 63 d
 -49 74 d -49 62 d -49 40 d -49 96 d -49 84 d -50 103 d -49 140 d -49 192 d -49
 379 d 3 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 black
 gsave  1429 1746
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(ADLO\))
 show
 gr
 1475 2042 544 551 C 1 lw 1 1 0 c 64 48 1331 1742 bf 3 lw 64 48 1331 1742 bl
 black 569 2543 m20 618 2163 m20 667 1977 m20 716 1846 m20 766 1751 m20 815 1665
 m20 864 1588 m20 913 1532 m20 962 1483 m20 1011 1426 m20 1060 1372 m20 1110
 1338 m20 1159 1282 m20 1208 1223 m20 1257 1187 m20 1306 1169 m20 1355 1095 m20
 1405 1106 m20 1454 1050 m20 1503 974 m20 1552 957 m20 1601 973 m20 1650 835 m20
 1699 851 m20 1749 772 m20 1798 835 m20 1847 713 m20 1896 772 m20 1945 673 m20
 2495 2496 -136 324 C 1 lw 1960 797 m -246 Y s 1922 857 m -306 Y s 1885 864 m
 -313 Y s 1848 820 m -269 Y s 1810 907 m -340 Y s 1773 908 m -347 Y s 1735 891 m
 -290 Y s 1698 920 m -188 Y s 1660 924 m -266 Y s 1623 989 m -226 Y s 1586 1034
 m -175 Y s 1548 1025 m -176 Y s 1511 1043 m -197 Y s 1473 1078 m -150 Y s 1436
 1121 m -122 Y s 1398 1160 m -136 Y s 1361 1157 m -155 Y s 1324 1189 m -110 Y s
 1286 1220 m -102 Y s 1249 1242 m -119 Y s 1211 1256 m -79 Y s 1174 1290 m -57 Y
 s 1136 1335 m -61 Y s 1099 1376 m -69 Y s 1062 1391 m -43 Y s 1024 1429 m -36 Y
 s 987 1472 m -37 Y s 949 1513 m -37 Y s 912 1545 m -25 Y s 874 1588 m -25 Y s
 837 1641 m -23 Y s 800 1701 m -20 Y s 762 1766 m -18 Y s 725 1838 m -17 Y s 687
 1929 m -11 Y s 650 2048 m -11 Y s 612 2213 m -13 Y s 575 2498 m -4 Y s 1475
 2042 544 551 C 3 lw 569 2544 m 49 -374 d 49 -189 d 49 -128 d 50 -93 d 49 -85 d
 49 -75 d 49 -56 d 49 -42 d 49 -60 d 49 -50 d 50 -21 d 49 -66 d 49 -48 d 49 -18
 d 49 -33 d 49 -49 d 50 4 d 49 -63 d 49 -51 d 49 -24 d 49 17 d 49 -115 d 49 -5 d
 50 -39 d 49 55 d 49 -117 d 49 58 d 49 -37 d 49 -142 d -147 Y -147 X -49 21 d
 -49 -21 d -50 184 d -49 -97 d -49 225 d -49 -13 d -49 -5 d -49 138 d -49 44 d
 -50 -28 d -49 124 d -49 -12 d -49 70 d -49 75 d -49 40 d -50 54 d -49 58 d -49
 53 d -49 57 d -49 57 d -49 79 d -49 88 d -50 96 d -49 135 d -49 182 d -49 386 d
 3 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 1684
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1361 1726 m -45 Y s 1475 2042 544
 551 C 3 lw 64 -45 1331 1726 bl 569 2541 m20 618 2178 m20 667 1983 m20 716 1855
 m20 766 1748 m20 815 1666 m20 864 1587 m20 913 1522 m20 962 1450 m20 1011 1413
 m20 1060 1360 m20 1110 1285 m20 1159 1264 m20 1208 1223 m20 1257 1146 m20 1306
 1149 m20 1355 1082 m20 1405 1050 m20 1454 1022 m20 1503 981 m20 1552 981 m20
 1601 938 m20 1650 906 m20 1699 834 m20 1749 673 m20 1798 744 m20 1847 673 m20
 1896 623 m20 1945 623 m20 1994 673 m20 2495 2496 -136 324 C 1 lw 1994 581 m -29
 -30 d s 1994 613 m -61 -62 d s 1994 645 m -93 -94 d s 1994 676 m -125 -125 d s
 1994 708 m -157 -157 d s 1994 740 m -188 -189 d s 1994 772 m -220 -221 d s 1981
 790 m -239 -239 d s 1939 779 m -229 -228 d s 1919 791 m -224 -224 d s 1899 803
 m -211 -211 d s 1873 809 m -192 -192 d s 1846 814 m -172 -172 d s 1832 832 m
 -165 -166 d s 1818 849 m -158 -158 d s 1804 867 m -151 -151 d s 1747 842 m -103
 -103 d s 1737 864 m -103 -104 d s 1726 885 m -102 -103 d s 1716 906 m -102 -102
 d s 1705 927 m -101 -101 d s 1693 947 m -104 -104 d s 1678 963 m -106 -106 d s
 1662 980 m -107 -108 d s 1645 994 m -120 -120 d s 1619 999 m -120 -119 d s 1595
 1008 m -108 -109 d s 1579 1023 m -104 -104 d s 1562 1038 m -100 -100 d s 1539
 1047 m -96 -97 d s 1507 1047 m -103 -103 d s 1484 1056 m -92 -93 d s 1463 1066
 m -83 -83 d s 1445 1079 m -78 -77 d s 1428 1094 m -73 -72 d s 1411 1109 m -70
 -69 d s 1389 1119 m -61 -61 d s 1364 1126 m -50 -50 d s 1346 1140 m -53 -53 d s
 1333 1159 m -69 -69 d s 1320 1177 m -72 -72 d s 1307 1195 m -72 -71 d s 1270
 1191 m -47 -48 d s 1249 1201 m -39 -38 d s 1237 1221 m -40 -40 d s 1224 1240 m
 -41 -41 d s 1212 1259 m -43 -43 d s 1194 1273 m -42 -41 d s 1173 1285 m -42 -43
 d s 1153 1295 m -44 -43 d s 1130 1305 m -34 -35 d s 1109 1315 m -27 -26 d s
 1097 1335 m -28 -28 d s 1085 1355 m -29 -30 d s 1073 1374 m -30 -30 d s 1061
 1394 m -31 -31 d s 1043 1408 m -26 -26 d s 1025 1422 m -24 -24 d s 1007 1436 m
 -24 -24 d s 989 1449 m -24 -23 d s 971 1463 m -19 -19 d s 955 1479 m -16 -16 d
 s 942 1498 m -16 -16 d s 929 1517 m -15 -16 d s 916 1535 m -15 -15 d s 902 1553
 m -14 -14 d s 888 1571 m -13 -13 d s 874 1588 m -12 -11 d s 860 1606 m -11 -10
 d s 848 1626 m -11 -11 d s 836 1646 m -12 -12 d s 825 1666 m -13 -13 d s 813
 1686 m -13 -13 d s 800 1705 m -12 -11 d s 788 1725 m -11 -11 d s 776 1745 m -11
 -11 d s 764 1764 m -8 -8 d s 753 1786 m -6 -7 d s 743 1807 m -6 -6 d s 732 1828
 m -4 -4 d s 722 1849 m -4 -3 d s 712 1871 m -3 -2 d s 703 1894 m -3 -3 d s 695
 1918 m -4 -4 d s 686 1941 m -4 -4 d s 678 1964 m -5 -5 d s 669 1987 m -4 -4 d s
 662 2012 m -3 -4 d s 656 2037 m -4 -3 d s 649 2062 m -3 -3 d s 643 2088 m -3 -3
 d s 636 2113 m -3 -3 d s 630 2138 m -3 -3 d s 623 2164 m -3 -3 d s 617 2190 m
 -1 -2 d s 614 2217 m -2 -1 d s 610 2245 m -2 -1 d s 606 2273 m -1 -1 d s 602
 2301 m -1 -1 d s 598 2329 m -1 -1 d s 594 2357 m -1 -1 d s 591 2385 m -1 -1 d s
 587 2413 m -1 -1 d s 583 2441 m -1 -1 d s 579 2469 m -1 Y s 575 2497 m -1 Y s
 571 2525 m -1 Y s 1475 2042 544 551 C 2495 2496 -136 324 C 569 2541 m s 574
 2505 m -1 Y s 579 2468 m -1 Y s 583 2431 m 1 X s 588 2395 m 1 -1 d s 593 2358 m
 1 -1 d s 598 2322 m 1 -2 d s 603 2285 m 2 -2 d s 608 2248 m 2 -2 d s 613 2212 m
 2 -2 d s 617 2175 m 5 -4 d s 627 2133 m 5 -5 d s 1974 787 m 20 -21 d s 638 2091
 m 5 -5 d s 1951 778 m 43 -43 d s 649 2049 m 5 -6 d s 1892 805 m 102 -102 d s
 659 2006 m 6 -5 d s 1794 872 m 32 -32 d s 1853 812 m 141 -141 d s 672 1961 m 10
 -9 d s 1638 995 m 67 -66 d s 1775 859 m 219 -220 d s 693 1909 m 8 -8 d s 1583
 1019 m 153 -153 d s 1756 846 m 238 -238 d s 715 1856 m 7 -8 d s 1524 1047 m 470
 -471 d s 737 1801 m 17 -16 d s 1481 1057 m 506 -506 d s 760 1747 m 39 -39 d s
 1387 1120 m 568 -569 d s 798 1677 m 50 -50 d s 1282 1193 m 642 -642 d s 853
 1590 m 82 -82 d s 1007 1436 m 72 -72 d s 1144 1299 m 748 -748 d s 921 1490 m
 616 -616 d s 1620 792 m 240 -241 d s 1058 1321 m 86 -85 d s 1188 1192 m 105
 -105 d s 1346 1034 m 85 -86 d s 1499 881 m 6 -7 d s 1646 734 m 182 -183 d s
 1256 1092 m 2 -2 d s 1661 687 m 136 -136 d s 1673 643 m 92 -92 d s 1686 598 m
 47 -47 d s 1699 554 m 2 -3 d s 1475 2042 544 551 C 3 lw 569 2542 m 49 -357 d 49
 -194 d 49 -131 d 50 -99 d 49 -78 d 49 -83 d 49 -60 d 49 -71 d 49 -36 d 49 -39 d
 50 -80 d 49 -21 d 49 -28 d 49 -76 d 49 7 d 49 -68 d 50 -13 d 49 -44 d 49 -24 d
 49 X 49 -44 d 49 -10 d 49 -53 d 50 -100 d 49 35 d 49 -61 d 49 -10 d 49 -28 d 49
 19 d -244 Y -295 X -49 173 d -49 109 d -49 41 d -49 X -49 78 d -49 -8 d -50 77
 d -49 65 d -49 4 d -49 76 d -49 63 d -49 22 d -50 67 d -49 73 d -49 37 d -49 75
 d -49 71 d -49 74 d -49 85 d -50 118 d -49 123 d -49 196 d -49 370 d 2 Y cl s
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 1624
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1395 1633 m -13 -13 d s 1395 1665
 m -45 -45 d s 1363 1665 m -32 -33 d s 1331 1665 m -1 Y s 1475 2042 544 551 C
 2495 2496 -136 324 C 1382 1665 m 13 -13 d s 1350 1665 m 45 -45 d s 1331 1652 m
 32 -32 d s 1331 1621 m -1 Y s 1475 2042 544 551 C 3 lw 64 -45 1331 1665 bl /w
 46 def /w2 {w 2 div} def /w3 {w 3 div} def 569 2537 m24 618 2196 m24 667 2000
 m24 716 1864 m24 766 1769 m24 815 1671 m24 864 1604 m24 913 1531 m24 962 1462
 m24 1011 1405 m24 1060 1358 m24 1110 1333 m24 1159 1236 m24 1208 1225 m24 1257
 1209 m24 1306 1078 m24 1355 1095 m24 1405 1117 m24 1454 893 m24 1503 917 m24
 1552 866 m24 1650 834 m24 1749 673 m24 1798 673 m24 1847 744 m24 1929 2496 147
 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 1562
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(L\))
 show
 gr
 1475 2042 544 551 C /w 40 def /w2 {w 2 div} def /w3 {w 3 div} def 1365 1581 m24
 /w 46 def /w2 {w 2 div} def /w3 {w 3 div} def 569 2533 m27 618 2216 m27 667
 2014 m27 716 1876 m27 766 1756 m27 815 1679 m27 864 1607 m27 913 1515 m27 962
 1458 m27 1011 1390 m27 1060 1361 m27 1110 1320 m27 1159 1243 m27 1208 1213 m27
 1257 1177 m27 1306 1131 m27 1355 1095 m27 1405 1060 m27 1454 956 m27 1503 1060
 m27 1552 988 m27 1601 917 m27 1650 893 m27 1699 866 m27 1749 866 m27 1847 744
 m27 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1429 1502
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(O\))
 show
 gr
 1475 2042 544 551 C /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 1365 1522 m27
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1282 2384
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
( = 175 GeV)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1257 430
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(A)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  379 1343
 t  90 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(\(1/N\) dN/dA)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  741 2414
 t   0 r 0 0 m
 /Times-Bold findfont  117 sf 0    0 m
(\(b\))
 show
 gr
 1475 2042 544 551 C gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


==> (inline-ps-24) <==

%!PS-Adobe-2.0
%%Title: nr_lep2.ps (Portrait A 4)
%%BoundingBox: 100 179 560 643
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/07   09.39
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 1475 2042 544 551 bl 1475 2042 544 551 C NC
 1 lw 544 551 m 2042 Y s 3 lw 578 551 m -34 X s 561 608 m -17 X s 561 665 m -17
 X s 561 721 m -17 X s 578 778 m -34 X s 561 835 m -17 X s 561 891 m -17 X s 561
 948 m -17 X s 578 1005 m -34 X s 561 1062 m -17 X s 561 1118 m -17 X s 561 1175
 m -17 X s 578 1232 m -34 X s 561 1288 m -17 X s 561 1345 m -17 X s 561 1402 m
 -17 X s 578 1459 m -34 X s 561 1515 m -17 X s 561 1572 m -17 X s 561 1629 m -17
 X s 578 1685 m -34 X s 561 1742 m -17 X s 561 1799 m -17 X s 561 1856 m -17 X s
 578 1912 m -34 X s 561 1969 m -17 X s 561 2026 m -17 X s 561 2082 m -17 X s 578
 2139 m -34 X s 561 2196 m -17 X s 561 2253 m -17 X s 561 2309 m -17 X s 578
 2366 m -34 X s 561 2423 m -17 X s 561 2479 m -17 X s 561 2536 m -17 X s 578
 2593 m -34 X s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  499 531
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold     59 stwn
 gsave  499 758
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold     59 stwn
 gsave  499 985
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold     59 stwn
 gsave  499 1212
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold     59 stwn
 gsave  499 1439
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold     59 stwn
 gsave  499 1666
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1)
 show
 gr
 /xs 0 def
(1.2)
 /Times-Bold     59 stwn
 gsave  499 1892
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1.2)
 show
 gr
 /xs 0 def
(1.4)
 /Times-Bold     59 stwn
 gsave  499 2119
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1.4)
 show
 gr
 /xs 0 def
(1.6)
 /Times-Bold     59 stwn
 gsave  499 2346
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1.6)
 show
 gr
 /xs 0 def
(1.8)
 /Times-Bold     59 stwn
 gsave  499 2573
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1.8)
 show
 gr
 1 lw 544 551 m 1475 X s 3 lw 544 585 m -34 Y s 574 568 m -17 Y s 603 568 m -17
 Y s 633 568 m -17 Y s 662 568 m -17 Y s 692 585 m -34 Y s 721 568 m -17 Y s 751
 568 m -17 Y s 780 568 m -17 Y s 810 568 m -17 Y s 839 585 m -34 Y s 869 568 m
 -17 Y s 898 568 m -17 Y s 928 568 m -17 Y s 957 568 m -17 Y s 987 585 m -34 Y s
 1016 568 m -17 Y s 1046 568 m -17 Y s 1075 568 m -17 Y s 1105 568 m -17 Y s
 1134 585 m -34 Y s 1164 568 m -17 Y s 1193 568 m -17 Y s 1223 568 m -17 Y s
 1252 568 m -17 Y s 1282 585 m -34 Y s 1311 568 m -17 Y s 1341 568 m -17 Y s
 1370 568 m -17 Y s 1400 568 m -17 Y s 1429 585 m -34 Y s 1459 568 m -17 Y s
 1488 568 m -17 Y s 1518 568 m -17 Y s 1547 568 m -17 Y s 1577 585 m -34 Y s
 1606 568 m -17 Y s 1636 568 m -17 Y s 1665 568 m -17 Y s 1694 568 m -17 Y s
 1724 585 m -34 Y s 1753 568 m -17 Y s 1783 568 m -17 Y s 1812 568 m -17 Y s
 1842 568 m -17 Y s 1871 585 m -34 Y s 1901 568 m -17 Y s 1930 568 m -17 Y s
 1960 568 m -17 Y s 1989 568 m -17 Y s 2019 585 m -34 Y s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  544 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold     59 stwn
 gsave  692 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold     59 stwn
 gsave  839 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.3)
 /Times-Bold     59 stwn
 gsave  987 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold     59 stwn
 gsave  1134 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.5)
 /Times-Bold     59 stwn
 gsave  1282 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.5)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold     59 stwn
 gsave  1429 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.7)
 /Times-Bold     59 stwn
 gsave  1577 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.7)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold     59 stwn
 gsave  1724 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(0.9)
 /Times-Bold     59 stwn
 gsave  1871 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.9)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold     59 stwn
 gsave  2019 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1)
 show
 gr
 1475 2042 544 551 C NC 1 lw 2019 551 m 2042 Y s 3 lw 1985 551 m 34 X s 2002 608
 m 17 X s 2002 665 m 17 X s 2002 721 m 17 X s 1985 778 m 34 X s 2002 835 m 17 X
 s 2002 891 m 17 X s 2002 948 m 17 X s 1985 1005 m 34 X s 2002 1062 m 17 X s
 2002 1118 m 17 X s 2002 1175 m 17 X s 1985 1232 m 34 X s 2002 1288 m 17 X s
 2002 1345 m 17 X s 2002 1402 m 17 X s 1985 1459 m 34 X s 2002 1515 m 17 X s
 2002 1572 m 17 X s 2002 1629 m 17 X s 1985 1685 m 34 X s 2002 1742 m 17 X s
 2002 1799 m 17 X s 2002 1856 m 17 X s 1985 1912 m 34 X s 2002 1969 m 17 X s
 2002 2026 m 17 X s 2002 2082 m 17 X s 1985 2139 m 34 X s 2002 2196 m 17 X s
 2002 2253 m 17 X s 2002 2309 m 17 X s 1985 2366 m 34 X s 2002 2423 m 17 X s
 2002 2479 m 17 X s 2002 2536 m 17 X s 1985 2593 m 34 X s 1 lw 544 2593 m 1475 X
 s 3 lw 544 2559 m 34 Y s 574 2576 m 17 Y s 603 2576 m 17 Y s 633 2576 m 17 Y s
 662 2576 m 17 Y s 692 2559 m 34 Y s 721 2576 m 17 Y s 751 2576 m 17 Y s 780
 2576 m 17 Y s 810 2576 m 17 Y s 839 2559 m 34 Y s 869 2576 m 17 Y s 898 2576 m
 17 Y s 928 2576 m 17 Y s 957 2576 m 17 Y s 987 2559 m 34 Y s 1016 2576 m 17 Y s
 1046 2576 m 17 Y s 1075 2576 m 17 Y s 1105 2576 m 17 Y s 1134 2559 m 34 Y s
 1164 2576 m 17 Y s 1193 2576 m 17 Y s 1223 2576 m 17 Y s 1252 2576 m 17 Y s
 1282 2559 m 34 Y s 1311 2576 m 17 Y s 1341 2576 m 17 Y s 1370 2576 m 17 Y s
 1400 2576 m 17 Y s 1429 2559 m 34 Y s 1459 2576 m 17 Y s 1488 2576 m 17 Y s
 1518 2576 m 17 Y s 1547 2576 m 17 Y s 1577 2559 m 34 Y s 1606 2576 m 17 Y s
 1636 2576 m 17 Y s 1665 2576 m 17 Y s 1694 2576 m 17 Y s 1724 2559 m 34 Y s
 1753 2576 m 17 Y s 1783 2576 m 17 Y s 1812 2576 m 17 Y s 1842 2576 m 17 Y s
 1871 2559 m 34 Y s 1901 2576 m 17 Y s 1930 2576 m 17 Y s 1960 2576 m 17 Y s
 1989 2576 m 17 Y s 2019 2559 m 34 Y s 1475 2042 544 551 C /w 0
 def /w2 {w 2 div} def /w3 {w 3 div} def 618 1416 m20 766 1427 m20 913 1469 m20
 1060 1484 m20 1208 1618 m20 1355 1655 m20 1503 1798 m20 1650 1893 m20 1798 1928
 m20 1945 2191 m20 1 1 0 c 1 lw 618 1503 m 148 3 d 147 28 d 147 16 d 148 140 d
 147 32 d 148 153 d 147 99 d 148 56 d 147 268 d -215 Y -147 -256 d -148 -16 d
 -147 -90 d -148 -133 d -147 -42 d -148 -128 d -147 -14 d -147 -57 d -148 -19 d
 175 Y f 3 lw 618 1503 m 148 3 d 147 28 d 147 16 d 148 140 d 147 32 d 148 153 d
 147 99 d 148 56 d 147 268 d -215 Y -147 -256 d -148 -16 d -147 -90 d -148 -133
 d -147 -42 d -148 -128 d -147 -14 d -147 -57 d -148 -19 d 175 Y cl s 1929 2496
 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C black
 gsave  1400 1098
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(ADLO\))
 show
 gr
 1475 2042 544 551 C 1 lw 1 1 0 c 59 45 1296 1096 bf 3 lw 59 45 1296 1096 bl
 black 618 1566 m20 766 1605 m20 913 1542 m20 1060 1540 m20 1208 1609 m20 1355
 1656 m20 1503 1700 m20 1650 1819 m20 1798 1801 m20 1945 2029 m20 2495 2496 -136
 324 C 1 lw 1922 2102 m -216 Y s 1885 2034 m -196 Y s 1848 1967 m -178 Y s 1810
 1899 m -158 Y s 1773 1883 m -159 Y s 1735 1894 m -170 Y s 1698 1904 m -181 Y s
 1660 1914 m -192 Y s 1623 1898 m -201 Y s 1586 1871 m -208 Y s 1548 1844 m -215
 Y s 1511 1818 m -223 Y s 1473 1793 m -204 Y s 1436 1769 m -178 Y s 1398 1745 m
 -152 Y s 1361 1721 m -126 Y s 1324 1706 m -119 Y s 1286 1692 m -116 Y s 1249
 1678 m -112 Y s 1211 1664 m -108 Y s 1174 1651 m -116 Y s 1136 1639 m -127 Y s
 1099 1626 m -136 Y s 1062 1613 m -145 Y s 1024 1612 m -143 Y s 987 1611 m -140
 Y s 949 1610 m -136 Y s 912 1610 m -134 Y s 874 1625 m -132 Y s 837 1640 m -130
 Y s 800 1655 m -128 Y s 762 1668 m -127 Y s 725 1662 m -135 Y s 687 1656 m -142
 Y s 650 1649 m -149 Y s 1475 2042 544 551 C 3 lw 618 1644 m 148 24 d 147 -59 d
 147 4 d 148 50 d 147 54 d 148 95 d 147 105 d 148 -40 d 147 266 d -227 Y -147
 -191 d -148 -3 d -147 -134 d -148 8 d -147 -41 d -148 -88 d -147 9 d -147 66 d
 -148 -54 d 156 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324
 C
 gsave  1400 1030
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1324 1073 m -45 Y s 1475 2042 544
 551 C 3 lw 59 45 1296 1028 bl 618 1322 m20 766 1375 m20 913 1431 m20 1060 1476
 m20 1208 1539 m20 1355 1641 m20 1503 1782 m20 1650 1864 m20 1798 2004 m20 1945
 2386 m20 2495 2496 -136 324 C 1 lw 1801 1912 m -162 -162 d s 1819 1962 m -238
 -238 d s 1838 2013 m -315 -315 d s 1856 2063 m -449 -450 d s 1875 2113 m -586
 -585 d s 1893 2163 m -697 -697 d s 1912 2214 m -778 -778 d s 1931 2264 m -115
 -115 d s 1621 1954 m -549 -548 d s 1945 2310 m -108 -107 d s 1526 1891 m -84
 -83 d s 1318 1683 m -299 -298 d s 1945 2342 m -86 -86 d s 1213 1610 m -245 -245
 d s 1945 2374 m -64 -64 d s 1160 1589 m -243 -243 d s 1945 2406 m -42 -43 d s
 1110 1571 m -235 -236 d s 1945 2437 m -21 -20 d s 1061 1553 m -228 -228 d s
 1018 1543 m -227 -228 d s 976 1532 m -229 -229 d s 934 1522 m -233 -234 d s 881
 1500 m -226 -226 d s 815 1466 m -197 -197 d s 752 1435 m -134 -134 d s 699 1414
 m -81 -81 d s 646 1392 m -28 -28 d s 1475 2042 544 551 C 2495 2496 -136 324 C
 1945 2467 m s 1936 2445 m 9 -10 d s 1927 2422 m 18 -18 d s 1917 2400 m 28 -28 d
 s 1908 2377 m 37 -37 d s 1899 2354 m 46 -46 d s 1890 2332 m 48 -48 d s 1881
 2309 m 48 -48 d s 1872 2287 m 49 -50 d s 1862 2264 m 50 -50 d s 1853 2241 m 51
 -50 d s 1844 2219 m 51 -51 d s 1835 2196 m 52 -51 d s 1826 2174 m 52 -53 d s
 1816 2151 m 53 -53 d s 1807 2129 m 54 -54 d s 1798 2106 m 54 -54 d s 1782 2091
 m 62 -62 d s 1765 2076 m 70 -71 d s 1748 2061 m 79 -79 d s 1731 2046 m 87 -87 d
 s 1714 2031 m 96 -95 d s 1698 2016 m 103 -103 d s 1681 2001 m 107 -107 d s 1664
 1986 m 108 -108 d s 1647 1972 m 109 -110 d s 1628 1959 m 113 -113 d s 1609 1946
 m 116 -116 d s 1590 1933 m 119 -119 d s 1570 1921 m 123 -123 d s 1551 1908 m
 126 -126 d s 1532 1895 m 129 -129 d s 1513 1883 m 131 -131 d s 1496 1868 m 126
 -126 d s 1481 1851 m 119 -119 d s 1466 1834 m 112 -111 d s 1451 1818 m 105 -105
 d s 1436 1801 m 98 -98 d s 1421 1784 m 92 -91 d s 1407 1767 m 86 -86 d s 1392
 1750 m 83 -83 d s 1377 1733 m 80 -80 d s 1362 1717 m 78 -78 d s 1345 1702 m 77
 -77 d s 1326 1689 m 78 -78 d s 1307 1676 m 79 -79 d s 1289 1663 m 79 -80 d s
 1270 1650 m 80 -81 d s 1251 1637 m 80 -81 d s 1233 1624 m 80 -81 d s 1214 1610
 m 80 -79 d s 1192 1601 m 83 -83 d s 1169 1592 m 87 -87 d s 1145 1584 m 92 -92 d
 s 1122 1575 m 96 -96 d s 1099 1567 m 99 -100 d s 1075 1558 m 102 -101 d s 1051
 1551 m 105 -105 d s 1026 1544 m 108 -108 d s 1000 1538 m 113 -112 d s 975 1532
 m 117 -117 d s 949 1526 m 121 -121 d s 924 1519 m 124 -124 d s 901 1510 m 124
 -123 d s 880 1500 m 122 -122 d s 859 1489 m 120 -120 d s 838 1478 m 118 -117 d
 s 817 1467 m 116 -115 d s 796 1456 m 113 -112 d s 775 1446 m 109 -109 d s 754
 1436 m 104 -105 d s 731 1426 m 101 -101 d s 708 1417 m 99 -98 d s 686 1408 m 95
 -95 d s 663 1399 m 93 -93 d s 640 1390 m 92 -92 d s 618 1380 m 90 -89 d s 618
 1349 m 66 -66 d s 618 1317 m 42 -42 d s 618 1285 m 17 -17 d s 1475 2042 544 551
 C 3 lw 618 1381 m 148 59 d 147 77 d 147 36 d 148 53 d 147 103 d 148 167 d 147
 98 d 148 131 d 147 363 d -164 Y -147 -401 d -148 -148 d -147 -66 d -148 -116 d
 -147 -101 d -148 -72 d -147 -55 d -147 -36 d -148 -47 d 119 Y cl s 1929 2496
 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1400 962
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 1355 990 m -30 -30 d s 1338 1005
 m -42 -42 d s 1307 1005 m -11 -10 d s 1475 2042 544 551 C 2495 2496 -136 324 C
 1343 1005 m 12 -12 d s 1311 1005 m 44 -44 d s 1296 988 m 29 -28 d s 1475 2042
 544 551 C 3 lw 59 45 1296 960 bl 618 1515 m 39 Y s 618 1588 m 38 Y s /w 34
 def /w2 {w 2 div} def /w3 {w 3 div} def 618 1571 m24 766 1533 m 39 Y s 766 1606
 m 39 Y s 766 1589 m24 913 1509 m 39 Y s 913 1582 m 38 Y s 913 1565 m24 1060
 1539 m 39 Y s 1060 1612 m 40 Y s 1060 1595 m24 1208 1628 m 42 Y s 1208 1704 m
 42 Y s 1208 1687 m24 1355 1616 m 41 Y s 1355 1691 m 42 Y s 1355 1674 m24 1503
 1652 m 42 Y s 1503 1728 m 43 Y s 1503 1711 m24 1650 1735 m 45 Y s 1650 1814 m
 44 Y s 1650 1797 m24 1798 1777 m 45 Y s 1798 1856 m 46 Y s 1798 1839 m24 1945
 1765 m 45 Y s 1945 1844 m 45 Y s 1945 1827 m24 1929 2496 147 324 C 1475 2042
 544 551 C 1929 2496 147 324 C
 gsave  1400 894
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(L\))
 show
 gr
 1475 2042 544 551 C /w 40 def /w2 {w 2 div} def /w3 {w 3 div} def 1326 914 m24
 618 1627 m 36 Y s 618 1708 m 36 Y s /w 46
 def /w2 {w 2 div} def /w3 {w 3 div} def 618 1685 m27 766 1535 m 32 Y s 766 1613
 m 33 Y s 766 1590 m27 913 1456 m 31 Y s 913 1532 m 31 Y s 913 1510 m27 1060
 1488 m 32 Y s 1060 1565 m 32 Y s 1060 1543 m27 1208 1624 m 36 Y s 1208 1705 m
 35 Y s 1208 1682 m27 1355 1511 m 33 Y s 1355 1589 m 32 Y s 1355 1566 m27 1503
 1668 m 36 Y s 1503 1750 m 36 Y s 1503 1727 m27 1650 1700 m 37 Y s 1650 1783 m
 37 Y s 1650 1760 m27 1798 1743 m 39 Y s 1798 1827 m 39 Y s 1798 1804 m27 1945
 1921 m 42 Y s 1945 2009 m 42 Y s 1945 1986 m27 1929 2496 147 324 C 1475 2042
 544 551 C 1929 2496 147 324 C
 gsave  1400 826
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(O\))
 show
 gr
 1475 2042 544 551 C /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 1326 846 m27
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1134 2391
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
( = 175 GeV)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1134 395
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(|Cos)
 show
 currentpoint pop 0 t
 /Symbol findfont   92 sf 0    0 m
(q)
 show
 currentpoint pop 0 t
 gsave gsave
 0   46 rm
 /Times-Bold findfont   64 sf
(*)
 show currentpoint pop /s1 exch def
 gr
 0  -31 rm
 /Times-Bold findfont   64 sf
(NR)
 show currentpoint pop /s2 exch def
 gr
 s1 s2 ge {s1 0 t} {s2 0 t} ifelse
 /Times-Bold findfont   92 sf 0    0 m
(|)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  354 1118
 t  90 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(\(1/N\) dN/d|Cos)
 show
 currentpoint pop 0 t
 /Symbol findfont   92 sf 0    0 m
(q)
 show
 currentpoint pop 0 t
 gsave gsave
 0   46 rm
 /Times-Bold findfont   64 sf
(*)
 show currentpoint pop /s1 exch def
 gr
 0  -31 rm
 /Times-Bold findfont   64 sf
(NR)
 show currentpoint pop /s2 exch def
 gr
 s1 s2 ge {s1 0 t} {s2 0 t} ifelse
 /Times-Bold findfont   92 sf 0    0 m
(|)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  662 2406
 t   0 r 0 0 m
 /Times-Bold findfont  117 sf 0    0 m
(\(c\))
 show
 gr
 1475 2042 544 551 C gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF


==> (inline-ps-25) <==

%!PS-Adobe-2.0
%%Title: a34_lep2.ps (Portrait A 4)
%%BoundingBox: 90 179 620 643
%%Pages: (atend)
%%Creator: HIGZ Version 1.22/09
%%CreationDate: 95/10/07   09.52
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll}  def /R {repeat} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def /black {0 setgray} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/NC{systemdict begin initclip end}def/C{NC box clip newpath}def
/bl {box s} def /bf {box f} def /Y { 0 exch d} def /X { 0 d} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26 {mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
/m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3  w2 d cl s} def
/m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d
 0 w3 neg d w3 neg 0 d cl s } def
/m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
/m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def
/m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/DP {/PT exch def gsave 47.2 47.2 scale PT 1 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55 AA AA 55 55
AA AA 55 55 AA AA 55 55 > } image } if PT 2 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE BB BB EE EE
BB BB EE EE BB BB EE EE > } image } if PT 3 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE FF FF BB BB FF FF EE EE
FF FF BB BB FF FF EE EE > } image } if PT 4 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < DF DF BF BF 7F 7F FE FE FD FD FB FB F7 F7 EF EF DF DF BF BF 7F 7F FE FE
FD FD FB FB F7 F7 EF EF > } image } if PT 5 eq { 16 16 1 [ 16 0 0 16 neg 0 16
] { < 7F 7F BF B F DF DF EF EF F7 F7 FB FB FD FD FE FE 7F 7F BF BF DF DF EF
EF F7 F7 FB FB FD FD FE FE > } image } if PT 6 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB BB
BB BB BB BB BB BB BB BB BB > } image } if PT 7 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00 00 FF FF FF FF FF FF 00
00 FF FF FF FF FF FF 00 00 > } image } if PT 8 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EE EE 47 47 83 83 C5 C5 EE EE 5C 5C 38 38 74 74 EE EE 47 47 83 83 C5
C5 EE EE 5C 5C 38 38 74 74 > } image } if PT 9 eq { 16 16 1 [ 16 0 0 16 neg 0
16 ] { < EF EF EF EF D7 D7 38 38 FE FE FE FE 7D 7D 83 83 EF EF EF EF D7 D7 38
38 FE FE FE FE 7D 7D 83 83 > } image } if PT 10 eq { 16 16 1 [ 16 0 0 16 neg
0 16 ] { < EF EF EF EF EF EF 00 00 FE FE FE FE FE FE 00 00 EF EF EF EF EF EF
00 00 FE FE FE FE FE FE 00 00 > } image } if PT 11 eq { 16 16 1 [ 16 0 0 16
neg 0 16 ] { < F7 F7 B6 B6 D5 D5 E3 E3 D5 D5 B6 B6 F7 F7 FF FF 7F 7F 6B 6B 5D
5D 3E 3E 5D 5D 6B 6B 7F 7F FF FF > } image } if PT 12 eq { 16 16 1 [ 16 0 0
16 neg 0 16 ] { < E3 E3 DD DD BE BE BE BE BE BE DD DD E3 E3 FF FF 3E 3E DD DD
EB EB EB EB EB EB DD DD 3E 3E FF FF > } image } if PT 13 eq { 16 16 1 [ 16 0
0 16 neg 0 16 ] { < FE FE 7D 7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D FE FE 7D
7D BB BB D7 D7 EF EF D7 D7 BB BB 7D 7D > } image } if PT 14 eq { 16 16 1 [ 16
0 0 16 neg 0 16 ] { < 00 00 EE EF EE EF EE EF 0E E0 EE EE EE EE EE EE 00 EE
FE EE FE EE FE EE 00 00 FE EF FE EF FE EF > } image } if PT 15 eq { 16 16 1 [
16 0 0 16 neg 0 16 ] { < DD DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF DD
DD AA AA DD DD FF FF 77 77 AA AA 77 77 FF FF > } image } if PT 16 eq { 16 16
1 [ 16 0 0 16 neg 0 16 ] { < F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF
F1 F1 EE EE 1F 1F FF FF F1 F1 EE EE 1F 1F FF FF > } image } if PT 17 eq { 16
16 1 [ 16 0 0 16 neg 0 16 ] { < EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF
FF EE EE DD DD BB BB FF FF EE EE DD DD BB BB FF FF > } image } if PT 18 eq {
16 16 1 [ 16 0 0 16 neg 0 16 ] { < BB BB DD DD EE EE FF FF BB BB DD DD EE EE
FF FF BB BB DD DD EE EE FF FF BB BB DD DD EE EE FF FF > } image } if PT 19 eq
{ 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 1F FC 67 F3 7B EF BD DE BD DE DE BD E6
B3 F8 0F E6 B3 DE BD BD DE BD DE 7B EF 67 F3 1F FC 7F FF > } image } if PT
20 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < DD DD EE EE EE EE EE EE DD DD BB
BB BB BB BB BB DD DD EE EE EE EE EE EE DD DD BB BB BB BB BB BB > } image }
if PT 21 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 0E 0E EF EF EF EF EF EF E0
E0 FE FE FE FE FE FE 0E 0E EF EF EF EF EF EF E0 E0 FE FE FE FE FE FE > }
image } if PT 22 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < 70 70 F7 F7 F7 F7 F7
F7 07 07 7F 7F 7F 7F 7F 7F 70 70 F7 F7 F7 F7 F7 F7 07 07 7F 7F 7F 7F 7F 7F >
} image } if PT 23 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < AA AA 55 55 A9 A9
D1 D1 E1 E1 D1 D1 A9 A9 55 55 AA AA 55 55 A9 A9 D1 D1 E1 E1 D1 D1 A9 A9 55 55
> } image } if PT 24 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC EA
A8 D5 54 EA A8 D5 54 E8 28 D4 54 E8 E8 D4 D4 E8 EA 54 D5 A8 EA 54 D5 00 C0 00
80 > } image } if PT 25 eq { 16 16 1 [ 16 0 0 16 neg 0 16 ] { < FF FE FF FC
FF F8 FF F0 F0 00 F0 00 F0 20 F0 60 F0 E0 F1 E0 F3 E0 F0 00 E0 00 C0 00 80 00
00 00 > } image } if gr } def /FA { /PT exch def gsave clip 0 0 translate 1 1
54 { 1 sub 47.2 mul /Xcurr exch def 1 1 74 { 1 sub 47.2 mul /Ycurr exch def
gsave Xcurr Ycurr translate PT DP gr } for } for gr } def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236 /Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlen def} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110 /notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def  gsave ix 1 sub  2224 mul  1 iy sub  3144
 mul t} def
gsave 20 28 t .25 .25 scale  gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t black [] 0 sd 1 lw 4 lw 1475 2042 544 551 bl 1475 2042 544 551 C NC
 1 lw 544 551 m 2042 Y s 3 lw 578 551 m -34 X s 561 597 m -17 X s 561 642 m -17
 X s 561 687 m -17 X s 561 733 m -17 X s 578 778 m -34 X s 561 823 m -17 X s 561
 869 m -17 X s 561 914 m -17 X s 561 960 m -17 X s 578 1005 m -34 X s 561 1050 m
 -17 X s 561 1096 m -17 X s 561 1141 m -17 X s 561 1186 m -17 X s 578 1232 m -34
 X s 561 1277 m -17 X s 561 1322 m -17 X s 561 1368 m -17 X s 561 1413 m -17 X s
 578 1459 m -34 X s 561 1504 m -17 X s 561 1549 m -17 X s 561 1595 m -17 X s 561
 1640 m -17 X s 578 1685 m -34 X s 561 1731 m -17 X s 561 1776 m -17 X s 561
 1822 m -17 X s 561 1867 m -17 X s 578 1912 m -34 X s 561 1958 m -17 X s 561
 2003 m -17 X s 561 2048 m -17 X s 561 2094 m -17 X s 578 2139 m -34 X s 561
 2184 m -17 X s 561 2230 m -17 X s 561 2275 m -17 X s 561 2321 m -17 X s 578
 2366 m -34 X s 561 2411 m -17 X s 561 2457 m -17 X s 561 2502 m -17 X s 561
 2547 m -17 X s 578 2593 m -34 X s
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  499 531
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.1)
 /Times-Bold     59 stwn
 gsave  499 758
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold     59 stwn
 gsave  499 985
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.3)
 /Times-Bold     59 stwn
 gsave  499 1212
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold     59 stwn
 gsave  499 1439
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.5)
 /Times-Bold     59 stwn
 gsave  499 1666
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.5)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold     59 stwn
 gsave  499 1892
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.7)
 /Times-Bold     59 stwn
 gsave  499 2119
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.7)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold     59 stwn
 gsave  499 2346
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(0.9)
 /Times-Bold     59 stwn
 gsave  499 2573
 t   0 r  xs neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.9)
 show
 gr
 1 lw 544 551 m 1475 X s 3 lw 544 585 m -34 Y s 581 568 m -17 Y s 618 568 m -17
 Y s 655 568 m -17 Y s 692 585 m -34 Y s 729 568 m -17 Y s 766 568 m -17 Y s 802
 568 m -17 Y s 839 585 m -34 Y s 876 568 m -17 Y s 913 568 m -17 Y s 950 568 m
 -17 Y s 987 585 m -34 Y s 1024 568 m -17 Y s 1060 568 m -17 Y s 1097 568 m -17
 Y s 1134 585 m -34 Y s 1171 568 m -17 Y s 1208 568 m -17 Y s 1245 568 m -17 Y s
 1282 585 m -34 Y s 1319 568 m -17 Y s 1355 568 m -17 Y s 1392 568 m -17 Y s
 1429 585 m -34 Y s 1466 568 m -17 Y s 1503 568 m -17 Y s 1540 568 m -17 Y s
 1577 585 m -34 Y s 1613 568 m -17 Y s 1650 568 m -17 Y s 1687 568 m -17 Y s
 1724 585 m -34 Y s 1761 568 m -17 Y s 1798 568 m -17 Y s 1835 568 m -17 Y s
 1871 585 m -34 Y s 1908 568 m -17 Y s 1945 568 m -17 Y s 1982 568 m -17 Y s
 2019 585 m -34 Y s
 /xs 0 def
(-1)
 /Times-Bold     59 stwn
 gsave  544 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(-1)
 show
 gr
 /xs 0 def
(-0.8)
 /Times-Bold     59 stwn
 gsave  692 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(-0.8)
 show
 gr
 /xs 0 def
(-0.6)
 /Times-Bold     59 stwn
 gsave  839 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(-0.6)
 show
 gr
 /xs 0 def
(-0.4)
 /Times-Bold     59 stwn
 gsave  987 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(-0.4)
 show
 gr
 /xs 0 def
(-0.2)
 /Times-Bold     59 stwn
 gsave  1134 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(-0.2)
 show
 gr
 /xs 0 def
(0)
 /Times-Bold     59 stwn
 gsave  1282 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.2)
 /Times-Bold     59 stwn
 gsave  1429 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.4)
 /Times-Bold     59 stwn
 gsave  1577 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.4)
 show
 gr
 /xs 0 def
(0.6)
 /Times-Bold     59 stwn
 gsave  1724 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.6)
 show
 gr
 /xs 0 def
(0.8)
 /Times-Bold     59 stwn
 gsave  1871 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(0.8)
 show
 gr
 /xs 0 def
(1)
 /Times-Bold     59 stwn
 gsave  2019 489
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(1)
 show
 gr
 1475 2042 544 551 C NC 1 lw 2019 551 m 2042 Y s 3 lw 1985 551 m 34 X s 2002 597
 m 17 X s 2002 642 m 17 X s 2002 687 m 17 X s 2002 733 m 17 X s 1985 778 m 34 X
 s 2002 823 m 17 X s 2002 869 m 17 X s 2002 914 m 17 X s 2002 960 m 17 X s 1985
 1005 m 34 X s 2002 1050 m 17 X s 2002 1096 m 17 X s 2002 1141 m 17 X s 2002
 1186 m 17 X s 1985 1232 m 34 X s 2002 1277 m 17 X s 2002 1322 m 17 X s 2002
 1368 m 17 X s 2002 1413 m 17 X s 1985 1459 m 34 X s 2002 1504 m 17 X s 2002
 1549 m 17 X s 2002 1595 m 17 X s 2002 1640 m 17 X s 1985 1685 m 34 X s 2002
 1731 m 17 X s 2002 1776 m 17 X s 2002 1822 m 17 X s 2002 1867 m 17 X s 1985
 1912 m 34 X s 2002 1958 m 17 X s 2002 2003 m 17 X s 2002 2048 m 17 X s 2002
 2094 m 17 X s 1985 2139 m 34 X s 2002 2184 m 17 X s 2002 2230 m 17 X s 2002
 2275 m 17 X s 2002 2321 m 17 X s 1985 2366 m 34 X s 2002 2411 m 17 X s 2002
 2457 m 17 X s 2002 2502 m 17 X s 2002 2547 m 17 X s 1985 2593 m 34 X s 1 lw 544
 2593 m 1475 X s 3 lw 544 2559 m 34 Y s 581 2576 m 17 Y s 618 2576 m 17 Y s 655
 2576 m 17 Y s 692 2559 m 34 Y s 729 2576 m 17 Y s 766 2576 m 17 Y s 802 2576 m
 17 Y s 839 2559 m 34 Y s 876 2576 m 17 Y s 913 2576 m 17 Y s 950 2576 m 17 Y s
 987 2559 m 34 Y s 1024 2576 m 17 Y s 1060 2576 m 17 Y s 1097 2576 m 17 Y s 1134
 2559 m 34 Y s 1171 2576 m 17 Y s 1208 2576 m 17 Y s 1245 2576 m 17 Y s 1282
 2559 m 34 Y s 1319 2576 m 17 Y s 1355 2576 m 17 Y s 1392 2576 m 17 Y s 1429
 2559 m 34 Y s 1466 2576 m 17 Y s 1503 2576 m 17 Y s 1540 2576 m 17 Y s 1577
 2559 m 34 Y s 1613 2576 m 17 Y s 1650 2576 m 17 Y s 1687 2576 m 17 Y s 1724
 2559 m 34 Y s 1761 2576 m 17 Y s 1798 2576 m 17 Y s 1835 2576 m 17 Y s 1871
 2559 m 34 Y s 1908 2576 m 17 Y s 1945 2576 m 17 Y s 1982 2576 m 17 Y s 2019
 2559 m 34 Y s 1475 2042 544 551 C /w 0 def /w2 {w 2 div} def /w3 {w 3 div} def
 618 2195 m20 766 1989 m20 913 1843 m20 1060 1687 m20 1208 1744 m20 1355 1711
 m20 1503 1734 m20 1650 1777 m20 1798 1494 m20 1945 694 m20 1 1 0 c 1 lw 618
 2264 m 148 -208 d 147 -144 d 147 -139 d 148 53 d 147 -47 d 148 48 d 147 15 d
 148 -273 d 147 -847 d -56 Y -147 752 d -148 293 d -147 -69 d -148 2 d -147 19 d
 -148 -62 d -147 172 d -147 149 d -148 204 d 138 Y f 3 lw 618 2264 m 148 -208 d
 147 -144 d 147 -139 d 148 53 d 147 -47 d 148 48 d 147 15 d 148 -273 d 147 -847
 d -56 Y -147 752 d -148 293 d -147 -69 d -148 2 d -147 19 d -148 -62 d -147 172
 d -147 149 d -148 204 d 138 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929
 2496 147 324 C black
 gsave  839 1076
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(PYTHIA \(ADLO\))
 show
 gr
 1475 2042 544 551 C 1 lw 1 1 0 c -88 45 780 1073 bf 3 lw -88 45 780 1073 bl
 black 618 2151 m20 766 1943 m20 913 1859 m20 1060 1770 m20 1208 1729 m20 1355
 1740 m20 1503 1774 m20 1650 1794 m20 1798 1465 m20 1945 682 m20 2495 2496 -136
 324 C 1 lw 1922 835 m -66 Y s 1885 1056 m -110 Y s 1848 1277 m -155 Y s 1810
 1498 m -199 Y s 1773 1622 m -203 Y s 1735 1697 m -186 Y s 1698 1772 m -169 Y s
 1660 1848 m -154 Y s 1623 1864 m -148 Y s 1586 1858 m -146 Y s 1548 1852 m -145
 Y s 1511 1847 m -144 Y s 1473 1849 m -164 Y s 1436 1854 m -191 Y s 1398 1858 m
 -217 Y s 1361 1863 m -243 Y s 1324 1848 m -221 Y s 1286 1829 m -189 Y s 1249
 1811 m -158 Y s 1211 1792 m -126 Y s 1174 1804 m -131 Y s 1136 1819 m -140 Y s
 1099 1834 m -149 Y s 1062 1849 m -157 Y s 1024 1874 m -164 Y s 987 1900 m -171
 Y s 949 1926 m -178 Y s 912 1952 m -185 Y s 874 1972 m -182 Y s 837 1991 m -178
 Y s 800 2011 m -176 Y s 762 2035 m -175 Y s 725 2095 m -190 Y s 687 2156 m -205
 Y s 650 2216 m -219 Y s 1475 2042 544 551 C 3 lw 618 2267 m 148 -237 d 147 -79
 d 147 -102 d 148 -59 d 147 74 d 148 -19 d 147 23 d 148 -296 d 147 -870 d -40 Y
 -147 696 d -148 361 d -147 -17 d -148 -86 d -147 51 d -148 25 d -147 75 d -147
 89 d -148 179 d 232 Y cl s 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496
 147 324 C
 gsave  839 996
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(HERWIG \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 762 1039 m -45 Y s 725 1039 m -45
 Y s 1475 2042 544 551 C 3 lw -74 45 773 994 bl 618 2081 m20 766 1959 m20 913
 1808 m20 1060 1805 m20 1208 1831 m20 1355 1795 m20 1503 1849 m20 1650 1703 m20
 1798 1388 m20 1945 667 m20 2495 2496 -136 324 C 1 lw 1945 659 m -2 -2 d s 1945
 690 m -8 -7 d s 1940 717 m -9 -9 d s 1935 744 m -10 -10 d s 1930 770 m -10 -10
 d s 1925 797 m -11 -11 d s 1920 824 m -12 -12 d s 1915 851 m -13 -13 d s 1910
 877 m -14 -13 d s 1905 904 m -15 -14 d s 1900 931 m -15 -15 d s 1895 958 m -16
 -16 d s 1890 984 m -17 -16 d s 1885 1011 m -18 -17 d s 1879 1038 m -18 -18 d s
 1874 1065 m -19 -19 d s 1869 1091 m -19 -20 d s 1864 1118 m -20 -21 d s 1859
 1145 m -21 -22 d s 1854 1172 m -22 -23 d s 1849 1198 m -23 -23 d s 1844 1225 m
 -24 -24 d s 1839 1252 m -24 -25 d s 1834 1279 m -25 -26 d s 1829 1305 m -26 -26
 d s 1824 1332 m -27 -28 d s 1819 1359 m -32 -33 d s 1814 1386 m -37 -38 d s
 1809 1412 m -42 -42 d s 1804 1439 m -47 -47 d s 1799 1466 m -52 -52 d s 1791
 1489 m -53 -53 d s 1780 1510 m -52 -52 d s 1770 1532 m -52 -52 d s 1759 1553 m
 -51 -51 d s 1749 1574 m -51 -51 d s 1739 1596 m -51 -51 d s 1728 1617 m -50 -50
 d s 1718 1638 m -49 -49 d s 1707 1660 m -48 -49 d s 1697 1681 m -49 -49 d s
 1686 1702 m -53 -53 d s 1676 1723 m -58 -58 d s 1665 1745 m -63 -63 d s 1655
 1766 m -68 -68 d s 1641 1784 m -69 -69 d s 1624 1799 m -67 -68 d s 1608 1814 m
 -67 -66 d s 1591 1829 m -65 -65 d s 1574 1844 m -63 -63 d s 1558 1859 m -79 -78
 d s 1541 1874 m -112 -112 d s 1524 1889 m -146 -146 d s 1508 1905 m -167 -167 d
 s 1467 1896 m -152 -152 d s 1418 1878 m -129 -129 d s 1368 1860 m -105 -105 d s
 1337 1861 m -101 -101 d s 1312 1867 m -102 -101 d s 1286 1874 m -120 -120 d s
 1261 1881 m -141 -142 d s 1236 1887 m -162 -162 d s 1211 1894 m -170 -171 d s
 1179 1893 m -167 -166 d s 1146 1892 m -162 -161 d s 1112 1890 m -156 -156 d s
 1079 1889 m -151 -151 d s 1045 1887 m -140 -140 d s 1011 1884 m -122 -122 d s
 977 1882 m -105 -105 d s 942 1879 m -86 -86 d s 911 1880 m -72 -72 d s 896 1896
 m -73 -73 d s 881 1913 m -75 -75 d s 866 1930 m -76 -76 d s 851 1947 m -78 -78
 d s 836 1964 m -81 -81 d s 821 1980 m -85 -84 d s 806 1997 m -88 -89 d s 791
 2014 m -92 -93 d s 776 2031 m -96 -97 d s 761 2047 m -100 -100 d s 745 2063 m
 -103 -103 d s 729 2079 m -106 -107 d s 713 2094 m -95 -94 d s 697 2110 m -79
 -79 d s 681 2126 m -63 -63 d s 665 2142 m -47 -47 d s 649 2157 m -31 -30 d s
 633 2173 m -15 -15 d s 1475 2042 544 551 C 2495 2496 -136 324 C 1491 1905 m 188
 -188 d s 1468 1896 m 242 -241 d s 1445 1888 m 295 -296 d s 1421 1879 m 350 -349
 d s 1398 1871 m 88 -88 d s 1660 1609 m 139 -139 d s 1374 1863 m 88 -88 d s 1686
 1552 m 120 -121 d s 1347 1858 m 92 -92 d s 1711 1494 m 102 -102 d s 1304 1869 m
 112 -112 d s 1737 1436 m 83 -83 d s 1261 1881 m 132 -132 d s 1763 1379 m 65 -65
 d s 1218 1892 m 152 -152 d s 1789 1321 m 46 -46 d s 1185 1894 m 155 -156 d s
 1804 1274 m 38 -38 d s 1154 1892 m 146 -145 d s 1813 1234 m 37 -37 d s 1124
 1891 m 135 -136 d s 1822 1193 m 35 -35 d s 1094 1890 m 125 -126 d s 1832 1152 m
 32 -33 d s 1063 1888 m 127 -127 d s 1841 1111 m 31 -31 d s 1034 1886 m 132 -132
 d s 1850 1070 m 29 -29 d s 1004 1884 m 138 -138 d s 1859 1029 m 27 -27 d s 974
 1882 m 143 -143 d s 1868 988 m 26 -26 d s 945 1879 m 148 -148 d s 1878 947 m 23
 -24 d s 618 2174 m 275 -275 d s 915 1877 m 154 -153 d s 1887 906 m 21 -22 d s
 618 2143 m 419 -419 d s 1896 865 m 20 -20 d s 618 2111 m 382 -382 d s 1905 824
 m 18 -18 d s 618 2079 m 346 -346 d s 1915 783 m 15 -16 d s 618 2047 m 310 -309
 d s 1924 742 m 14 -14 d s 618 2016 m 123 -124 d s 1933 701 m 12 -12 d s 618
 1984 m 26 -26 d s 1942 660 m 3 -3 d s 1475 2042 544 551 C 3 lw 618 2187 m 148
 -144 d 147 -166 d 147 11 d 148 7 d 147 -39 d 148 53 d 147 -133 d 148 -301 d 147
 -788 d -40 Y -147 655 d -148 328 d -147 160 d -148 -55 d -147 31 d -148 -45 d
 -147 18 d -147 137 d -148 100 d 211 Y cl s 1929 2496 147 324 C 1475 2042 544
 551 C 1929 2496 147 324 C
 gsave  839 917
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(ARIADNE \(ADLO\))
 show
 gr
 1475 2042 544 551 C 2495 2496 -136 324 C 1 lw 773 916 m -2 -2 d s 773 948 m -33
 -34 d s 753 960 m -45 -46 d s 721 960 m -22 -23 d s 1475 2042 544 551 C 2495
 2496 -136 324 C 753 960 m 20 -20 d s 721 960 m 46 -46 d s 699 950 m 36 -36 d s
 699 918 m 4 -4 d s 1475 2042 544 551 C 3 lw -74 46 773 914 bl 618 1991 m 51 Y s
 618 2076 m 51 Y s /w 34 def /w2 {w 2 div} def /w3 {w 3 div} def 618 2059 m24
 766 1920 m 49 Y s 766 2003 m 49 Y s 766 1986 m24 913 1845 m 47 Y s 913 1926 m
 48 Y s 913 1909 m24 1060 1702 m 44 Y s 1060 1780 m 44 Y s 1060 1763 m24 1208
 1812 m 47 Y s 1208 1893 m 46 Y s 1208 1876 m24 1355 1747 m 45 Y s 1355 1826 m
 45 Y s 1355 1809 m24 1503 1646 m 42 Y s 1503 1722 m 42 Y s 1503 1705 m24 1650
 1598 m 41 Y s 1650 1673 m 41 Y s 1650 1656 m24 1798 1367 m 34 Y s 1798 1435 m
 34 Y s 1798 1418 m24 1945 653 m 3 Y s 1945 690 m 4 Y s 1945 673 m24 1929 2496
 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  839 838
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(L\))
 show
 gr
 1475 2042 544 551 C /w 40 def /w2 {w 2 div} def /w3 {w 3 div} def 736 857 m24
 618 2020 m 45 Y s 618 2110 m 45 Y s /w 46
 def /w2 {w 2 div} def /w3 {w 3 div} def 618 2087 m27 766 1929 m 43 Y s 766 2018
 m 43 Y s 766 1995 m27 913 1694 m 37 Y s 913 1777 m 37 Y s 913 1754 m27 1060
 1772 m 40 Y s 1060 1857 m 39 Y s 1060 1834 m27 1208 1729 m 38 Y s 1208 1812 m
 38 Y s 1208 1790 m27 1355 1749 m 39 Y s 1355 1833 m 39 Y s 1355 1810 m27 1503
 1688 m 37 Y s 1503 1771 m 37 Y s 1503 1748 m27 1650 1688 m 37 Y s 1650 1771 m
 37 Y s 1650 1748 m27 1798 1355 m 28 Y s 1798 1428 m 28 Y s 1798 1406 m27 1945
 682 m27 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  839 758
 t   0 r 0 0 m
 /Times-Bold findfont   59 sf 0    0 m
(COJETS \(O\))
 show
 gr
 1475 2042 544 551 C /w 51 def /w2 {w 2 div} def /w3 {w 3 div} def 736 778 m27
 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1282 2380
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(E)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(c.m.)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   92 sf 0    0 m
( = 175 GeV)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  1149 407
 t   0 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(Cos)
 show
 currentpoint pop 0 t
 /Symbol findfont   92 sf 0    0 m
(a)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(34)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  354 1141
 t  90 r 0 0 m
 /Times-Bold findfont   92 sf 0    0 m
(\(1/N\) dN/dCos)
 show
 currentpoint pop 0 t
 /Symbol findfont   92 sf 0    0 m
(a)
 show
 currentpoint pop 0 t
 /Times-Bold findfont   64 sf 0  -31 m
(34)
 show
 gr
 1475 2042 544 551 C 1929 2496 147 324 C 1475 2042 544 551 C 1929 2496 147 324 C
 gsave  677 2394
 t   0 r 0 0 m
 /Times-Bold findfont  117 sf 0    0 m
(\(d\))
 show
 gr
 1475 2042 544 551 C gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF

